Privacy-Aware Data Acquisition under Data Similarity in Regression Markets

Data markets facilitate decentralized data exchange for applications such as prediction, learning, or inference. The design of these markets is challenged by varying privacy preferences as well as data similarity among data owners. Related works have often overlooked how data similarity impacts pricing and data value through statistical information leakage. We demonstrate that data similarity and privacy preferences are integral to market design and propose a query-response protocol using local differential privacy for a two-party data acquisition mechanism. In our regression data market model, we analyze strategic interactions between privacy-aware owners and the learner as a Stackelberg game over the asked price and privacy factor. Finally, we numerically evaluate how data similarity affects market participation and traded data value.

==> figbetaonline.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}[t!]
    \centering

    \begin{tikzpicture}
    
    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumpurple148103189}{RGB}{148,103,189}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time ($t$)},
xmin=-248.95, xmax=5249.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Parameter value},
ymin=-0.555, ymax=0.655,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1 0.2
2 0.2
3 0.2
4 0.2
5 0.2
6 0.2
7 0.2
8 0.2
9 0.2
10 0.2
11 0.2
12 0.2
13 0.2
14 0.2
15 0.2
16 0.2
17 0.2
18 0.2
19 0.2
20 0.2
21 0.2
22 0.2
23 0.2
24 0.2
25 0.2
26 0.2
27 0.2
28 0.2
29 0.2
30 0.2
31 0.2
32 0.2
33 0.2
34 0.2
35 0.2
36 0.2
37 0.2
38 0.2
39 0.2
40 0.2
41 0.2
42 0.2
43 0.2
44 0.2
45 0.2
46 0.2
47 0.2
48 0.2
49 0.2
50 0.2
51 0.2
52 0.2
53 0.2
54 0.2
55 0.2
56 0.2
57 0.2
58 0.2
59 0.2
60 0.2
61 0.2
62 0.2
63 0.2
64 0.2
65 0.2
66 0.2
67 0.2
68 0.2
69 0.2
70 0.2
71 0.2
72 0.2
73 0.2
74 0.2
75 0.2
76 0.2
77 0.2
78 0.2
79 0.2
80 0.2
81 0.2
82 0.2
83 0.2
84 0.2
85 0.2
86 0.2
87 0.2
88 0.2
89 0.2
90 0.2
91 0.2
92 0.2
93 0.2
94 0.2
95 0.2
96 0.2
97 0.2
98 0.2
99 0.2
100 0.2
101 0.2
102 0.2
103 0.2
104 0.2
105 0.2
106 0.2
107 0.2
108 0.2
109 0.2
110 0.2
111 0.2
112 0.2
113 0.2
114 0.2
115 0.2
116 0.2
117 0.2
118 0.2
119 0.2
120 0.2
121 0.2
122 0.2
123 0.2
124 0.2
125 0.2
126 0.2
127 0.2
128 0.2
129 0.2
130 0.2
131 0.2
132 0.2
133 0.2
134 0.2
135 0.2
136 0.2
137 0.2
138 0.2
139 0.2
140 0.2
141 0.2
142 0.2
143 0.2
144 0.2
145 0.2
146 0.2
147 0.2
148 0.2
149 0.2
150 0.2
151 0.2
152 0.2
153 0.2
154 0.2
155 0.2
156 0.2
157 0.2
158 0.2
159 0.2
160 0.2
161 0.2
162 0.2
163 0.2
164 0.2
165 0.2
166 0.2
167 0.2
168 0.2
169 0.2
170 0.2
171 0.2
172 0.2
173 0.2
174 0.2
175 0.2
176 0.2
177 0.2
178 0.2
179 0.2
180 0.2
181 0.2
182 0.2
183 0.2
184 0.2
185 0.2
186 0.2
187 0.2
188 0.2
189 0.2
190 0.2
191 0.2
192 0.2
193 0.2
194 0.2
195 0.2
196 0.2
197 0.2
198 0.2
199 0.2
200 0.2
201 0.2
202 0.2
203 0.2
204 0.2
205 0.2
206 0.2
207 0.2
208 0.2
209 0.2
210 0.2
211 0.2
212 0.2
213 0.2
214 0.2
215 0.2
216 0.2
217 0.2
218 0.2
219 0.2
220 0.2
221 0.2
222 0.2
223 0.2
224 0.2
225 0.2
226 0.2
227 0.2
228 0.2
229 0.2
230 0.2
231 0.2
232 0.2
233 0.2
234 0.2
235 0.2
236 0.2
237 0.2
238 0.2
239 0.2
240 0.2
241 0.2
242 0.2
243 0.2
244 0.2
245 0.2
246 0.2
247 0.2
248 0.2
249 0.2
250 0.2
251 0.2
252 0.2
253 0.2
254 0.2
255 0.2
256 0.2
257 0.2
258 0.2
259 0.2
260 0.2
261 0.2
262 0.2
263 0.2
264 0.2
265 0.2
266 0.2
267 0.2
268 0.2
269 0.2
270 0.2
271 0.2
272 0.2
273 0.2
274 0.2
275 0.2
276 0.2
277 0.2
278 0.2
279 0.2
280 0.2
281 0.2
282 0.2
283 0.2
284 0.2
285 0.2
286 0.2
287 0.2
288 0.2
289 0.2
290 0.2
291 0.2
292 0.2
293 0.2
294 0.2
295 0.2
296 0.2
297 0.2
298 0.2
299 0.2
300 0.2
301 0.2
302 0.2
303 0.2
304 0.2
305 0.2
306 0.2
307 0.2
308 0.2
309 0.2
310 0.2
311 0.2
312 0.2
313 0.2
314 0.2
315 0.2
316 0.2
317 0.2
318 0.2
319 0.2
320 0.2
321 0.2
322 0.2
323 0.2
324 0.2
325 0.2
326 0.2
327 0.2
328 0.2
329 0.2
330 0.2
331 0.2
332 0.2
333 0.2
334 0.2
335 0.2
336 0.2
337 0.2
338 0.2
339 0.2
340 0.2
341 0.2
342 0.2
343 0.2
344 0.2
345 0.2
346 0.2
347 0.2
348 0.2
349 0.2
350 0.2
351 0.2
352 0.2
353 0.2
354 0.2
355 0.2
356 0.2
357 0.2
358 0.2
359 0.2
360 0.2
361 0.2
362 0.2
363 0.2
364 0.2
365 0.2
366 0.2
367 0.2
368 0.2
369 0.2
370 0.2
371 0.2
372 0.2
373 0.2
374 0.2
375 0.2
376 0.2
377 0.2
378 0.2
379 0.2
380 0.2
381 0.2
382 0.2
383 0.2
384 0.2
385 0.2
386 0.2
387 0.2
388 0.2
389 0.2
390 0.2
391 0.2
392 0.2
393 0.2
394 0.2
395 0.2
396 0.2
397 0.2
398 0.2
399 0.2
400 0.2
401 0.2
402 0.2
403 0.2
404 0.2
405 0.2
406 0.2
407 0.2
408 0.2
409 0.2
410 0.2
411 0.2
412 0.2
413 0.2
414 0.2
415 0.2
416 0.2
417 0.2
418 0.2
419 0.2
420 0.2
421 0.2
422 0.2
423 0.2
424 0.2
425 0.2
426 0.2
427 0.2
428 0.2
429 0.2
430 0.2
431 0.2
432 0.2
433 0.2
434 0.2
435 0.2
436 0.2
437 0.2
438 0.2
439 0.2
440 0.2
441 0.2
442 0.2
443 0.2
444 0.2
445 0.2
446 0.2
447 0.2
448 0.2
449 0.2
450 0.2
451 0.2
452 0.2
453 0.2
454 0.2
455 0.2
456 0.2
457 0.2
458 0.2
459 0.2
460 0.2
461 0.2
462 0.2
463 0.2
464 0.2
465 0.2
466 0.2
467 0.2
468 0.2
469 0.2
470 0.2
471 0.2
472 0.2
473 0.2
474 0.2
475 0.2
476 0.2
477 0.2
478 0.2
479 0.2
480 0.2
481 0.2
482 0.2
483 0.2
484 0.2
485 0.2
486 0.2
487 0.2
488 0.2
489 0.2
490 0.2
491 0.2
492 0.2
493 0.2
494 0.2
495 0.2
496 0.2
497 0.2
498 0.2
499 0.2
500 0.2
501 0.2
502 0.2
503 0.2
504 0.2
505 0.2
506 0.2
507 0.2
508 0.2
509 0.2
510 0.2
511 0.2
512 0.2
513 0.2
514 0.2
515 0.2
516 0.2
517 0.2
518 0.2
519 0.2
520 0.2
521 0.2
522 0.2
523 0.2
524 0.2
525 0.2
526 0.2
527 0.2
528 0.2
529 0.2
530 0.2
531 0.2
532 0.2
533 0.2
534 0.2
535 0.2
536 0.2
537 0.2
538 0.2
539 0.2
540 0.2
541 0.2
542 0.2
543 0.2
544 0.2
545 0.2
546 0.2
547 0.2
548 0.2
549 0.2
550 0.2
551 0.2
552 0.2
553 0.2
554 0.2
555 0.2
556 0.2
557 0.2
558 0.2
559 0.2
560 0.2
561 0.2
562 0.2
563 0.2
564 0.2
565 0.2
566 0.2
567 0.2
568 0.2
569 0.2
570 0.2
571 0.2
572 0.2
573 0.2
574 0.2
575 0.2
576 0.2
577 0.2
578 0.2
579 0.2
580 0.2
581 0.2
582 0.2
583 0.2
584 0.2
585 0.2
586 0.2
587 0.2
588 0.2
589 0.2
590 0.2
591 0.2
592 0.2
593 0.2
594 0.2
595 0.2
596 0.2
597 0.2
598 0.2
599 0.2
600 0.2
601 0.2
602 0.2
603 0.2
604 0.2
605 0.2
606 0.2
607 0.2
608 0.2
609 0.2
610 0.2
611 0.2
612 0.2
613 0.2
614 0.2
615 0.2
616 0.2
617 0.2
618 0.2
619 0.2
620 0.2
621 0.2
622 0.2
623 0.2
624 0.2
625 0.2
626 0.2
627 0.2
628 0.2
629 0.2
630 0.2
631 0.2
632 0.2
633 0.2
634 0.2
635 0.2
636 0.2
637 0.2
638 0.2
639 0.2
640 0.2
641 0.2
642 0.2
643 0.2
644 0.2
645 0.2
646 0.2
647 0.2
648 0.2
649 0.2
650 0.2
651 0.2
652 0.2
653 0.2
654 0.2
655 0.2
656 0.2
657 0.2
658 0.2
659 0.2
660 0.2
661 0.2
662 0.2
663 0.2
664 0.2
665 0.2
666 0.2
667 0.2
668 0.2
669 0.2
670 0.2
671 0.2
672 0.2
673 0.2
674 0.2
675 0.2
676 0.2
677 0.2
678 0.2
679 0.2
680 0.2
681 0.2
682 0.2
683 0.2
684 0.2
685 0.2
686 0.2
687 0.2
688 0.2
689 0.2
690 0.2
691 0.2
692 0.2
693 0.2
694 0.2
695 0.2
696 0.2
697 0.2
698 0.2
699 0.2
700 0.2
701 0.2
702 0.2
703 0.2
704 0.2
705 0.2
706 0.2
707 0.2
708 0.2
709 0.2
710 0.2
711 0.2
712 0.2
713 0.2
714 0.2
715 0.2
716 0.2
717 0.2
718 0.2
719 0.2
720 0.2
721 0.2
722 0.2
723 0.2
724 0.2
725 0.2
726 0.2
727 0.2
728 0.2
729 0.2
730 0.2
731 0.2
732 0.2
733 0.2
734 0.2
735 0.2
736 0.2
737 0.2
738 0.2
739 0.2
740 0.2
741 0.2
742 0.2
743 0.2
744 0.2
745 0.2
746 0.2
747 0.2
748 0.2
749 0.2
750 0.2
751 0.2
752 0.2
753 0.2
754 0.2
755 0.2
756 0.2
757 0.2
758 0.2
759 0.2
760 0.2
761 0.2
762 0.2
763 0.2
764 0.2
765 0.2
766 0.2
767 0.2
768 0.2
769 0.2
770 0.2
771 0.2
772 0.2
773 0.2
774 0.2
775 0.2
776 0.2
777 0.2
778 0.2
779 0.2
780 0.2
781 0.2
782 0.2
783 0.2
784 0.2
785 0.2
786 0.2
787 0.2
788 0.2
789 0.2
790 0.2
791 0.2
792 0.2
793 0.2
794 0.2
795 0.2
796 0.2
797 0.2
798 0.2
799 0.2
800 0.2
801 0.2
802 0.2
803 0.2
804 0.2
805 0.2
806 0.2
807 0.2
808 0.2
809 0.2
810 0.2
811 0.2
812 0.2
813 0.2
814 0.2
815 0.2
816 0.2
817 0.2
818 0.2
819 0.2
820 0.2
821 0.2
822 0.2
823 0.2
824 0.2
825 0.2
826 0.2
827 0.2
828 0.2
829 0.2
830 0.2
831 0.2
832 0.2
833 0.2
834 0.2
835 0.2
836 0.2
837 0.2
838 0.2
839 0.2
840 0.2
841 0.2
842 0.2
843 0.2
844 0.2
845 0.2
846 0.2
847 0.2
848 0.2
849 0.2
850 0.2
851 0.2
852 0.2
853 0.2
854 0.2
855 0.2
856 0.2
857 0.2
858 0.2
859 0.2
860 0.2
861 0.2
862 0.2
863 0.2
864 0.2
865 0.2
866 0.2
867 0.2
868 0.2
869 0.2
870 0.2
871 0.2
872 0.2
873 0.2
874 0.2
875 0.2
876 0.2
877 0.2
878 0.2
879 0.2
880 0.2
881 0.2
882 0.2
883 0.2
884 0.2
885 0.2
886 0.2
887 0.2
888 0.2
889 0.2
890 0.2
891 0.2
892 0.2
893 0.2
894 0.2
895 0.2
896 0.2
897 0.2
898 0.2
899 0.2
900 0.2
901 0.2
902 0.2
903 0.2
904 0.2
905 0.2
906 0.2
907 0.2
908 0.2
909 0.2
910 0.2
911 0.2
912 0.2
913 0.2
914 0.2
915 0.2
916 0.2
917 0.2
918 0.2
919 0.2
920 0.2
921 0.2
922 0.2
923 0.2
924 0.2
925 0.2
926 0.2
927 0.2
928 0.2
929 0.2
930 0.2
931 0.2
932 0.2
933 0.2
934 0.2
935 0.2
936 0.2
937 0.2
938 0.2
939 0.2
940 0.2
941 0.2
942 0.2
943 0.2
944 0.2
945 0.2
946 0.2
947 0.2
948 0.2
949 0.2
950 0.2
951 0.2
952 0.2
953 0.2
954 0.2
955 0.2
956 0.2
957 0.2
958 0.2
959 0.2
960 0.2
961 0.2
962 0.2
963 0.2
964 0.2
965 0.2
966 0.2
967 0.2
968 0.2
969 0.2
970 0.2
971 0.2
972 0.2
973 0.2
974 0.2
975 0.2
976 0.2
977 0.2
978 0.2
979 0.2
980 0.2
981 0.2
982 0.2
983 0.2
984 0.2
985 0.2
986 0.2
987 0.2
988 0.2
989 0.2
990 0.2
991 0.2
992 0.2
993 0.2
994 0.2
995 0.2
996 0.2
997 0.2
998 0.2
999 0.2
1000 0.2
1001 0.2
1002 0.2
1003 0.2
1004 0.2
1005 0.2
1006 0.2
1007 0.2
1008 0.2
1009 0.2
1010 0.2
1011 0.2
1012 0.2
1013 0.2
1014 0.2
1015 0.2
1016 0.2
1017 0.2
1018 0.2
1019 0.2
1020 0.2
1021 0.2
1022 0.2
1023 0.2
1024 0.2
1025 0.2
1026 0.2
1027 0.2
1028 0.2
1029 0.2
1030 0.2
1031 0.2
1032 0.2
1033 0.2
1034 0.2
1035 0.2
1036 0.2
1037 0.2
1038 0.2
1039 0.2
1040 0.2
1041 0.2
1042 0.2
1043 0.2
1044 0.2
1045 0.2
1046 0.2
1047 0.2
1048 0.2
1049 0.2
1050 0.2
1051 0.2
1052 0.2
1053 0.2
1054 0.2
1055 0.2
1056 0.2
1057 0.2
1058 0.2
1059 0.2
1060 0.2
1061 0.2
1062 0.2
1063 0.2
1064 0.2
1065 0.2
1066 0.2
1067 0.2
1068 0.2
1069 0.2
1070 0.2
1071 0.2
1072 0.2
1073 0.2
1074 0.2
1075 0.2
1076 0.2
1077 0.2
1078 0.2
1079 0.2
1080 0.2
1081 0.2
1082 0.2
1083 0.2
1084 0.2
1085 0.2
1086 0.2
1087 0.2
1088 0.2
1089 0.2
1090 0.2
1091 0.2
1092 0.2
1093 0.2
1094 0.2
1095 0.2
1096 0.2
1097 0.2
1098 0.2
1099 0.2
1100 0.2
1101 0.2
1102 0.2
1103 0.2
1104 0.2
1105 0.2
1106 0.2
1107 0.2
1108 0.2
1109 0.2
1110 0.2
1111 0.2
1112 0.2
1113 0.2
1114 0.2
1115 0.2
1116 0.2
1117 0.2
1118 0.2
1119 0.2
1120 0.2
1121 0.2
1122 0.2
1123 0.2
1124 0.2
1125 0.2
1126 0.2
1127 0.2
1128 0.2
1129 0.2
1130 0.2
1131 0.2
1132 0.2
1133 0.2
1134 0.2
1135 0.2
1136 0.2
1137 0.2
1138 0.2
1139 0.2
1140 0.2
1141 0.2
1142 0.2
1143 0.2
1144 0.2
1145 0.2
1146 0.2
1147 0.2
1148 0.2
1149 0.2
1150 0.2
1151 0.2
1152 0.2
1153 0.2
1154 0.2
1155 0.2
1156 0.2
1157 0.2
1158 0.2
1159 0.2
1160 0.2
1161 0.2
1162 0.2
1163 0.2
1164 0.2
1165 0.2
1166 0.2
1167 0.2
1168 0.2
1169 0.2
1170 0.2
1171 0.2
1172 0.2
1173 0.2
1174 0.2
1175 0.2
1176 0.2
1177 0.2
1178 0.2
1179 0.2
1180 0.2
1181 0.2
1182 0.2
1183 0.2
1184 0.2
1185 0.2
1186 0.2
1187 0.2
1188 0.2
1189 0.2
1190 0.2
1191 0.2
1192 0.2
1193 0.2
1194 0.2
1195 0.2
1196 0.2
1197 0.2
1198 0.2
1199 0.2
1200 0.2
1201 0.2
1202 0.2
1203 0.2
1204 0.2
1205 0.2
1206 0.2
1207 0.2
1208 0.2
1209 0.2
1210 0.2
1211 0.2
1212 0.2
1213 0.2
1214 0.2
1215 0.2
1216 0.2
1217 0.2
1218 0.2
1219 0.2
1220 0.2
1221 0.2
1222 0.2
1223 0.2
1224 0.2
1225 0.2
1226 0.2
1227 0.2
1228 0.2
1229 0.2
1230 0.2
1231 0.2
1232 0.2
1233 0.2
1234 0.2
1235 0.2
1236 0.2
1237 0.2
1238 0.2
1239 0.2
1240 0.2
1241 0.2
1242 0.2
1243 0.2
1244 0.2
1245 0.2
1246 0.2
1247 0.2
1248 0.2
1249 0.2
1250 0.2
1251 0.2
1252 0.2
1253 0.2
1254 0.2
1255 0.2
1256 0.2
1257 0.2
1258 0.2
1259 0.2
1260 0.2
1261 0.2
1262 0.2
1263 0.2
1264 0.2
1265 0.2
1266 0.2
1267 0.2
1268 0.2
1269 0.2
1270 0.2
1271 0.2
1272 0.2
1273 0.2
1274 0.2
1275 0.2
1276 0.2
1277 0.2
1278 0.2
1279 0.2
1280 0.2
1281 0.2
1282 0.2
1283 0.2
1284 0.2
1285 0.2
1286 0.2
1287 0.2
1288 0.2
1289 0.2
1290 0.2
1291 0.2
1292 0.2
1293 0.2
1294 0.2
1295 0.2
1296 0.2
1297 0.2
1298 0.2
1299 0.2
1300 0.2
1301 0.2
1302 0.2
1303 0.2
1304 0.2
1305 0.2
1306 0.2
1307 0.2
1308 0.2
1309 0.2
1310 0.2
1311 0.2
1312 0.2
1313 0.2
1314 0.2
1315 0.2
1316 0.2
1317 0.2
1318 0.2
1319 0.2
1320 0.2
1321 0.2
1322 0.2
1323 0.2
1324 0.2
1325 0.2
1326 0.2
1327 0.2
1328 0.2
1329 0.2
1330 0.2
1331 0.2
1332 0.2
1333 0.2
1334 0.2
1335 0.2
1336 0.2
1337 0.2
1338 0.2
1339 0.2
1340 0.2
1341 0.2
1342 0.2
1343 0.2
1344 0.2
1345 0.2
1346 0.2
1347 0.2
1348 0.2
1349 0.2
1350 0.2
1351 0.2
1352 0.2
1353 0.2
1354 0.2
1355 0.2
1356 0.2
1357 0.2
1358 0.2
1359 0.2
1360 0.2
1361 0.2
1362 0.2
1363 0.2
1364 0.2
1365 0.2
1366 0.2
1367 0.2
1368 0.2
1369 0.2
1370 0.2
1371 0.2
1372 0.2
1373 0.2
1374 0.2
1375 0.2
1376 0.2
1377 0.2
1378 0.2
1379 0.2
1380 0.2
1381 0.2
1382 0.2
1383 0.2
1384 0.2
1385 0.2
1386 0.2
1387 0.2
1388 0.2
1389 0.2
1390 0.2
1391 0.2
1392 0.2
1393 0.2
1394 0.2
1395 0.2
1396 0.2
1397 0.2
1398 0.2
1399 0.2
1400 0.2
1401 0.2
1402 0.2
1403 0.2
1404 0.2
1405 0.2
1406 0.2
1407 0.2
1408 0.2
1409 0.2
1410 0.2
1411 0.2
1412 0.2
1413 0.2
1414 0.2
1415 0.2
1416 0.2
1417 0.2
1418 0.2
1419 0.2
1420 0.2
1421 0.2
1422 0.2
1423 0.2
1424 0.2
1425 0.2
1426 0.2
1427 0.2
1428 0.2
1429 0.2
1430 0.2
1431 0.2
1432 0.2
1433 0.2
1434 0.2
1435 0.2
1436 0.2
1437 0.2
1438 0.2
1439 0.2
1440 0.2
1441 0.2
1442 0.2
1443 0.2
1444 0.2
1445 0.2
1446 0.2
1447 0.2
1448 0.2
1449 0.2
1450 0.2
1451 0.2
1452 0.2
1453 0.2
1454 0.2
1455 0.2
1456 0.2
1457 0.2
1458 0.2
1459 0.2
1460 0.2
1461 0.2
1462 0.2
1463 0.2
1464 0.2
1465 0.2
1466 0.2
1467 0.2
1468 0.2
1469 0.2
1470 0.2
1471 0.2
1472 0.2
1473 0.2
1474 0.2
1475 0.2
1476 0.2
1477 0.2
1478 0.2
1479 0.2
1480 0.2
1481 0.2
1482 0.2
1483 0.2
1484 0.2
1485 0.2
1486 0.2
1487 0.2
1488 0.2
1489 0.2
1490 0.2
1491 0.2
1492 0.2
1493 0.2
1494 0.2
1495 0.2
1496 0.2
1497 0.2
1498 0.2
1499 0.2
1500 0.2
1501 0.2
1502 0.2
1503 0.2
1504 0.2
1505 0.2
1506 0.2
1507 0.2
1508 0.2
1509 0.2
1510 0.2
1511 0.2
1512 0.2
1513 0.2
1514 0.2
1515 0.2
1516 0.2
1517 0.2
1518 0.2
1519 0.2
1520 0.2
1521 0.2
1522 0.2
1523 0.2
1524 0.2
1525 0.2
1526 0.2
1527 0.2
1528 0.2
1529 0.2
1530 0.2
1531 0.2
1532 0.2
1533 0.2
1534 0.2
1535 0.2
1536 0.2
1537 0.2
1538 0.2
1539 0.2
1540 0.2
1541 0.2
1542 0.2
1543 0.2
1544 0.2
1545 0.2
1546 0.2
1547 0.2
1548 0.2
1549 0.2
1550 0.2
1551 0.2
1552 0.2
1553 0.2
1554 0.2
1555 0.2
1556 0.2
1557 0.2
1558 0.2
1559 0.2
1560 0.2
1561 0.2
1562 0.2
1563 0.2
1564 0.2
1565 0.2
1566 0.2
1567 0.2
1568 0.2
1569 0.2
1570 0.2
1571 0.2
1572 0.2
1573 0.2
1574 0.2
1575 0.2
1576 0.2
1577 0.2
1578 0.2
1579 0.2
1580 0.2
1581 0.2
1582 0.2
1583 0.2
1584 0.2
1585 0.2
1586 0.2
1587 0.2
1588 0.2
1589 0.2
1590 0.2
1591 0.2
1592 0.2
1593 0.2
1594 0.2
1595 0.2
1596 0.2
1597 0.2
1598 0.2
1599 0.2
1600 0.2
1601 0.2
1602 0.2
1603 0.2
1604 0.2
1605 0.2
1606 0.2
1607 0.2
1608 0.2
1609 0.2
1610 0.2
1611 0.2
1612 0.2
1613 0.2
1614 0.2
1615 0.2
1616 0.2
1617 0.2
1618 0.2
1619 0.2
1620 0.2
1621 0.2
1622 0.2
1623 0.2
1624 0.2
1625 0.2
1626 0.2
1627 0.2
1628 0.2
1629 0.2
1630 0.2
1631 0.2
1632 0.2
1633 0.2
1634 0.2
1635 0.2
1636 0.2
1637 0.2
1638 0.2
1639 0.2
1640 0.2
1641 0.2
1642 0.2
1643 0.2
1644 0.2
1645 0.2
1646 0.2
1647 0.2
1648 0.2
1649 0.2
1650 0.2
1651 0.2
1652 0.2
1653 0.2
1654 0.2
1655 0.2
1656 0.2
1657 0.2
1658 0.2
1659 0.2
1660 0.2
1661 0.2
1662 0.2
1663 0.2
1664 0.2
1665 0.2
1666 0.2
1667 0.2
1668 0.2
1669 0.2
1670 0.2
1671 0.2
1672 0.2
1673 0.2
1674 0.2
1675 0.2
1676 0.2
1677 0.2
1678 0.2
1679 0.2
1680 0.2
1681 0.2
1682 0.2
1683 0.2
1684 0.2
1685 0.2
1686 0.2
1687 0.2
1688 0.2
1689 0.2
1690 0.2
1691 0.2
1692 0.2
1693 0.2
1694 0.2
1695 0.2
1696 0.2
1697 0.2
1698 0.2
1699 0.2
1700 0.2
1701 0.2
1702 0.2
1703 0.2
1704 0.2
1705 0.2
1706 0.2
1707 0.2
1708 0.2
1709 0.2
1710 0.2
1711 0.2
1712 0.2
1713 0.2
1714 0.2
1715 0.2
1716 0.2
1717 0.2
1718 0.2
1719 0.2
1720 0.2
1721 0.2
1722 0.2
1723 0.2
1724 0.2
1725 0.2
1726 0.2
1727 0.2
1728 0.2
1729 0.2
1730 0.2
1731 0.2
1732 0.2
1733 0.2
1734 0.2
1735 0.2
1736 0.2
1737 0.2
1738 0.2
1739 0.2
1740 0.2
1741 0.2
1742 0.2
1743 0.2
1744 0.2
1745 0.2
1746 0.2
1747 0.2
1748 0.2
1749 0.2
1750 0.2
1751 0.2
1752 0.2
1753 0.2
1754 0.2
1755 0.2
1756 0.2
1757 0.2
1758 0.2
1759 0.2
1760 0.2
1761 0.2
1762 0.2
1763 0.2
1764 0.2
1765 0.2
1766 0.2
1767 0.2
1768 0.2
1769 0.2
1770 0.2
1771 0.2
1772 0.2
1773 0.2
1774 0.2
1775 0.2
1776 0.2
1777 0.2
1778 0.2
1779 0.2
1780 0.2
1781 0.2
1782 0.2
1783 0.2
1784 0.2
1785 0.2
1786 0.2
1787 0.2
1788 0.2
1789 0.2
1790 0.2
1791 0.2
1792 0.2
1793 0.2
1794 0.2
1795 0.2
1796 0.2
1797 0.2
1798 0.2
1799 0.2
1800 0.2
1801 0.2
1802 0.2
1803 0.2
1804 0.2
1805 0.2
1806 0.2
1807 0.2
1808 0.2
1809 0.2
1810 0.2
1811 0.2
1812 0.2
1813 0.2
1814 0.2
1815 0.2
1816 0.2
1817 0.2
1818 0.2
1819 0.2
1820 0.2
1821 0.2
1822 0.2
1823 0.2
1824 0.2
1825 0.2
1826 0.2
1827 0.2
1828 0.2
1829 0.2
1830 0.2
1831 0.2
1832 0.2
1833 0.2
1834 0.2
1835 0.2
1836 0.2
1837 0.2
1838 0.2
1839 0.2
1840 0.2
1841 0.2
1842 0.2
1843 0.2
1844 0.2
1845 0.2
1846 0.2
1847 0.2
1848 0.2
1849 0.2
1850 0.2
1851 0.2
1852 0.2
1853 0.2
1854 0.2
1855 0.2
1856 0.2
1857 0.2
1858 0.2
1859 0.2
1860 0.2
1861 0.2
1862 0.2
1863 0.2
1864 0.2
1865 0.2
1866 0.2
1867 0.2
1868 0.2
1869 0.2
1870 0.2
1871 0.2
1872 0.2
1873 0.2
1874 0.2
1875 0.2
1876 0.2
1877 0.2
1878 0.2
1879 0.2
1880 0.2
1881 0.2
1882 0.2
1883 0.2
1884 0.2
1885 0.2
1886 0.2
1887 0.2
1888 0.2
1889 0.2
1890 0.2
1891 0.2
1892 0.2
1893 0.2
1894 0.2
1895 0.2
1896 0.2
1897 0.2
1898 0.2
1899 0.2
1900 0.2
1901 0.2
1902 0.2
1903 0.2
1904 0.2
1905 0.2
1906 0.2
1907 0.2
1908 0.2
1909 0.2
1910 0.2
1911 0.2
1912 0.2
1913 0.2
1914 0.2
1915 0.2
1916 0.2
1917 0.2
1918 0.2
1919 0.2
1920 0.2
1921 0.2
1922 0.2
1923 0.2
1924 0.2
1925 0.2
1926 0.2
1927 0.2
1928 0.2
1929 0.2
1930 0.2
1931 0.2
1932 0.2
1933 0.2
1934 0.2
1935 0.2
1936 0.2
1937 0.2
1938 0.2
1939 0.2
1940 0.2
1941 0.2
1942 0.2
1943 0.2
1944 0.2
1945 0.2
1946 0.2
1947 0.2
1948 0.2
1949 0.2
1950 0.2
1951 0.2
1952 0.2
1953 0.2
1954 0.2
1955 0.2
1956 0.2
1957 0.2
1958 0.2
1959 0.2
1960 0.2
1961 0.2
1962 0.2
1963 0.2
1964 0.2
1965 0.2
1966 0.2
1967 0.2
1968 0.2
1969 0.2
1970 0.2
1971 0.2
1972 0.2
1973 0.2
1974 0.2
1975 0.2
1976 0.2
1977 0.2
1978 0.2
1979 0.2
1980 0.2
1981 0.2
1982 0.2
1983 0.2
1984 0.2
1985 0.2
1986 0.2
1987 0.2
1988 0.2
1989 0.2
1990 0.2
1991 0.2
1992 0.2
1993 0.2
1994 0.2
1995 0.2
1996 0.2
1997 0.2
1998 0.2
1999 0.2
2000 0.2
2001 0.2
2002 0.2
2003 0.2
2004 0.2
2005 0.2
2006 0.2
2007 0.2
2008 0.2
2009 0.2
2010 0.2
2011 0.2
2012 0.2
2013 0.2
2014 0.2
2015 0.2
2016 0.2
2017 0.2
2018 0.2
2019 0.2
2020 0.2
2021 0.2
2022 0.2
2023 0.2
2024 0.2
2025 0.2
2026 0.2
2027 0.2
2028 0.2
2029 0.2
2030 0.2
2031 0.2
2032 0.2
2033 0.2
2034 0.2
2035 0.2
2036 0.2
2037 0.2
2038 0.2
2039 0.2
2040 0.2
2041 0.2
2042 0.2
2043 0.2
2044 0.2
2045 0.2
2046 0.2
2047 0.2
2048 0.2
2049 0.2
2050 0.2
2051 0.2
2052 0.2
2053 0.2
2054 0.2
2055 0.2
2056 0.2
2057 0.2
2058 0.2
2059 0.2
2060 0.2
2061 0.2
2062 0.2
2063 0.2
2064 0.2
2065 0.2
2066 0.2
2067 0.2
2068 0.2
2069 0.2
2070 0.2
2071 0.2
2072 0.2
2073 0.2
2074 0.2
2075 0.2
2076 0.2
2077 0.2
2078 0.2
2079 0.2
2080 0.2
2081 0.2
2082 0.2
2083 0.2
2084 0.2
2085 0.2
2086 0.2
2087 0.2
2088 0.2
2089 0.2
2090 0.2
2091 0.2
2092 0.2
2093 0.2
2094 0.2
2095 0.2
2096 0.2
2097 0.2
2098 0.2
2099 0.2
2100 0.2
2101 0.2
2102 0.2
2103 0.2
2104 0.2
2105 0.2
2106 0.2
2107 0.2
2108 0.2
2109 0.2
2110 0.2
2111 0.2
2112 0.2
2113 0.2
2114 0.2
2115 0.2
2116 0.2
2117 0.2
2118 0.2
2119 0.2
2120 0.2
2121 0.2
2122 0.2
2123 0.2
2124 0.2
2125 0.2
2126 0.2
2127 0.2
2128 0.2
2129 0.2
2130 0.2
2131 0.2
2132 0.2
2133 0.2
2134 0.2
2135 0.2
2136 0.2
2137 0.2
2138 0.2
2139 0.2
2140 0.2
2141 0.2
2142 0.2
2143 0.2
2144 0.2
2145 0.2
2146 0.2
2147 0.2
2148 0.2
2149 0.2
2150 0.2
2151 0.2
2152 0.2
2153 0.2
2154 0.2
2155 0.2
2156 0.2
2157 0.2
2158 0.2
2159 0.2
2160 0.2
2161 0.2
2162 0.2
2163 0.2
2164 0.2
2165 0.2
2166 0.2
2167 0.2
2168 0.2
2169 0.2
2170 0.2
2171 0.2
2172 0.2
2173 0.2
2174 0.2
2175 0.2
2176 0.2
2177 0.2
2178 0.2
2179 0.2
2180 0.2
2181 0.2
2182 0.2
2183 0.2
2184 0.2
2185 0.2
2186 0.2
2187 0.2
2188 0.2
2189 0.2
2190 0.2
2191 0.2
2192 0.2
2193 0.2
2194 0.2
2195 0.2
2196 0.2
2197 0.2
2198 0.2
2199 0.2
2200 0.2
2201 0.2
2202 0.2
2203 0.2
2204 0.2
2205 0.2
2206 0.2
2207 0.2
2208 0.2
2209 0.2
2210 0.2
2211 0.2
2212 0.2
2213 0.2
2214 0.2
2215 0.2
2216 0.2
2217 0.2
2218 0.2
2219 0.2
2220 0.2
2221 0.2
2222 0.2
2223 0.2
2224 0.2
2225 0.2
2226 0.2
2227 0.2
2228 0.2
2229 0.2
2230 0.2
2231 0.2
2232 0.2
2233 0.2
2234 0.2
2235 0.2
2236 0.2
2237 0.2
2238 0.2
2239 0.2
2240 0.2
2241 0.2
2242 0.2
2243 0.2
2244 0.2
2245 0.2
2246 0.2
2247 0.2
2248 0.2
2249 0.2
2250 0.2
2251 0.2
2252 0.2
2253 0.2
2254 0.2
2255 0.2
2256 0.2
2257 0.2
2258 0.2
2259 0.2
2260 0.2
2261 0.2
2262 0.2
2263 0.2
2264 0.2
2265 0.2
2266 0.2
2267 0.2
2268 0.2
2269 0.2
2270 0.2
2271 0.2
2272 0.2
2273 0.2
2274 0.2
2275 0.2
2276 0.2
2277 0.2
2278 0.2
2279 0.2
2280 0.2
2281 0.2
2282 0.2
2283 0.2
2284 0.2
2285 0.2
2286 0.2
2287 0.2
2288 0.2
2289 0.2
2290 0.2
2291 0.2
2292 0.2
2293 0.2
2294 0.2
2295 0.2
2296 0.2
2297 0.2
2298 0.2
2299 0.2
2300 0.2
2301 0.2
2302 0.2
2303 0.2
2304 0.2
2305 0.2
2306 0.2
2307 0.2
2308 0.2
2309 0.2
2310 0.2
2311 0.2
2312 0.2
2313 0.2
2314 0.2
2315 0.2
2316 0.2
2317 0.2
2318 0.2
2319 0.2
2320 0.2
2321 0.2
2322 0.2
2323 0.2
2324 0.2
2325 0.2
2326 0.2
2327 0.2
2328 0.2
2329 0.2
2330 0.2
2331 0.2
2332 0.2
2333 0.2
2334 0.2
2335 0.2
2336 0.2
2337 0.2
2338 0.2
2339 0.2
2340 0.2
2341 0.2
2342 0.2
2343 0.2
2344 0.2
2345 0.2
2346 0.2
2347 0.2
2348 0.2
2349 0.2
2350 0.2
2351 0.2
2352 0.2
2353 0.2
2354 0.2
2355 0.2
2356 0.2
2357 0.2
2358 0.2
2359 0.2
2360 0.2
2361 0.2
2362 0.2
2363 0.2
2364 0.2
2365 0.2
2366 0.2
2367 0.2
2368 0.2
2369 0.2
2370 0.2
2371 0.2
2372 0.2
2373 0.2
2374 0.2
2375 0.2
2376 0.2
2377 0.2
2378 0.2
2379 0.2
2380 0.2
2381 0.2
2382 0.2
2383 0.2
2384 0.2
2385 0.2
2386 0.2
2387 0.2
2388 0.2
2389 0.2
2390 0.2
2391 0.2
2392 0.2
2393 0.2
2394 0.2
2395 0.2
2396 0.2
2397 0.2
2398 0.2
2399 0.2
2400 0.2
2401 0.2
2402 0.2
2403 0.2
2404 0.2
2405 0.2
2406 0.2
2407 0.2
2408 0.2
2409 0.2
2410 0.2
2411 0.2
2412 0.2
2413 0.2
2414 0.2
2415 0.2
2416 0.2
2417 0.2
2418 0.2
2419 0.2
2420 0.2
2421 0.2
2422 0.2
2423 0.2
2424 0.2
2425 0.2
2426 0.2
2427 0.2
2428 0.2
2429 0.2
2430 0.2
2431 0.2
2432 0.2
2433 0.2
2434 0.2
2435 0.2
2436 0.2
2437 0.2
2438 0.2
2439 0.2
2440 0.2
2441 0.2
2442 0.2
2443 0.2
2444 0.2
2445 0.2
2446 0.2
2447 0.2
2448 0.2
2449 0.2
2450 0.2
2451 0.2
2452 0.2
2453 0.2
2454 0.2
2455 0.2
2456 0.2
2457 0.2
2458 0.2
2459 0.2
2460 0.2
2461 0.2
2462 0.2
2463 0.2
2464 0.2
2465 0.2
2466 0.2
2467 0.2
2468 0.2
2469 0.2
2470 0.2
2471 0.2
2472 0.2
2473 0.2
2474 0.2
2475 0.2
2476 0.2
2477 0.2
2478 0.2
2479 0.2
2480 0.2
2481 0.2
2482 0.2
2483 0.2
2484 0.2
2485 0.2
2486 0.2
2487 0.2
2488 0.2
2489 0.2
2490 0.2
2491 0.2
2492 0.2
2493 0.2
2494 0.2
2495 0.2
2496 0.2
2497 0.2
2498 0.2
2499 0.2
2500 0.2
2501 0.2
2502 0.2
2503 0.2
2504 0.2
2505 0.2
2506 0.2
2507 0.2
2508 0.2
2509 0.2
2510 0.2
2511 0.2
2512 0.2
2513 0.2
2514 0.2
2515 0.2
2516 0.2
2517 0.2
2518 0.2
2519 0.2
2520 0.2
2521 0.2
2522 0.2
2523 0.2
2524 0.2
2525 0.2
2526 0.2
2527 0.2
2528 0.2
2529 0.2
2530 0.2
2531 0.2
2532 0.2
2533 0.2
2534 0.2
2535 0.2
2536 0.2
2537 0.2
2538 0.2
2539 0.2
2540 0.2
2541 0.2
2542 0.2
2543 0.2
2544 0.2
2545 0.2
2546 0.2
2547 0.2
2548 0.2
2549 0.2
2550 0.2
2551 0.2
2552 0.2
2553 0.2
2554 0.2
2555 0.2
2556 0.2
2557 0.2
2558 0.2
2559 0.2
2560 0.2
2561 0.2
2562 0.2
2563 0.2
2564 0.2
2565 0.2
2566 0.2
2567 0.2
2568 0.2
2569 0.2
2570 0.2
2571 0.2
2572 0.2
2573 0.2
2574 0.2
2575 0.2
2576 0.2
2577 0.2
2578 0.2
2579 0.2
2580 0.2
2581 0.2
2582 0.2
2583 0.2
2584 0.2
2585 0.2
2586 0.2
2587 0.2
2588 0.2
2589 0.2
2590 0.2
2591 0.2
2592 0.2
2593 0.2
2594 0.2
2595 0.2
2596 0.2
2597 0.2
2598 0.2
2599 0.2
2600 0.2
2601 0.2
2602 0.2
2603 0.2
2604 0.2
2605 0.2
2606 0.2
2607 0.2
2608 0.2
2609 0.2
2610 0.2
2611 0.2
2612 0.2
2613 0.2
2614 0.2
2615 0.2
2616 0.2
2617 0.2
2618 0.2
2619 0.2
2620 0.2
2621 0.2
2622 0.2
2623 0.2
2624 0.2
2625 0.2
2626 0.2
2627 0.2
2628 0.2
2629 0.2
2630 0.2
2631 0.2
2632 0.2
2633 0.2
2634 0.2
2635 0.2
2636 0.2
2637 0.2
2638 0.2
2639 0.2
2640 0.2
2641 0.2
2642 0.2
2643 0.2
2644 0.2
2645 0.2
2646 0.2
2647 0.2
2648 0.2
2649 0.2
2650 0.2
2651 0.2
2652 0.2
2653 0.2
2654 0.2
2655 0.2
2656 0.2
2657 0.2
2658 0.2
2659 0.2
2660 0.2
2661 0.2
2662 0.2
2663 0.2
2664 0.2
2665 0.2
2666 0.2
2667 0.2
2668 0.2
2669 0.2
2670 0.2
2671 0.2
2672 0.2
2673 0.2
2674 0.2
2675 0.2
2676 0.2
2677 0.2
2678 0.2
2679 0.2
2680 0.2
2681 0.2
2682 0.2
2683 0.2
2684 0.2
2685 0.2
2686 0.2
2687 0.2
2688 0.2
2689 0.2
2690 0.2
2691 0.2
2692 0.2
2693 0.2
2694 0.2
2695 0.2
2696 0.2
2697 0.2
2698 0.2
2699 0.2
2700 0.2
2701 0.2
2702 0.2
2703 0.2
2704 0.2
2705 0.2
2706 0.2
2707 0.2
2708 0.2
2709 0.2
2710 0.2
2711 0.2
2712 0.2
2713 0.2
2714 0.2
2715 0.2
2716 0.2
2717 0.2
2718 0.2
2719 0.2
2720 0.2
2721 0.2
2722 0.2
2723 0.2
2724 0.2
2725 0.2
2726 0.2
2727 0.2
2728 0.2
2729 0.2
2730 0.2
2731 0.2
2732 0.2
2733 0.2
2734 0.2
2735 0.2
2736 0.2
2737 0.2
2738 0.2
2739 0.2
2740 0.2
2741 0.2
2742 0.2
2743 0.2
2744 0.2
2745 0.2
2746 0.2
2747 0.2
2748 0.2
2749 0.2
2750 0.2
2751 0.2
2752 0.2
2753 0.2
2754 0.2
2755 0.2
2756 0.2
2757 0.2
2758 0.2
2759 0.2
2760 0.2
2761 0.2
2762 0.2
2763 0.2
2764 0.2
2765 0.2
2766 0.2
2767 0.2
2768 0.2
2769 0.2
2770 0.2
2771 0.2
2772 0.2
2773 0.2
2774 0.2
2775 0.2
2776 0.2
2777 0.2
2778 0.2
2779 0.2
2780 0.2
2781 0.2
2782 0.2
2783 0.2
2784 0.2
2785 0.2
2786 0.2
2787 0.2
2788 0.2
2789 0.2
2790 0.2
2791 0.2
2792 0.2
2793 0.2
2794 0.2
2795 0.2
2796 0.2
2797 0.2
2798 0.2
2799 0.2
2800 0.2
2801 0.2
2802 0.2
2803 0.2
2804 0.2
2805 0.2
2806 0.2
2807 0.2
2808 0.2
2809 0.2
2810 0.2
2811 0.2
2812 0.2
2813 0.2
2814 0.2
2815 0.2
2816 0.2
2817 0.2
2818 0.2
2819 0.2
2820 0.2
2821 0.2
2822 0.2
2823 0.2
2824 0.2
2825 0.2
2826 0.2
2827 0.2
2828 0.2
2829 0.2
2830 0.2
2831 0.2
2832 0.2
2833 0.2
2834 0.2
2835 0.2
2836 0.2
2837 0.2
2838 0.2
2839 0.2
2840 0.2
2841 0.2
2842 0.2
2843 0.2
2844 0.2
2845 0.2
2846 0.2
2847 0.2
2848 0.2
2849 0.2
2850 0.2
2851 0.2
2852 0.2
2853 0.2
2854 0.2
2855 0.2
2856 0.2
2857 0.2
2858 0.2
2859 0.2
2860 0.2
2861 0.2
2862 0.2
2863 0.2
2864 0.2
2865 0.2
2866 0.2
2867 0.2
2868 0.2
2869 0.2
2870 0.2
2871 0.2
2872 0.2
2873 0.2
2874 0.2
2875 0.2
2876 0.2
2877 0.2
2878 0.2
2879 0.2
2880 0.2
2881 0.2
2882 0.2
2883 0.2
2884 0.2
2885 0.2
2886 0.2
2887 0.2
2888 0.2
2889 0.2
2890 0.2
2891 0.2
2892 0.2
2893 0.2
2894 0.2
2895 0.2
2896 0.2
2897 0.2
2898 0.2
2899 0.2
2900 0.2
2901 0.2
2902 0.2
2903 0.2
2904 0.2
2905 0.2
2906 0.2
2907 0.2
2908 0.2
2909 0.2
2910 0.2
2911 0.2
2912 0.2
2913 0.2
2914 0.2
2915 0.2
2916 0.2
2917 0.2
2918 0.2
2919 0.2
2920 0.2
2921 0.2
2922 0.2
2923 0.2
2924 0.2
2925 0.2
2926 0.2
2927 0.2
2928 0.2
2929 0.2
2930 0.2
2931 0.2
2932 0.2
2933 0.2
2934 0.2
2935 0.2
2936 0.2
2937 0.2
2938 0.2
2939 0.2
2940 0.2
2941 0.2
2942 0.2
2943 0.2
2944 0.2
2945 0.2
2946 0.2
2947 0.2
2948 0.2
2949 0.2
2950 0.2
2951 0.2
2952 0.2
2953 0.2
2954 0.2
2955 0.2
2956 0.2
2957 0.2
2958 0.2
2959 0.2
2960 0.2
2961 0.2
2962 0.2
2963 0.2
2964 0.2
2965 0.2
2966 0.2
2967 0.2
2968 0.2
2969 0.2
2970 0.2
2971 0.2
2972 0.2
2973 0.2
2974 0.2
2975 0.2
2976 0.2
2977 0.2
2978 0.2
2979 0.2
2980 0.2
2981 0.2
2982 0.2
2983 0.2
2984 0.2
2985 0.2
2986 0.2
2987 0.2
2988 0.2
2989 0.2
2990 0.2
2991 0.2
2992 0.2
2993 0.2
2994 0.2
2995 0.2
2996 0.2
2997 0.2
2998 0.2
2999 0.2
3000 0.2
3001 0.2
3002 0.2
3003 0.2
3004 0.2
3005 0.2
3006 0.2
3007 0.2
3008 0.2
3009 0.2
3010 0.2
3011 0.2
3012 0.2
3013 0.2
3014 0.2
3015 0.2
3016 0.2
3017 0.2
3018 0.2
3019 0.2
3020 0.2
3021 0.2
3022 0.2
3023 0.2
3024 0.2
3025 0.2
3026 0.2
3027 0.2
3028 0.2
3029 0.2
3030 0.2
3031 0.2
3032 0.2
3033 0.2
3034 0.2
3035 0.2
3036 0.2
3037 0.2
3038 0.2
3039 0.2
3040 0.2
3041 0.2
3042 0.2
3043 0.2
3044 0.2
3045 0.2
3046 0.2
3047 0.2
3048 0.2
3049 0.2
3050 0.2
3051 0.2
3052 0.2
3053 0.2
3054 0.2
3055 0.2
3056 0.2
3057 0.2
3058 0.2
3059 0.2
3060 0.2
3061 0.2
3062 0.2
3063 0.2
3064 0.2
3065 0.2
3066 0.2
3067 0.2
3068 0.2
3069 0.2
3070 0.2
3071 0.2
3072 0.2
3073 0.2
3074 0.2
3075 0.2
3076 0.2
3077 0.2
3078 0.2
3079 0.2
3080 0.2
3081 0.2
3082 0.2
3083 0.2
3084 0.2
3085 0.2
3086 0.2
3087 0.2
3088 0.2
3089 0.2
3090 0.2
3091 0.2
3092 0.2
3093 0.2
3094 0.2
3095 0.2
3096 0.2
3097 0.2
3098 0.2
3099 0.2
3100 0.2
3101 0.2
3102 0.2
3103 0.2
3104 0.2
3105 0.2
3106 0.2
3107 0.2
3108 0.2
3109 0.2
3110 0.2
3111 0.2
3112 0.2
3113 0.2
3114 0.2
3115 0.2
3116 0.2
3117 0.2
3118 0.2
3119 0.2
3120 0.2
3121 0.2
3122 0.2
3123 0.2
3124 0.2
3125 0.2
3126 0.2
3127 0.2
3128 0.2
3129 0.2
3130 0.2
3131 0.2
3132 0.2
3133 0.2
3134 0.2
3135 0.2
3136 0.2
3137 0.2
3138 0.2
3139 0.2
3140 0.2
3141 0.2
3142 0.2
3143 0.2
3144 0.2
3145 0.2
3146 0.2
3147 0.2
3148 0.2
3149 0.2
3150 0.2
3151 0.2
3152 0.2
3153 0.2
3154 0.2
3155 0.2
3156 0.2
3157 0.2
3158 0.2
3159 0.2
3160 0.2
3161 0.2
3162 0.2
3163 0.2
3164 0.2
3165 0.2
3166 0.2
3167 0.2
3168 0.2
3169 0.2
3170 0.2
3171 0.2
3172 0.2
3173 0.2
3174 0.2
3175 0.2
3176 0.2
3177 0.2
3178 0.2
3179 0.2
3180 0.2
3181 0.2
3182 0.2
3183 0.2
3184 0.2
3185 0.2
3186 0.2
3187 0.2
3188 0.2
3189 0.2
3190 0.2
3191 0.2
3192 0.2
3193 0.2
3194 0.2
3195 0.2
3196 0.2
3197 0.2
3198 0.2
3199 0.2
3200 0.2
3201 0.2
3202 0.2
3203 0.2
3204 0.2
3205 0.2
3206 0.2
3207 0.2
3208 0.2
3209 0.2
3210 0.2
3211 0.2
3212 0.2
3213 0.2
3214 0.2
3215 0.2
3216 0.2
3217 0.2
3218 0.2
3219 0.2
3220 0.2
3221 0.2
3222 0.2
3223 0.2
3224 0.2
3225 0.2
3226 0.2
3227 0.2
3228 0.2
3229 0.2
3230 0.2
3231 0.2
3232 0.2
3233 0.2
3234 0.2
3235 0.2
3236 0.2
3237 0.2
3238 0.2
3239 0.2
3240 0.2
3241 0.2
3242 0.2
3243 0.2
3244 0.2
3245 0.2
3246 0.2
3247 0.2
3248 0.2
3249 0.2
3250 0.2
3251 0.2
3252 0.2
3253 0.2
3254 0.2
3255 0.2
3256 0.2
3257 0.2
3258 0.2
3259 0.2
3260 0.2
3261 0.2
3262 0.2
3263 0.2
3264 0.2
3265 0.2
3266 0.2
3267 0.2
3268 0.2
3269 0.2
3270 0.2
3271 0.2
3272 0.2
3273 0.2
3274 0.2
3275 0.2
3276 0.2
3277 0.2
3278 0.2
3279 0.2
3280 0.2
3281 0.2
3282 0.2
3283 0.2
3284 0.2
3285 0.2
3286 0.2
3287 0.2
3288 0.2
3289 0.2
3290 0.2
3291 0.2
3292 0.2
3293 0.2
3294 0.2
3295 0.2
3296 0.2
3297 0.2
3298 0.2
3299 0.2
3300 0.2
3301 0.2
3302 0.2
3303 0.2
3304 0.2
3305 0.2
3306 0.2
3307 0.2
3308 0.2
3309 0.2
3310 0.2
3311 0.2
3312 0.2
3313 0.2
3314 0.2
3315 0.2
3316 0.2
3317 0.2
3318 0.2
3319 0.2
3320 0.2
3321 0.2
3322 0.2
3323 0.2
3324 0.2
3325 0.2
3326 0.2
3327 0.2
3328 0.2
3329 0.2
3330 0.2
3331 0.2
3332 0.2
3333 0.2
3334 0.2
3335 0.2
3336 0.2
3337 0.2
3338 0.2
3339 0.2
3340 0.2
3341 0.2
3342 0.2
3343 0.2
3344 0.2
3345 0.2
3346 0.2
3347 0.2
3348 0.2
3349 0.2
3350 0.2
3351 0.2
3352 0.2
3353 0.2
3354 0.2
3355 0.2
3356 0.2
3357 0.2
3358 0.2
3359 0.2
3360 0.2
3361 0.2
3362 0.2
3363 0.2
3364 0.2
3365 0.2
3366 0.2
3367 0.2
3368 0.2
3369 0.2
3370 0.2
3371 0.2
3372 0.2
3373 0.2
3374 0.2
3375 0.2
3376 0.2
3377 0.2
3378 0.2
3379 0.2
3380 0.2
3381 0.2
3382 0.2
3383 0.2
3384 0.2
3385 0.2
3386 0.2
3387 0.2
3388 0.2
3389 0.2
3390 0.2
3391 0.2
3392 0.2
3393 0.2
3394 0.2
3395 0.2
3396 0.2
3397 0.2
3398 0.2
3399 0.2
3400 0.2
3401 0.2
3402 0.2
3403 0.2
3404 0.2
3405 0.2
3406 0.2
3407 0.2
3408 0.2
3409 0.2
3410 0.2
3411 0.2
3412 0.2
3413 0.2
3414 0.2
3415 0.2
3416 0.2
3417 0.2
3418 0.2
3419 0.2
3420 0.2
3421 0.2
3422 0.2
3423 0.2
3424 0.2
3425 0.2
3426 0.2
3427 0.2
3428 0.2
3429 0.2
3430 0.2
3431 0.2
3432 0.2
3433 0.2
3434 0.2
3435 0.2
3436 0.2
3437 0.2
3438 0.2
3439 0.2
3440 0.2
3441 0.2
3442 0.2
3443 0.2
3444 0.2
3445 0.2
3446 0.2
3447 0.2
3448 0.2
3449 0.2
3450 0.2
3451 0.2
3452 0.2
3453 0.2
3454 0.2
3455 0.2
3456 0.2
3457 0.2
3458 0.2
3459 0.2
3460 0.2
3461 0.2
3462 0.2
3463 0.2
3464 0.2
3465 0.2
3466 0.2
3467 0.2
3468 0.2
3469 0.2
3470 0.2
3471 0.2
3472 0.2
3473 0.2
3474 0.2
3475 0.2
3476 0.2
3477 0.2
3478 0.2
3479 0.2
3480 0.2
3481 0.2
3482 0.2
3483 0.2
3484 0.2
3485 0.2
3486 0.2
3487 0.2
3488 0.2
3489 0.2
3490 0.2
3491 0.2
3492 0.2
3493 0.2
3494 0.2
3495 0.2
3496 0.2
3497 0.2
3498 0.2
3499 0.2
3500 0.2
3501 0.2
3502 0.2
3503 0.2
3504 0.2
3505 0.2
3506 0.2
3507 0.2
3508 0.2
3509 0.2
3510 0.2
3511 0.2
3512 0.2
3513 0.2
3514 0.2
3515 0.2
3516 0.2
3517 0.2
3518 0.2
3519 0.2
3520 0.2
3521 0.2
3522 0.2
3523 0.2
3524 0.2
3525 0.2
3526 0.2
3527 0.2
3528 0.2
3529 0.2
3530 0.2
3531 0.2
3532 0.2
3533 0.2
3534 0.2
3535 0.2
3536 0.2
3537 0.2
3538 0.2
3539 0.2
3540 0.2
3541 0.2
3542 0.2
3543 0.2
3544 0.2
3545 0.2
3546 0.2
3547 0.2
3548 0.2
3549 0.2
3550 0.2
3551 0.2
3552 0.2
3553 0.2
3554 0.2
3555 0.2
3556 0.2
3557 0.2
3558 0.2
3559 0.2
3560 0.2
3561 0.2
3562 0.2
3563 0.2
3564 0.2
3565 0.2
3566 0.2
3567 0.2
3568 0.2
3569 0.2
3570 0.2
3571 0.2
3572 0.2
3573 0.2
3574 0.2
3575 0.2
3576 0.2
3577 0.2
3578 0.2
3579 0.2
3580 0.2
3581 0.2
3582 0.2
3583 0.2
3584 0.2
3585 0.2
3586 0.2
3587 0.2
3588 0.2
3589 0.2
3590 0.2
3591 0.2
3592 0.2
3593 0.2
3594 0.2
3595 0.2
3596 0.2
3597 0.2
3598 0.2
3599 0.2
3600 0.2
3601 0.2
3602 0.2
3603 0.2
3604 0.2
3605 0.2
3606 0.2
3607 0.2
3608 0.2
3609 0.2
3610 0.2
3611 0.2
3612 0.2
3613 0.2
3614 0.2
3615 0.2
3616 0.2
3617 0.2
3618 0.2
3619 0.2
3620 0.2
3621 0.2
3622 0.2
3623 0.2
3624 0.2
3625 0.2
3626 0.2
3627 0.2
3628 0.2
3629 0.2
3630 0.2
3631 0.2
3632 0.2
3633 0.2
3634 0.2
3635 0.2
3636 0.2
3637 0.2
3638 0.2
3639 0.2
3640 0.2
3641 0.2
3642 0.2
3643 0.2
3644 0.2
3645 0.2
3646 0.2
3647 0.2
3648 0.2
3649 0.2
3650 0.2
3651 0.2
3652 0.2
3653 0.2
3654 0.2
3655 0.2
3656 0.2
3657 0.2
3658 0.2
3659 0.2
3660 0.2
3661 0.2
3662 0.2
3663 0.2
3664 0.2
3665 0.2
3666 0.2
3667 0.2
3668 0.2
3669 0.2
3670 0.2
3671 0.2
3672 0.2
3673 0.2
3674 0.2
3675 0.2
3676 0.2
3677 0.2
3678 0.2
3679 0.2
3680 0.2
3681 0.2
3682 0.2
3683 0.2
3684 0.2
3685 0.2
3686 0.2
3687 0.2
3688 0.2
3689 0.2
3690 0.2
3691 0.2
3692 0.2
3693 0.2
3694 0.2
3695 0.2
3696 0.2
3697 0.2
3698 0.2
3699 0.2
3700 0.2
3701 0.2
3702 0.2
3703 0.2
3704 0.2
3705 0.2
3706 0.2
3707 0.2
3708 0.2
3709 0.2
3710 0.2
3711 0.2
3712 0.2
3713 0.2
3714 0.2
3715 0.2
3716 0.2
3717 0.2
3718 0.2
3719 0.2
3720 0.2
3721 0.2
3722 0.2
3723 0.2
3724 0.2
3725 0.2
3726 0.2
3727 0.2
3728 0.2
3729 0.2
3730 0.2
3731 0.2
3732 0.2
3733 0.2
3734 0.2
3735 0.2
3736 0.2
3737 0.2
3738 0.2
3739 0.2
3740 0.2
3741 0.2
3742 0.2
3743 0.2
3744 0.2
3745 0.2
3746 0.2
3747 0.2
3748 0.2
3749 0.2
3750 0.2
3751 0.2
3752 0.2
3753 0.2
3754 0.2
3755 0.2
3756 0.2
3757 0.2
3758 0.2
3759 0.2
3760 0.2
3761 0.2
3762 0.2
3763 0.2
3764 0.2
3765 0.2
3766 0.2
3767 0.2
3768 0.2
3769 0.2
3770 0.2
3771 0.2
3772 0.2
3773 0.2
3774 0.2
3775 0.2
3776 0.2
3777 0.2
3778 0.2
3779 0.2
3780 0.2
3781 0.2
3782 0.2
3783 0.2
3784 0.2
3785 0.2
3786 0.2
3787 0.2
3788 0.2
3789 0.2
3790 0.2
3791 0.2
3792 0.2
3793 0.2
3794 0.2
3795 0.2
3796 0.2
3797 0.2
3798 0.2
3799 0.2
3800 0.2
3801 0.2
3802 0.2
3803 0.2
3804 0.2
3805 0.2
3806 0.2
3807 0.2
3808 0.2
3809 0.2
3810 0.2
3811 0.2
3812 0.2
3813 0.2
3814 0.2
3815 0.2
3816 0.2
3817 0.2
3818 0.2
3819 0.2
3820 0.2
3821 0.2
3822 0.2
3823 0.2
3824 0.2
3825 0.2
3826 0.2
3827 0.2
3828 0.2
3829 0.2
3830 0.2
3831 0.2
3832 0.2
3833 0.2
3834 0.2
3835 0.2
3836 0.2
3837 0.2
3838 0.2
3839 0.2
3840 0.2
3841 0.2
3842 0.2
3843 0.2
3844 0.2
3845 0.2
3846 0.2
3847 0.2
3848 0.2
3849 0.2
3850 0.2
3851 0.2
3852 0.2
3853 0.2
3854 0.2
3855 0.2
3856 0.2
3857 0.2
3858 0.2
3859 0.2
3860 0.2
3861 0.2
3862 0.2
3863 0.2
3864 0.2
3865 0.2
3866 0.2
3867 0.2
3868 0.2
3869 0.2
3870 0.2
3871 0.2
3872 0.2
3873 0.2
3874 0.2
3875 0.2
3876 0.2
3877 0.2
3878 0.2
3879 0.2
3880 0.2
3881 0.2
3882 0.2
3883 0.2
3884 0.2
3885 0.2
3886 0.2
3887 0.2
3888 0.2
3889 0.2
3890 0.2
3891 0.2
3892 0.2
3893 0.2
3894 0.2
3895 0.2
3896 0.2
3897 0.2
3898 0.2
3899 0.2
3900 0.2
3901 0.2
3902 0.2
3903 0.2
3904 0.2
3905 0.2
3906 0.2
3907 0.2
3908 0.2
3909 0.2
3910 0.2
3911 0.2
3912 0.2
3913 0.2
3914 0.2
3915 0.2
3916 0.2
3917 0.2
3918 0.2
3919 0.2
3920 0.2
3921 0.2
3922 0.2
3923 0.2
3924 0.2
3925 0.2
3926 0.2
3927 0.2
3928 0.2
3929 0.2
3930 0.2
3931 0.2
3932 0.2
3933 0.2
3934 0.2
3935 0.2
3936 0.2
3937 0.2
3938 0.2
3939 0.2
3940 0.2
3941 0.2
3942 0.2
3943 0.2
3944 0.2
3945 0.2
3946 0.2
3947 0.2
3948 0.2
3949 0.2
3950 0.2
3951 0.2
3952 0.2
3953 0.2
3954 0.2
3955 0.2
3956 0.2
3957 0.2
3958 0.2
3959 0.2
3960 0.2
3961 0.2
3962 0.2
3963 0.2
3964 0.2
3965 0.2
3966 0.2
3967 0.2
3968 0.2
3969 0.2
3970 0.2
3971 0.2
3972 0.2
3973 0.2
3974 0.2
3975 0.2
3976 0.2
3977 0.2
3978 0.2
3979 0.2
3980 0.2
3981 0.2
3982 0.2
3983 0.2
3984 0.2
3985 0.2
3986 0.2
3987 0.2
3988 0.2
3989 0.2
3990 0.2
3991 0.2
3992 0.2
3993 0.2
3994 0.2
3995 0.2
3996 0.2
3997 0.2
3998 0.2
3999 0.2
4000 0.2
4001 0.2
4002 0.2
4003 0.2
4004 0.2
4005 0.2
4006 0.2
4007 0.2
4008 0.2
4009 0.2
4010 0.2
4011 0.2
4012 0.2
4013 0.2
4014 0.2
4015 0.2
4016 0.2
4017 0.2
4018 0.2
4019 0.2
4020 0.2
4021 0.2
4022 0.2
4023 0.2
4024 0.2
4025 0.2
4026 0.2
4027 0.2
4028 0.2
4029 0.2
4030 0.2
4031 0.2
4032 0.2
4033 0.2
4034 0.2
4035 0.2
4036 0.2
4037 0.2
4038 0.2
4039 0.2
4040 0.2
4041 0.2
4042 0.2
4043 0.2
4044 0.2
4045 0.2
4046 0.2
4047 0.2
4048 0.2
4049 0.2
4050 0.2
4051 0.2
4052 0.2
4053 0.2
4054 0.2
4055 0.2
4056 0.2
4057 0.2
4058 0.2
4059 0.2
4060 0.2
4061 0.2
4062 0.2
4063 0.2
4064 0.2
4065 0.2
4066 0.2
4067 0.2
4068 0.2
4069 0.2
4070 0.2
4071 0.2
4072 0.2
4073 0.2
4074 0.2
4075 0.2
4076 0.2
4077 0.2
4078 0.2
4079 0.2
4080 0.2
4081 0.2
4082 0.2
4083 0.2
4084 0.2
4085 0.2
4086 0.2
4087 0.2
4088 0.2
4089 0.2
4090 0.2
4091 0.2
4092 0.2
4093 0.2
4094 0.2
4095 0.2
4096 0.2
4097 0.2
4098 0.2
4099 0.2
4100 0.2
4101 0.2
4102 0.2
4103 0.2
4104 0.2
4105 0.2
4106 0.2
4107 0.2
4108 0.2
4109 0.2
4110 0.2
4111 0.2
4112 0.2
4113 0.2
4114 0.2
4115 0.2
4116 0.2
4117 0.2
4118 0.2
4119 0.2
4120 0.2
4121 0.2
4122 0.2
4123 0.2
4124 0.2
4125 0.2
4126 0.2
4127 0.2
4128 0.2
4129 0.2
4130 0.2
4131 0.2
4132 0.2
4133 0.2
4134 0.2
4135 0.2
4136 0.2
4137 0.2
4138 0.2
4139 0.2
4140 0.2
4141 0.2
4142 0.2
4143 0.2
4144 0.2
4145 0.2
4146 0.2
4147 0.2
4148 0.2
4149 0.2
4150 0.2
4151 0.2
4152 0.2
4153 0.2
4154 0.2
4155 0.2
4156 0.2
4157 0.2
4158 0.2
4159 0.2
4160 0.2
4161 0.2
4162 0.2
4163 0.2
4164 0.2
4165 0.2
4166 0.2
4167 0.2
4168 0.2
4169 0.2
4170 0.2
4171 0.2
4172 0.2
4173 0.2
4174 0.2
4175 0.2
4176 0.2
4177 0.2
4178 0.2
4179 0.2
4180 0.2
4181 0.2
4182 0.2
4183 0.2
4184 0.2
4185 0.2
4186 0.2
4187 0.2
4188 0.2
4189 0.2
4190 0.2
4191 0.2
4192 0.2
4193 0.2
4194 0.2
4195 0.2
4196 0.2
4197 0.2
4198 0.2
4199 0.2
4200 0.2
4201 0.2
4202 0.2
4203 0.2
4204 0.2
4205 0.2
4206 0.2
4207 0.2
4208 0.2
4209 0.2
4210 0.2
4211 0.2
4212 0.2
4213 0.2
4214 0.2
4215 0.2
4216 0.2
4217 0.2
4218 0.2
4219 0.2
4220 0.2
4221 0.2
4222 0.2
4223 0.2
4224 0.2
4225 0.2
4226 0.2
4227 0.2
4228 0.2
4229 0.2
4230 0.2
4231 0.2
4232 0.2
4233 0.2
4234 0.2
4235 0.2
4236 0.2
4237 0.2
4238 0.2
4239 0.2
4240 0.2
4241 0.2
4242 0.2
4243 0.2
4244 0.2
4245 0.2
4246 0.2
4247 0.2
4248 0.2
4249 0.2
4250 0.2
4251 0.2
4252 0.2
4253 0.2
4254 0.2
4255 0.2
4256 0.2
4257 0.2
4258 0.2
4259 0.2
4260 0.2
4261 0.2
4262 0.2
4263 0.2
4264 0.2
4265 0.2
4266 0.2
4267 0.2
4268 0.2
4269 0.2
4270 0.2
4271 0.2
4272 0.2
4273 0.2
4274 0.2
4275 0.2
4276 0.2
4277 0.2
4278 0.2
4279 0.2
4280 0.2
4281 0.2
4282 0.2
4283 0.2
4284 0.2
4285 0.2
4286 0.2
4287 0.2
4288 0.2
4289 0.2
4290 0.2
4291 0.2
4292 0.2
4293 0.2
4294 0.2
4295 0.2
4296 0.2
4297 0.2
4298 0.2
4299 0.2
4300 0.2
4301 0.2
4302 0.2
4303 0.2
4304 0.2
4305 0.2
4306 0.2
4307 0.2
4308 0.2
4309 0.2
4310 0.2
4311 0.2
4312 0.2
4313 0.2
4314 0.2
4315 0.2
4316 0.2
4317 0.2
4318 0.2
4319 0.2
4320 0.2
4321 0.2
4322 0.2
4323 0.2
4324 0.2
4325 0.2
4326 0.2
4327 0.2
4328 0.2
4329 0.2
4330 0.2
4331 0.2
4332 0.2
4333 0.2
4334 0.2
4335 0.2
4336 0.2
4337 0.2
4338 0.2
4339 0.2
4340 0.2
4341 0.2
4342 0.2
4343 0.2
4344 0.2
4345 0.2
4346 0.2
4347 0.2
4348 0.2
4349 0.2
4350 0.2
4351 0.2
4352 0.2
4353 0.2
4354 0.2
4355 0.2
4356 0.2
4357 0.2
4358 0.2
4359 0.2
4360 0.2
4361 0.2
4362 0.2
4363 0.2
4364 0.2
4365 0.2
4366 0.2
4367 0.2
4368 0.2
4369 0.2
4370 0.2
4371 0.2
4372 0.2
4373 0.2
4374 0.2
4375 0.2
4376 0.2
4377 0.2
4378 0.2
4379 0.2
4380 0.2
4381 0.2
4382 0.2
4383 0.2
4384 0.2
4385 0.2
4386 0.2
4387 0.2
4388 0.2
4389 0.2
4390 0.2
4391 0.2
4392 0.2
4393 0.2
4394 0.2
4395 0.2
4396 0.2
4397 0.2
4398 0.2
4399 0.2
4400 0.2
4401 0.2
4402 0.2
4403 0.2
4404 0.2
4405 0.2
4406 0.2
4407 0.2
4408 0.2
4409 0.2
4410 0.2
4411 0.2
4412 0.2
4413 0.2
4414 0.2
4415 0.2
4416 0.2
4417 0.2
4418 0.2
4419 0.2
4420 0.2
4421 0.2
4422 0.2
4423 0.2
4424 0.2
4425 0.2
4426 0.2
4427 0.2
4428 0.2
4429 0.2
4430 0.2
4431 0.2
4432 0.2
4433 0.2
4434 0.2
4435 0.2
4436 0.2
4437 0.2
4438 0.2
4439 0.2
4440 0.2
4441 0.2
4442 0.2
4443 0.2
4444 0.2
4445 0.2
4446 0.2
4447 0.2
4448 0.2
4449 0.2
4450 0.2
4451 0.2
4452 0.2
4453 0.2
4454 0.2
4455 0.2
4456 0.2
4457 0.2
4458 0.2
4459 0.2
4460 0.2
4461 0.2
4462 0.2
4463 0.2
4464 0.2
4465 0.2
4466 0.2
4467 0.2
4468 0.2
4469 0.2
4470 0.2
4471 0.2
4472 0.2
4473 0.2
4474 0.2
4475 0.2
4476 0.2
4477 0.2
4478 0.2
4479 0.2
4480 0.2
4481 0.2
4482 0.2
4483 0.2
4484 0.2
4485 0.2
4486 0.2
4487 0.2
4488 0.2
4489 0.2
4490 0.2
4491 0.2
4492 0.2
4493 0.2
4494 0.2
4495 0.2
4496 0.2
4497 0.2
4498 0.2
4499 0.2
4500 0.2
4501 0.2
4502 0.2
4503 0.2
4504 0.2
4505 0.2
4506 0.2
4507 0.2
4508 0.2
4509 0.2
4510 0.2
4511 0.2
4512 0.2
4513 0.2
4514 0.2
4515 0.2
4516 0.2
4517 0.2
4518 0.2
4519 0.2
4520 0.2
4521 0.2
4522 0.2
4523 0.2
4524 0.2
4525 0.2
4526 0.2
4527 0.2
4528 0.2
4529 0.2
4530 0.2
4531 0.2
4532 0.2
4533 0.2
4534 0.2
4535 0.2
4536 0.2
4537 0.2
4538 0.2
4539 0.2
4540 0.2
4541 0.2
4542 0.2
4543 0.2
4544 0.2
4545 0.2
4546 0.2
4547 0.2
4548 0.2
4549 0.2
4550 0.2
4551 0.2
4552 0.2
4553 0.2
4554 0.2
4555 0.2
4556 0.2
4557 0.2
4558 0.2
4559 0.2
4560 0.2
4561 0.2
4562 0.2
4563 0.2
4564 0.2
4565 0.2
4566 0.2
4567 0.2
4568 0.2
4569 0.2
4570 0.2
4571 0.2
4572 0.2
4573 0.2
4574 0.2
4575 0.2
4576 0.2
4577 0.2
4578 0.2
4579 0.2
4580 0.2
4581 0.2
4582 0.2
4583 0.2
4584 0.2
4585 0.2
4586 0.2
4587 0.2
4588 0.2
4589 0.2
4590 0.2
4591 0.2
4592 0.2
4593 0.2
4594 0.2
4595 0.2
4596 0.2
4597 0.2
4598 0.2
4599 0.2
4600 0.2
4601 0.2
4602 0.2
4603 0.2
4604 0.2
4605 0.2
4606 0.2
4607 0.2
4608 0.2
4609 0.2
4610 0.2
4611 0.2
4612 0.2
4613 0.2
4614 0.2
4615 0.2
4616 0.2
4617 0.2
4618 0.2
4619 0.2
4620 0.2
4621 0.2
4622 0.2
4623 0.2
4624 0.2
4625 0.2
4626 0.2
4627 0.2
4628 0.2
4629 0.2
4630 0.2
4631 0.2
4632 0.2
4633 0.2
4634 0.2
4635 0.2
4636 0.2
4637 0.2
4638 0.2
4639 0.2
4640 0.2
4641 0.2
4642 0.2
4643 0.2
4644 0.2
4645 0.2
4646 0.2
4647 0.2
4648 0.2
4649 0.2
4650 0.2
4651 0.2
4652 0.2
4653 0.2
4654 0.2
4655 0.2
4656 0.2
4657 0.2
4658 0.2
4659 0.2
4660 0.2
4661 0.2
4662 0.2
4663 0.2
4664 0.2
4665 0.2
4666 0.2
4667 0.2
4668 0.2
4669 0.2
4670 0.2
4671 0.2
4672 0.2
4673 0.2
4674 0.2
4675 0.2
4676 0.2
4677 0.2
4678 0.2
4679 0.2
4680 0.2
4681 0.2
4682 0.2
4683 0.2
4684 0.2
4685 0.2
4686 0.2
4687 0.2
4688 0.2
4689 0.2
4690 0.2
4691 0.2
4692 0.2
4693 0.2
4694 0.2
4695 0.2
4696 0.2
4697 0.2
4698 0.2
4699 0.2
4700 0.2
4701 0.2
4702 0.2
4703 0.2
4704 0.2
4705 0.2
4706 0.2
4707 0.2
4708 0.2
4709 0.2
4710 0.2
4711 0.2
4712 0.2
4713 0.2
4714 0.2
4715 0.2
4716 0.2
4717 0.2
4718 0.2
4719 0.2
4720 0.2
4721 0.2
4722 0.2
4723 0.2
4724 0.2
4725 0.2
4726 0.2
4727 0.2
4728 0.2
4729 0.2
4730 0.2
4731 0.2
4732 0.2
4733 0.2
4734 0.2
4735 0.2
4736 0.2
4737 0.2
4738 0.2
4739 0.2
4740 0.2
4741 0.2
4742 0.2
4743 0.2
4744 0.2
4745 0.2
4746 0.2
4747 0.2
4748 0.2
4749 0.2
4750 0.2
4751 0.2
4752 0.2
4753 0.2
4754 0.2
4755 0.2
4756 0.2
4757 0.2
4758 0.2
4759 0.2
4760 0.2
4761 0.2
4762 0.2
4763 0.2
4764 0.2
4765 0.2
4766 0.2
4767 0.2
4768 0.2
4769 0.2
4770 0.2
4771 0.2
4772 0.2
4773 0.2
4774 0.2
4775 0.2
4776 0.2
4777 0.2
4778 0.2
4779 0.2
4780 0.2
4781 0.2
4782 0.2
4783 0.2
4784 0.2
4785 0.2
4786 0.2
4787 0.2
4788 0.2
4789 0.2
4790 0.2
4791 0.2
4792 0.2
4793 0.2
4794 0.2
4795 0.2
4796 0.2
4797 0.2
4798 0.2
4799 0.2
4800 0.2
4801 0.2
4802 0.2
4803 0.2
4804 0.2
4805 0.2
4806 0.2
4807 0.2
4808 0.2
4809 0.2
4810 0.2
4811 0.2
4812 0.2
4813 0.2
4814 0.2
4815 0.2
4816 0.2
4817 0.2
4818 0.2
4819 0.2
4820 0.2
4821 0.2
4822 0.2
4823 0.2
4824 0.2
4825 0.2
4826 0.2
4827 0.2
4828 0.2
4829 0.2
4830 0.2
4831 0.2
4832 0.2
4833 0.2
4834 0.2
4835 0.2
4836 0.2
4837 0.2
4838 0.2
4839 0.2
4840 0.2
4841 0.2
4842 0.2
4843 0.2
4844 0.2
4845 0.2
4846 0.2
4847 0.2
4848 0.2
4849 0.2
4850 0.2
4851 0.2
4852 0.2
4853 0.2
4854 0.2
4855 0.2
4856 0.2
4857 0.2
4858 0.2
4859 0.2
4860 0.2
4861 0.2
4862 0.2
4863 0.2
4864 0.2
4865 0.2
4866 0.2
4867 0.2
4868 0.2
4869 0.2
4870 0.2
4871 0.2
4872 0.2
4873 0.2
4874 0.2
4875 0.2
4876 0.2
4877 0.2
4878 0.2
4879 0.2
4880 0.2
4881 0.2
4882 0.2
4883 0.2
4884 0.2
4885 0.2
4886 0.2
4887 0.2
4888 0.2
4889 0.2
4890 0.2
4891 0.2
4892 0.2
4893 0.2
4894 0.2
4895 0.2
4896 0.2
4897 0.2
4898 0.2
4899 0.2
4900 0.2
4901 0.2
4902 0.2
4903 0.2
4904 0.2
4905 0.2
4906 0.2
4907 0.2
4908 0.2
4909 0.2
4910 0.2
4911 0.2
4912 0.2
4913 0.2
4914 0.2
4915 0.2
4916 0.2
4917 0.2
4918 0.2
4919 0.2
4920 0.2
4921 0.2
4922 0.2
4923 0.2
4924 0.2
4925 0.2
4926 0.2
4927 0.2
4928 0.2
4929 0.2
4930 0.2
4931 0.2
4932 0.2
4933 0.2
4934 0.2
4935 0.2
4936 0.2
4937 0.2
4938 0.2
4939 0.2
4940 0.2
4941 0.2
4942 0.2
4943 0.2
4944 0.2
4945 0.2
4946 0.2
4947 0.2
4948 0.2
4949 0.2
4950 0.2
4951 0.2
4952 0.2
4953 0.2
4954 0.2
4955 0.2
4956 0.2
4957 0.2
4958 0.2
4959 0.2
4960 0.2
4961 0.2
4962 0.2
4963 0.2
4964 0.2
4965 0.2
4966 0.2
4967 0.2
4968 0.2
4969 0.2
4970 0.2
4971 0.2
4972 0.2
4973 0.2
4974 0.2
4975 0.2
4976 0.2
4977 0.2
4978 0.2
4979 0.2
4980 0.2
4981 0.2
4982 0.2
4983 0.2
4984 0.2
4985 0.2
4986 0.2
4987 0.2
4988 0.2
4989 0.2
4990 0.2
4991 0.2
4992 0.2
4993 0.2
4994 0.2
4995 0.2
4996 0.2
4997 0.2
4998 0.2
4999 0.2
5000 0.2
};
\addlegendentry{$\beta_0$}
\addplot [semithick, darkorange25512714]
table {%
1 -0.20006
2 -0.20012
3 -0.20018
4 -0.20024
5 -0.2003
6 -0.20036
7 -0.20042
8 -0.20048
9 -0.20054
10 -0.2006
11 -0.20066
12 -0.20072
13 -0.20078
14 -0.20084
15 -0.2009
16 -0.20096
17 -0.20102
18 -0.20108
19 -0.20114
20 -0.2012
21 -0.20126
22 -0.20132
23 -0.20138
24 -0.20144
25 -0.2015
26 -0.20156
27 -0.20162
28 -0.20168
29 -0.20174
30 -0.2018
31 -0.20186
32 -0.20192
33 -0.20198
34 -0.20204
35 -0.2021
36 -0.20216
37 -0.20222
38 -0.20228
39 -0.20234
40 -0.2024
41 -0.20246
42 -0.20252
43 -0.20258
44 -0.20264
45 -0.2027
46 -0.20276
47 -0.20282
48 -0.20288
49 -0.20294
50 -0.203
51 -0.20306
52 -0.20312
53 -0.20318
54 -0.20324
55 -0.2033
56 -0.20336
57 -0.20342
58 -0.20348
59 -0.20354
60 -0.2036
61 -0.20366
62 -0.20372
63 -0.20378
64 -0.20384
65 -0.2039
66 -0.20396
67 -0.20402
68 -0.20408
69 -0.20414
70 -0.2042
71 -0.20426
72 -0.20432
73 -0.20438
74 -0.20444
75 -0.2045
76 -0.20456
77 -0.20462
78 -0.20468
79 -0.20474
80 -0.2048
81 -0.20486
82 -0.20492
83 -0.20498
84 -0.20504
85 -0.2051
86 -0.20516
87 -0.20522
88 -0.20528
89 -0.20534
90 -0.2054
91 -0.20546
92 -0.20552
93 -0.20558
94 -0.20564
95 -0.2057
96 -0.20576
97 -0.20582
98 -0.20588
99 -0.20594
100 -0.206
101 -0.20606
102 -0.20612
103 -0.20618
104 -0.20624
105 -0.2063
106 -0.20636
107 -0.20642
108 -0.20648
109 -0.20654
110 -0.2066
111 -0.20666
112 -0.20672
113 -0.20678
114 -0.20684
115 -0.2069
116 -0.20696
117 -0.20702
118 -0.20708
119 -0.20714
120 -0.2072
121 -0.20726
122 -0.20732
123 -0.20738
124 -0.20744
125 -0.2075
126 -0.20756
127 -0.20762
128 -0.20768
129 -0.20774
130 -0.2078
131 -0.20786
132 -0.20792
133 -0.20798
134 -0.20804
135 -0.2081
136 -0.20816
137 -0.20822
138 -0.20828
139 -0.20834
140 -0.2084
141 -0.20846
142 -0.20852
143 -0.20858
144 -0.20864
145 -0.2087
146 -0.20876
147 -0.20882
148 -0.20888
149 -0.20894
150 -0.209
151 -0.20906
152 -0.20912
153 -0.20918
154 -0.20924
155 -0.2093
156 -0.20936
157 -0.20942
158 -0.20948
159 -0.20954
160 -0.2096
161 -0.20966
162 -0.20972
163 -0.20978
164 -0.20984
165 -0.2099
166 -0.20996
167 -0.21002
168 -0.21008
169 -0.21014
170 -0.2102
171 -0.21026
172 -0.21032
173 -0.21038
174 -0.21044
175 -0.2105
176 -0.21056
177 -0.21062
178 -0.21068
179 -0.21074
180 -0.2108
181 -0.21086
182 -0.21092
183 -0.21098
184 -0.21104
185 -0.2111
186 -0.21116
187 -0.21122
188 -0.21128
189 -0.21134
190 -0.2114
191 -0.21146
192 -0.21152
193 -0.21158
194 -0.21164
195 -0.2117
196 -0.21176
197 -0.21182
198 -0.21188
199 -0.21194
200 -0.212
201 -0.21206
202 -0.21212
203 -0.21218
204 -0.21224
205 -0.2123
206 -0.21236
207 -0.21242
208 -0.21248
209 -0.21254
210 -0.2126
211 -0.21266
212 -0.21272
213 -0.21278
214 -0.21284
215 -0.2129
216 -0.21296
217 -0.21302
218 -0.21308
219 -0.21314
220 -0.2132
221 -0.21326
222 -0.21332
223 -0.21338
224 -0.21344
225 -0.2135
226 -0.21356
227 -0.21362
228 -0.21368
229 -0.21374
230 -0.2138
231 -0.21386
232 -0.21392
233 -0.21398
234 -0.21404
235 -0.2141
236 -0.21416
237 -0.21422
238 -0.21428
239 -0.21434
240 -0.2144
241 -0.21446
242 -0.21452
243 -0.21458
244 -0.21464
245 -0.2147
246 -0.21476
247 -0.21482
248 -0.21488
249 -0.21494
250 -0.215
251 -0.21506
252 -0.21512
253 -0.21518
254 -0.21524
255 -0.2153
256 -0.21536
257 -0.21542
258 -0.21548
259 -0.21554
260 -0.2156
261 -0.21566
262 -0.21572
263 -0.21578
264 -0.21584
265 -0.2159
266 -0.21596
267 -0.21602
268 -0.21608
269 -0.21614
270 -0.2162
271 -0.21626
272 -0.21632
273 -0.21638
274 -0.21644
275 -0.2165
276 -0.21656
277 -0.21662
278 -0.21668
279 -0.21674
280 -0.2168
281 -0.21686
282 -0.21692
283 -0.21698
284 -0.21704
285 -0.2171
286 -0.21716
287 -0.21722
288 -0.21728
289 -0.21734
290 -0.2174
291 -0.21746
292 -0.21752
293 -0.21758
294 -0.21764
295 -0.2177
296 -0.21776
297 -0.21782
298 -0.21788
299 -0.21794
300 -0.218
301 -0.21806
302 -0.21812
303 -0.21818
304 -0.21824
305 -0.2183
306 -0.21836
307 -0.21842
308 -0.21848
309 -0.21854
310 -0.2186
311 -0.21866
312 -0.21872
313 -0.21878
314 -0.21884
315 -0.2189
316 -0.21896
317 -0.21902
318 -0.21908
319 -0.21914
320 -0.2192
321 -0.21926
322 -0.21932
323 -0.21938
324 -0.21944
325 -0.2195
326 -0.21956
327 -0.21962
328 -0.21968
329 -0.21974
330 -0.2198
331 -0.21986
332 -0.21992
333 -0.21998
334 -0.22004
335 -0.2201
336 -0.22016
337 -0.22022
338 -0.22028
339 -0.22034
340 -0.2204
341 -0.22046
342 -0.22052
343 -0.22058
344 -0.22064
345 -0.2207
346 -0.22076
347 -0.22082
348 -0.22088
349 -0.22094
350 -0.221
351 -0.22106
352 -0.22112
353 -0.22118
354 -0.22124
355 -0.2213
356 -0.22136
357 -0.22142
358 -0.22148
359 -0.22154
360 -0.2216
361 -0.22166
362 -0.22172
363 -0.22178
364 -0.22184
365 -0.2219
366 -0.22196
367 -0.22202
368 -0.22208
369 -0.22214
370 -0.2222
371 -0.22226
372 -0.22232
373 -0.22238
374 -0.22244
375 -0.2225
376 -0.22256
377 -0.22262
378 -0.22268
379 -0.22274
380 -0.2228
381 -0.22286
382 -0.22292
383 -0.22298
384 -0.22304
385 -0.2231
386 -0.22316
387 -0.22322
388 -0.22328
389 -0.22334
390 -0.2234
391 -0.22346
392 -0.22352
393 -0.22358
394 -0.22364
395 -0.2237
396 -0.22376
397 -0.22382
398 -0.22388
399 -0.22394
400 -0.224
401 -0.22406
402 -0.22412
403 -0.22418
404 -0.22424
405 -0.2243
406 -0.22436
407 -0.22442
408 -0.22448
409 -0.22454
410 -0.2246
411 -0.22466
412 -0.22472
413 -0.22478
414 -0.22484
415 -0.2249
416 -0.22496
417 -0.22502
418 -0.22508
419 -0.22514
420 -0.2252
421 -0.22526
422 -0.22532
423 -0.22538
424 -0.22544
425 -0.2255
426 -0.22556
427 -0.22562
428 -0.22568
429 -0.22574
430 -0.2258
431 -0.22586
432 -0.22592
433 -0.22598
434 -0.22604
435 -0.2261
436 -0.22616
437 -0.22622
438 -0.22628
439 -0.22634
440 -0.2264
441 -0.22646
442 -0.22652
443 -0.22658
444 -0.22664
445 -0.2267
446 -0.22676
447 -0.22682
448 -0.22688
449 -0.22694
450 -0.227
451 -0.22706
452 -0.22712
453 -0.22718
454 -0.22724
455 -0.2273
456 -0.22736
457 -0.22742
458 -0.22748
459 -0.22754
460 -0.2276
461 -0.22766
462 -0.22772
463 -0.22778
464 -0.22784
465 -0.2279
466 -0.22796
467 -0.22802
468 -0.22808
469 -0.22814
470 -0.2282
471 -0.22826
472 -0.22832
473 -0.22838
474 -0.22844
475 -0.2285
476 -0.22856
477 -0.22862
478 -0.22868
479 -0.22874
480 -0.2288
481 -0.22886
482 -0.22892
483 -0.22898
484 -0.22904
485 -0.2291
486 -0.22916
487 -0.22922
488 -0.22928
489 -0.22934
490 -0.2294
491 -0.22946
492 -0.22952
493 -0.22958
494 -0.22964
495 -0.2297
496 -0.22976
497 -0.22982
498 -0.22988
499 -0.22994
500 -0.23
501 -0.23006
502 -0.23012
503 -0.23018
504 -0.23024
505 -0.2303
506 -0.23036
507 -0.23042
508 -0.23048
509 -0.23054
510 -0.2306
511 -0.23066
512 -0.23072
513 -0.23078
514 -0.23084
515 -0.2309
516 -0.23096
517 -0.23102
518 -0.23108
519 -0.23114
520 -0.2312
521 -0.23126
522 -0.23132
523 -0.23138
524 -0.23144
525 -0.2315
526 -0.23156
527 -0.23162
528 -0.23168
529 -0.23174
530 -0.2318
531 -0.23186
532 -0.23192
533 -0.23198
534 -0.23204
535 -0.2321
536 -0.23216
537 -0.23222
538 -0.23228
539 -0.23234
540 -0.2324
541 -0.23246
542 -0.23252
543 -0.23258
544 -0.23264
545 -0.2327
546 -0.23276
547 -0.23282
548 -0.23288
549 -0.23294
550 -0.233
551 -0.23306
552 -0.23312
553 -0.23318
554 -0.23324
555 -0.2333
556 -0.23336
557 -0.23342
558 -0.23348
559 -0.23354
560 -0.2336
561 -0.23366
562 -0.23372
563 -0.23378
564 -0.23384
565 -0.2339
566 -0.23396
567 -0.23402
568 -0.23408
569 -0.23414
570 -0.2342
571 -0.23426
572 -0.23432
573 -0.23438
574 -0.23444
575 -0.2345
576 -0.23456
577 -0.23462
578 -0.23468
579 -0.23474
580 -0.2348
581 -0.23486
582 -0.23492
583 -0.23498
584 -0.23504
585 -0.2351
586 -0.23516
587 -0.23522
588 -0.23528
589 -0.23534
590 -0.2354
591 -0.23546
592 -0.23552
593 -0.23558
594 -0.23564
595 -0.2357
596 -0.23576
597 -0.23582
598 -0.23588
599 -0.23594
600 -0.236
601 -0.23606
602 -0.23612
603 -0.23618
604 -0.23624
605 -0.2363
606 -0.23636
607 -0.23642
608 -0.23648
609 -0.23654
610 -0.2366
611 -0.23666
612 -0.23672
613 -0.23678
614 -0.23684
615 -0.2369
616 -0.23696
617 -0.23702
618 -0.23708
619 -0.23714
620 -0.2372
621 -0.23726
622 -0.23732
623 -0.23738
624 -0.23744
625 -0.2375
626 -0.23756
627 -0.23762
628 -0.23768
629 -0.23774
630 -0.2378
631 -0.23786
632 -0.23792
633 -0.23798
634 -0.23804
635 -0.2381
636 -0.23816
637 -0.23822
638 -0.23828
639 -0.23834
640 -0.2384
641 -0.23846
642 -0.23852
643 -0.23858
644 -0.23864
645 -0.2387
646 -0.23876
647 -0.23882
648 -0.23888
649 -0.23894
650 -0.239
651 -0.23906
652 -0.23912
653 -0.23918
654 -0.23924
655 -0.2393
656 -0.23936
657 -0.23942
658 -0.23948
659 -0.23954
660 -0.2396
661 -0.23966
662 -0.23972
663 -0.23978
664 -0.23984
665 -0.2399
666 -0.23996
667 -0.24002
668 -0.24008
669 -0.24014
670 -0.2402
671 -0.24026
672 -0.24032
673 -0.24038
674 -0.24044
675 -0.2405
676 -0.24056
677 -0.24062
678 -0.24068
679 -0.24074
680 -0.2408
681 -0.24086
682 -0.24092
683 -0.24098
684 -0.24104
685 -0.2411
686 -0.24116
687 -0.24122
688 -0.24128
689 -0.24134
690 -0.2414
691 -0.24146
692 -0.24152
693 -0.24158
694 -0.24164
695 -0.2417
696 -0.24176
697 -0.24182
698 -0.24188
699 -0.24194
700 -0.242
701 -0.24206
702 -0.24212
703 -0.24218
704 -0.24224
705 -0.2423
706 -0.24236
707 -0.24242
708 -0.24248
709 -0.24254
710 -0.2426
711 -0.24266
712 -0.24272
713 -0.24278
714 -0.24284
715 -0.2429
716 -0.24296
717 -0.24302
718 -0.24308
719 -0.24314
720 -0.2432
721 -0.24326
722 -0.24332
723 -0.24338
724 -0.24344
725 -0.2435
726 -0.24356
727 -0.24362
728 -0.24368
729 -0.24374
730 -0.2438
731 -0.24386
732 -0.24392
733 -0.24398
734 -0.24404
735 -0.2441
736 -0.24416
737 -0.24422
738 -0.24428
739 -0.24434
740 -0.2444
741 -0.24446
742 -0.24452
743 -0.24458
744 -0.24464
745 -0.2447
746 -0.24476
747 -0.24482
748 -0.24488
749 -0.24494
750 -0.245
751 -0.24506
752 -0.24512
753 -0.24518
754 -0.24524
755 -0.2453
756 -0.24536
757 -0.24542
758 -0.24548
759 -0.24554
760 -0.2456
761 -0.24566
762 -0.24572
763 -0.24578
764 -0.24584
765 -0.2459
766 -0.24596
767 -0.24602
768 -0.24608
769 -0.24614
770 -0.2462
771 -0.24626
772 -0.24632
773 -0.24638
774 -0.24644
775 -0.2465
776 -0.24656
777 -0.24662
778 -0.24668
779 -0.24674
780 -0.2468
781 -0.24686
782 -0.24692
783 -0.24698
784 -0.24704
785 -0.2471
786 -0.24716
787 -0.24722
788 -0.24728
789 -0.24734
790 -0.2474
791 -0.24746
792 -0.24752
793 -0.24758
794 -0.24764
795 -0.2477
796 -0.24776
797 -0.24782
798 -0.24788
799 -0.24794
800 -0.248
801 -0.24806
802 -0.24812
803 -0.24818
804 -0.24824
805 -0.2483
806 -0.24836
807 -0.24842
808 -0.24848
809 -0.24854
810 -0.2486
811 -0.24866
812 -0.24872
813 -0.24878
814 -0.24884
815 -0.2489
816 -0.24896
817 -0.24902
818 -0.24908
819 -0.24914
820 -0.2492
821 -0.24926
822 -0.24932
823 -0.24938
824 -0.24944
825 -0.2495
826 -0.24956
827 -0.24962
828 -0.24968
829 -0.24974
830 -0.2498
831 -0.24986
832 -0.24992
833 -0.24998
834 -0.25004
835 -0.2501
836 -0.25016
837 -0.25022
838 -0.25028
839 -0.25034
840 -0.2504
841 -0.25046
842 -0.25052
843 -0.25058
844 -0.25064
845 -0.2507
846 -0.25076
847 -0.25082
848 -0.25088
849 -0.25094
850 -0.251
851 -0.25106
852 -0.25112
853 -0.25118
854 -0.25124
855 -0.2513
856 -0.25136
857 -0.25142
858 -0.25148
859 -0.25154
860 -0.2516
861 -0.25166
862 -0.25172
863 -0.25178
864 -0.25184
865 -0.2519
866 -0.25196
867 -0.25202
868 -0.25208
869 -0.25214
870 -0.2522
871 -0.25226
872 -0.25232
873 -0.25238
874 -0.25244
875 -0.2525
876 -0.25256
877 -0.25262
878 -0.25268
879 -0.25274
880 -0.2528
881 -0.25286
882 -0.25292
883 -0.25298
884 -0.25304
885 -0.2531
886 -0.25316
887 -0.25322
888 -0.25328
889 -0.25334
890 -0.2534
891 -0.25346
892 -0.25352
893 -0.25358
894 -0.25364
895 -0.2537
896 -0.25376
897 -0.25382
898 -0.25388
899 -0.25394
900 -0.254
901 -0.25406
902 -0.25412
903 -0.25418
904 -0.25424
905 -0.2543
906 -0.25436
907 -0.25442
908 -0.25448
909 -0.25454
910 -0.2546
911 -0.25466
912 -0.25472
913 -0.25478
914 -0.25484
915 -0.2549
916 -0.25496
917 -0.25502
918 -0.25508
919 -0.25514
920 -0.2552
921 -0.25526
922 -0.25532
923 -0.25538
924 -0.25544
925 -0.2555
926 -0.25556
927 -0.25562
928 -0.25568
929 -0.25574
930 -0.2558
931 -0.25586
932 -0.25592
933 -0.25598
934 -0.25604
935 -0.2561
936 -0.25616
937 -0.25622
938 -0.25628
939 -0.25634
940 -0.2564
941 -0.25646
942 -0.25652
943 -0.25658
944 -0.25664
945 -0.2567
946 -0.25676
947 -0.25682
948 -0.25688
949 -0.25694
950 -0.257
951 -0.25706
952 -0.25712
953 -0.25718
954 -0.25724
955 -0.2573
956 -0.25736
957 -0.25742
958 -0.25748
959 -0.25754
960 -0.2576
961 -0.25766
962 -0.25772
963 -0.25778
964 -0.25784
965 -0.2579
966 -0.25796
967 -0.25802
968 -0.25808
969 -0.25814
970 -0.2582
971 -0.25826
972 -0.25832
973 -0.25838
974 -0.25844
975 -0.2585
976 -0.25856
977 -0.25862
978 -0.25868
979 -0.25874
980 -0.2588
981 -0.25886
982 -0.25892
983 -0.25898
984 -0.25904
985 -0.2591
986 -0.25916
987 -0.25922
988 -0.25928
989 -0.25934
990 -0.2594
991 -0.25946
992 -0.25952
993 -0.25958
994 -0.25964
995 -0.2597
996 -0.25976
997 -0.25982
998 -0.25988
999 -0.25994
1000 -0.26
1001 -0.26006
1002 -0.26012
1003 -0.26018
1004 -0.26024
1005 -0.2603
1006 -0.26036
1007 -0.26042
1008 -0.26048
1009 -0.26054
1010 -0.2606
1011 -0.26066
1012 -0.26072
1013 -0.26078
1014 -0.26084
1015 -0.2609
1016 -0.26096
1017 -0.26102
1018 -0.26108
1019 -0.26114
1020 -0.2612
1021 -0.26126
1022 -0.26132
1023 -0.26138
1024 -0.26144
1025 -0.2615
1026 -0.26156
1027 -0.26162
1028 -0.26168
1029 -0.26174
1030 -0.2618
1031 -0.26186
1032 -0.26192
1033 -0.26198
1034 -0.26204
1035 -0.2621
1036 -0.26216
1037 -0.26222
1038 -0.26228
1039 -0.26234
1040 -0.2624
1041 -0.26246
1042 -0.26252
1043 -0.26258
1044 -0.26264
1045 -0.2627
1046 -0.26276
1047 -0.26282
1048 -0.26288
1049 -0.26294
1050 -0.263
1051 -0.26306
1052 -0.26312
1053 -0.26318
1054 -0.26324
1055 -0.2633
1056 -0.26336
1057 -0.26342
1058 -0.26348
1059 -0.26354
1060 -0.2636
1061 -0.26366
1062 -0.26372
1063 -0.26378
1064 -0.26384
1065 -0.2639
1066 -0.26396
1067 -0.26402
1068 -0.26408
1069 -0.26414
1070 -0.2642
1071 -0.26426
1072 -0.26432
1073 -0.26438
1074 -0.26444
1075 -0.2645
1076 -0.26456
1077 -0.26462
1078 -0.26468
1079 -0.26474
1080 -0.2648
1081 -0.26486
1082 -0.26492
1083 -0.26498
1084 -0.26504
1085 -0.2651
1086 -0.26516
1087 -0.26522
1088 -0.26528
1089 -0.26534
1090 -0.2654
1091 -0.26546
1092 -0.26552
1093 -0.26558
1094 -0.26564
1095 -0.2657
1096 -0.26576
1097 -0.26582
1098 -0.26588
1099 -0.26594
1100 -0.266
1101 -0.26606
1102 -0.26612
1103 -0.26618
1104 -0.26624
1105 -0.2663
1106 -0.26636
1107 -0.26642
1108 -0.26648
1109 -0.26654
1110 -0.2666
1111 -0.26666
1112 -0.26672
1113 -0.26678
1114 -0.26684
1115 -0.2669
1116 -0.26696
1117 -0.26702
1118 -0.26708
1119 -0.26714
1120 -0.2672
1121 -0.26726
1122 -0.26732
1123 -0.26738
1124 -0.26744
1125 -0.2675
1126 -0.26756
1127 -0.26762
1128 -0.26768
1129 -0.26774
1130 -0.2678
1131 -0.26786
1132 -0.26792
1133 -0.26798
1134 -0.26804
1135 -0.2681
1136 -0.26816
1137 -0.26822
1138 -0.26828
1139 -0.26834
1140 -0.2684
1141 -0.26846
1142 -0.26852
1143 -0.26858
1144 -0.26864
1145 -0.2687
1146 -0.26876
1147 -0.26882
1148 -0.26888
1149 -0.26894
1150 -0.269
1151 -0.26906
1152 -0.26912
1153 -0.26918
1154 -0.26924
1155 -0.2693
1156 -0.26936
1157 -0.26942
1158 -0.26948
1159 -0.26954
1160 -0.2696
1161 -0.26966
1162 -0.26972
1163 -0.26978
1164 -0.26984
1165 -0.2699
1166 -0.26996
1167 -0.27002
1168 -0.27008
1169 -0.27014
1170 -0.2702
1171 -0.27026
1172 -0.27032
1173 -0.27038
1174 -0.27044
1175 -0.2705
1176 -0.27056
1177 -0.27062
1178 -0.27068
1179 -0.27074
1180 -0.2708
1181 -0.27086
1182 -0.27092
1183 -0.27098
1184 -0.27104
1185 -0.2711
1186 -0.27116
1187 -0.27122
1188 -0.27128
1189 -0.27134
1190 -0.2714
1191 -0.27146
1192 -0.27152
1193 -0.27158
1194 -0.27164
1195 -0.2717
1196 -0.27176
1197 -0.27182
1198 -0.27188
1199 -0.27194
1200 -0.272
1201 -0.27206
1202 -0.27212
1203 -0.27218
1204 -0.27224
1205 -0.2723
1206 -0.27236
1207 -0.27242
1208 -0.27248
1209 -0.27254
1210 -0.2726
1211 -0.27266
1212 -0.27272
1213 -0.27278
1214 -0.27284
1215 -0.2729
1216 -0.27296
1217 -0.27302
1218 -0.27308
1219 -0.27314
1220 -0.2732
1221 -0.27326
1222 -0.27332
1223 -0.27338
1224 -0.27344
1225 -0.2735
1226 -0.27356
1227 -0.27362
1228 -0.27368
1229 -0.27374
1230 -0.2738
1231 -0.27386
1232 -0.27392
1233 -0.27398
1234 -0.27404
1235 -0.2741
1236 -0.27416
1237 -0.27422
1238 -0.27428
1239 -0.27434
1240 -0.2744
1241 -0.27446
1242 -0.27452
1243 -0.27458
1244 -0.27464
1245 -0.2747
1246 -0.27476
1247 -0.27482
1248 -0.27488
1249 -0.27494
1250 -0.275
1251 -0.27506
1252 -0.27512
1253 -0.27518
1254 -0.27524
1255 -0.2753
1256 -0.27536
1257 -0.27542
1258 -0.27548
1259 -0.27554
1260 -0.2756
1261 -0.27566
1262 -0.27572
1263 -0.27578
1264 -0.27584
1265 -0.2759
1266 -0.27596
1267 -0.27602
1268 -0.27608
1269 -0.27614
1270 -0.2762
1271 -0.27626
1272 -0.27632
1273 -0.27638
1274 -0.27644
1275 -0.2765
1276 -0.27656
1277 -0.27662
1278 -0.27668
1279 -0.27674
1280 -0.2768
1281 -0.27686
1282 -0.27692
1283 -0.27698
1284 -0.27704
1285 -0.2771
1286 -0.27716
1287 -0.27722
1288 -0.27728
1289 -0.27734
1290 -0.2774
1291 -0.27746
1292 -0.27752
1293 -0.27758
1294 -0.27764
1295 -0.2777
1296 -0.27776
1297 -0.27782
1298 -0.27788
1299 -0.27794
1300 -0.278
1301 -0.27806
1302 -0.27812
1303 -0.27818
1304 -0.27824
1305 -0.2783
1306 -0.27836
1307 -0.27842
1308 -0.27848
1309 -0.27854
1310 -0.2786
1311 -0.27866
1312 -0.27872
1313 -0.27878
1314 -0.27884
1315 -0.2789
1316 -0.27896
1317 -0.27902
1318 -0.27908
1319 -0.27914
1320 -0.2792
1321 -0.27926
1322 -0.27932
1323 -0.27938
1324 -0.27944
1325 -0.2795
1326 -0.27956
1327 -0.27962
1328 -0.27968
1329 -0.27974
1330 -0.2798
1331 -0.27986
1332 -0.27992
1333 -0.27998
1334 -0.28004
1335 -0.2801
1336 -0.28016
1337 -0.28022
1338 -0.28028
1339 -0.28034
1340 -0.2804
1341 -0.28046
1342 -0.28052
1343 -0.28058
1344 -0.28064
1345 -0.2807
1346 -0.28076
1347 -0.28082
1348 -0.28088
1349 -0.28094
1350 -0.281
1351 -0.28106
1352 -0.28112
1353 -0.28118
1354 -0.28124
1355 -0.2813
1356 -0.28136
1357 -0.28142
1358 -0.28148
1359 -0.28154
1360 -0.2816
1361 -0.28166
1362 -0.28172
1363 -0.28178
1364 -0.28184
1365 -0.2819
1366 -0.28196
1367 -0.28202
1368 -0.28208
1369 -0.28214
1370 -0.2822
1371 -0.28226
1372 -0.28232
1373 -0.28238
1374 -0.28244
1375 -0.2825
1376 -0.28256
1377 -0.28262
1378 -0.28268
1379 -0.28274
1380 -0.2828
1381 -0.28286
1382 -0.28292
1383 -0.28298
1384 -0.28304
1385 -0.2831
1386 -0.28316
1387 -0.28322
1388 -0.28328
1389 -0.28334
1390 -0.2834
1391 -0.28346
1392 -0.28352
1393 -0.28358
1394 -0.28364
1395 -0.2837
1396 -0.28376
1397 -0.28382
1398 -0.28388
1399 -0.28394
1400 -0.284
1401 -0.28406
1402 -0.28412
1403 -0.28418
1404 -0.28424
1405 -0.2843
1406 -0.28436
1407 -0.28442
1408 -0.28448
1409 -0.28454
1410 -0.2846
1411 -0.28466
1412 -0.28472
1413 -0.28478
1414 -0.28484
1415 -0.2849
1416 -0.28496
1417 -0.28502
1418 -0.28508
1419 -0.28514
1420 -0.2852
1421 -0.28526
1422 -0.28532
1423 -0.28538
1424 -0.28544
1425 -0.2855
1426 -0.28556
1427 -0.28562
1428 -0.28568
1429 -0.28574
1430 -0.2858
1431 -0.28586
1432 -0.28592
1433 -0.28598
1434 -0.28604
1435 -0.2861
1436 -0.28616
1437 -0.28622
1438 -0.28628
1439 -0.28634
1440 -0.2864
1441 -0.28646
1442 -0.28652
1443 -0.28658
1444 -0.28664
1445 -0.2867
1446 -0.28676
1447 -0.28682
1448 -0.28688
1449 -0.28694
1450 -0.287
1451 -0.28706
1452 -0.28712
1453 -0.28718
1454 -0.28724
1455 -0.2873
1456 -0.28736
1457 -0.28742
1458 -0.28748
1459 -0.28754
1460 -0.2876
1461 -0.28766
1462 -0.28772
1463 -0.28778
1464 -0.28784
1465 -0.2879
1466 -0.28796
1467 -0.28802
1468 -0.28808
1469 -0.28814
1470 -0.2882
1471 -0.28826
1472 -0.28832
1473 -0.28838
1474 -0.28844
1475 -0.2885
1476 -0.28856
1477 -0.28862
1478 -0.28868
1479 -0.28874
1480 -0.2888
1481 -0.28886
1482 -0.28892
1483 -0.28898
1484 -0.28904
1485 -0.2891
1486 -0.28916
1487 -0.28922
1488 -0.28928
1489 -0.28934
1490 -0.2894
1491 -0.28946
1492 -0.28952
1493 -0.28958
1494 -0.28964
1495 -0.2897
1496 -0.28976
1497 -0.28982
1498 -0.28988
1499 -0.28994
1500 -0.29
1501 -0.29006
1502 -0.29012
1503 -0.29018
1504 -0.29024
1505 -0.2903
1506 -0.29036
1507 -0.29042
1508 -0.29048
1509 -0.29054
1510 -0.2906
1511 -0.29066
1512 -0.29072
1513 -0.29078
1514 -0.29084
1515 -0.2909
1516 -0.29096
1517 -0.29102
1518 -0.29108
1519 -0.29114
1520 -0.2912
1521 -0.29126
1522 -0.29132
1523 -0.29138
1524 -0.29144
1525 -0.2915
1526 -0.29156
1527 -0.29162
1528 -0.29168
1529 -0.29174
1530 -0.2918
1531 -0.29186
1532 -0.29192
1533 -0.29198
1534 -0.29204
1535 -0.2921
1536 -0.29216
1537 -0.29222
1538 -0.29228
1539 -0.29234
1540 -0.2924
1541 -0.29246
1542 -0.29252
1543 -0.29258
1544 -0.29264
1545 -0.2927
1546 -0.29276
1547 -0.29282
1548 -0.29288
1549 -0.29294
1550 -0.293
1551 -0.29306
1552 -0.29312
1553 -0.29318
1554 -0.29324
1555 -0.2933
1556 -0.29336
1557 -0.29342
1558 -0.29348
1559 -0.29354
1560 -0.2936
1561 -0.29366
1562 -0.29372
1563 -0.29378
1564 -0.29384
1565 -0.2939
1566 -0.29396
1567 -0.29402
1568 -0.29408
1569 -0.29414
1570 -0.2942
1571 -0.29426
1572 -0.29432
1573 -0.29438
1574 -0.29444
1575 -0.2945
1576 -0.29456
1577 -0.29462
1578 -0.29468
1579 -0.29474
1580 -0.2948
1581 -0.29486
1582 -0.29492
1583 -0.29498
1584 -0.29504
1585 -0.2951
1586 -0.29516
1587 -0.29522
1588 -0.29528
1589 -0.29534
1590 -0.2954
1591 -0.29546
1592 -0.29552
1593 -0.29558
1594 -0.29564
1595 -0.2957
1596 -0.29576
1597 -0.29582
1598 -0.29588
1599 -0.29594
1600 -0.296
1601 -0.29606
1602 -0.29612
1603 -0.29618
1604 -0.29624
1605 -0.2963
1606 -0.29636
1607 -0.29642
1608 -0.29648
1609 -0.29654
1610 -0.2966
1611 -0.29666
1612 -0.29672
1613 -0.29678
1614 -0.29684
1615 -0.2969
1616 -0.29696
1617 -0.29702
1618 -0.29708
1619 -0.29714
1620 -0.2972
1621 -0.29726
1622 -0.29732
1623 -0.29738
1624 -0.29744
1625 -0.2975
1626 -0.29756
1627 -0.29762
1628 -0.29768
1629 -0.29774
1630 -0.2978
1631 -0.29786
1632 -0.29792
1633 -0.29798
1634 -0.29804
1635 -0.2981
1636 -0.29816
1637 -0.29822
1638 -0.29828
1639 -0.29834
1640 -0.2984
1641 -0.29846
1642 -0.29852
1643 -0.29858
1644 -0.29864
1645 -0.2987
1646 -0.29876
1647 -0.29882
1648 -0.29888
1649 -0.29894
1650 -0.299
1651 -0.29906
1652 -0.29912
1653 -0.29918
1654 -0.29924
1655 -0.2993
1656 -0.29936
1657 -0.29942
1658 -0.29948
1659 -0.29954
1660 -0.2996
1661 -0.29966
1662 -0.29972
1663 -0.29978
1664 -0.29984
1665 -0.2999
1666 -0.29996
1667 -0.30002
1668 -0.30008
1669 -0.30014
1670 -0.3002
1671 -0.30026
1672 -0.30032
1673 -0.30038
1674 -0.30044
1675 -0.3005
1676 -0.30056
1677 -0.30062
1678 -0.30068
1679 -0.30074
1680 -0.3008
1681 -0.30086
1682 -0.30092
1683 -0.30098
1684 -0.30104
1685 -0.3011
1686 -0.30116
1687 -0.30122
1688 -0.30128
1689 -0.30134
1690 -0.3014
1691 -0.30146
1692 -0.30152
1693 -0.30158
1694 -0.30164
1695 -0.3017
1696 -0.30176
1697 -0.30182
1698 -0.30188
1699 -0.30194
1700 -0.302
1701 -0.30206
1702 -0.30212
1703 -0.30218
1704 -0.30224
1705 -0.3023
1706 -0.30236
1707 -0.30242
1708 -0.30248
1709 -0.30254
1710 -0.3026
1711 -0.30266
1712 -0.30272
1713 -0.30278
1714 -0.30284
1715 -0.3029
1716 -0.30296
1717 -0.30302
1718 -0.30308
1719 -0.30314
1720 -0.3032
1721 -0.30326
1722 -0.30332
1723 -0.30338
1724 -0.30344
1725 -0.3035
1726 -0.30356
1727 -0.30362
1728 -0.30368
1729 -0.30374
1730 -0.3038
1731 -0.30386
1732 -0.30392
1733 -0.30398
1734 -0.30404
1735 -0.3041
1736 -0.30416
1737 -0.30422
1738 -0.30428
1739 -0.30434
1740 -0.3044
1741 -0.30446
1742 -0.30452
1743 -0.30458
1744 -0.30464
1745 -0.3047
1746 -0.30476
1747 -0.30482
1748 -0.30488
1749 -0.30494
1750 -0.305
1751 -0.30506
1752 -0.30512
1753 -0.30518
1754 -0.30524
1755 -0.3053
1756 -0.30536
1757 -0.30542
1758 -0.30548
1759 -0.30554
1760 -0.3056
1761 -0.30566
1762 -0.30572
1763 -0.30578
1764 -0.30584
1765 -0.3059
1766 -0.30596
1767 -0.30602
1768 -0.30608
1769 -0.30614
1770 -0.3062
1771 -0.30626
1772 -0.30632
1773 -0.30638
1774 -0.30644
1775 -0.3065
1776 -0.30656
1777 -0.30662
1778 -0.30668
1779 -0.30674
1780 -0.3068
1781 -0.30686
1782 -0.30692
1783 -0.30698
1784 -0.30704
1785 -0.3071
1786 -0.30716
1787 -0.30722
1788 -0.30728
1789 -0.30734
1790 -0.3074
1791 -0.30746
1792 -0.30752
1793 -0.30758
1794 -0.30764
1795 -0.3077
1796 -0.30776
1797 -0.30782
1798 -0.30788
1799 -0.30794
1800 -0.308
1801 -0.30806
1802 -0.30812
1803 -0.30818
1804 -0.30824
1805 -0.3083
1806 -0.30836
1807 -0.30842
1808 -0.30848
1809 -0.30854
1810 -0.3086
1811 -0.30866
1812 -0.30872
1813 -0.30878
1814 -0.30884
1815 -0.3089
1816 -0.30896
1817 -0.30902
1818 -0.30908
1819 -0.30914
1820 -0.3092
1821 -0.30926
1822 -0.30932
1823 -0.30938
1824 -0.30944
1825 -0.3095
1826 -0.30956
1827 -0.30962
1828 -0.30968
1829 -0.30974
1830 -0.3098
1831 -0.30986
1832 -0.30992
1833 -0.30998
1834 -0.31004
1835 -0.3101
1836 -0.31016
1837 -0.31022
1838 -0.31028
1839 -0.31034
1840 -0.3104
1841 -0.31046
1842 -0.31052
1843 -0.31058
1844 -0.31064
1845 -0.3107
1846 -0.31076
1847 -0.31082
1848 -0.31088
1849 -0.31094
1850 -0.311
1851 -0.31106
1852 -0.31112
1853 -0.31118
1854 -0.31124
1855 -0.3113
1856 -0.31136
1857 -0.31142
1858 -0.31148
1859 -0.31154
1860 -0.3116
1861 -0.31166
1862 -0.31172
1863 -0.31178
1864 -0.31184
1865 -0.3119
1866 -0.31196
1867 -0.31202
1868 -0.31208
1869 -0.31214
1870 -0.3122
1871 -0.31226
1872 -0.31232
1873 -0.31238
1874 -0.31244
1875 -0.3125
1876 -0.31256
1877 -0.31262
1878 -0.31268
1879 -0.31274
1880 -0.3128
1881 -0.31286
1882 -0.31292
1883 -0.31298
1884 -0.31304
1885 -0.3131
1886 -0.31316
1887 -0.31322
1888 -0.31328
1889 -0.31334
1890 -0.3134
1891 -0.31346
1892 -0.31352
1893 -0.31358
1894 -0.31364
1895 -0.3137
1896 -0.31376
1897 -0.31382
1898 -0.31388
1899 -0.31394
1900 -0.314
1901 -0.31406
1902 -0.31412
1903 -0.31418
1904 -0.31424
1905 -0.3143
1906 -0.31436
1907 -0.31442
1908 -0.31448
1909 -0.31454
1910 -0.3146
1911 -0.31466
1912 -0.31472
1913 -0.31478
1914 -0.31484
1915 -0.3149
1916 -0.31496
1917 -0.31502
1918 -0.31508
1919 -0.31514
1920 -0.3152
1921 -0.31526
1922 -0.31532
1923 -0.31538
1924 -0.31544
1925 -0.3155
1926 -0.31556
1927 -0.31562
1928 -0.31568
1929 -0.31574
1930 -0.3158
1931 -0.31586
1932 -0.31592
1933 -0.31598
1934 -0.31604
1935 -0.3161
1936 -0.31616
1937 -0.31622
1938 -0.31628
1939 -0.31634
1940 -0.3164
1941 -0.31646
1942 -0.31652
1943 -0.31658
1944 -0.31664
1945 -0.3167
1946 -0.31676
1947 -0.31682
1948 -0.31688
1949 -0.31694
1950 -0.317
1951 -0.31706
1952 -0.31712
1953 -0.31718
1954 -0.31724
1955 -0.3173
1956 -0.31736
1957 -0.31742
1958 -0.31748
1959 -0.31754
1960 -0.3176
1961 -0.31766
1962 -0.31772
1963 -0.31778
1964 -0.31784
1965 -0.3179
1966 -0.31796
1967 -0.31802
1968 -0.31808
1969 -0.31814
1970 -0.3182
1971 -0.31826
1972 -0.31832
1973 -0.31838
1974 -0.31844
1975 -0.3185
1976 -0.31856
1977 -0.31862
1978 -0.31868
1979 -0.31874
1980 -0.3188
1981 -0.31886
1982 -0.31892
1983 -0.31898
1984 -0.31904
1985 -0.3191
1986 -0.31916
1987 -0.31922
1988 -0.31928
1989 -0.31934
1990 -0.3194
1991 -0.31946
1992 -0.31952
1993 -0.31958
1994 -0.31964
1995 -0.3197
1996 -0.31976
1997 -0.31982
1998 -0.31988
1999 -0.31994
2000 -0.32
2001 -0.32006
2002 -0.32012
2003 -0.32018
2004 -0.32024
2005 -0.3203
2006 -0.32036
2007 -0.32042
2008 -0.32048
2009 -0.32054
2010 -0.3206
2011 -0.32066
2012 -0.32072
2013 -0.32078
2014 -0.32084
2015 -0.3209
2016 -0.32096
2017 -0.32102
2018 -0.32108
2019 -0.32114
2020 -0.3212
2021 -0.32126
2022 -0.32132
2023 -0.32138
2024 -0.32144
2025 -0.3215
2026 -0.32156
2027 -0.32162
2028 -0.32168
2029 -0.32174
2030 -0.3218
2031 -0.32186
2032 -0.32192
2033 -0.32198
2034 -0.32204
2035 -0.3221
2036 -0.32216
2037 -0.32222
2038 -0.32228
2039 -0.32234
2040 -0.3224
2041 -0.32246
2042 -0.32252
2043 -0.32258
2044 -0.32264
2045 -0.3227
2046 -0.32276
2047 -0.32282
2048 -0.32288
2049 -0.32294
2050 -0.323
2051 -0.32306
2052 -0.32312
2053 -0.32318
2054 -0.32324
2055 -0.3233
2056 -0.32336
2057 -0.32342
2058 -0.32348
2059 -0.32354
2060 -0.3236
2061 -0.32366
2062 -0.32372
2063 -0.32378
2064 -0.32384
2065 -0.3239
2066 -0.32396
2067 -0.32402
2068 -0.32408
2069 -0.32414
2070 -0.3242
2071 -0.32426
2072 -0.32432
2073 -0.32438
2074 -0.32444
2075 -0.3245
2076 -0.32456
2077 -0.32462
2078 -0.32468
2079 -0.32474
2080 -0.3248
2081 -0.32486
2082 -0.32492
2083 -0.32498
2084 -0.32504
2085 -0.3251
2086 -0.32516
2087 -0.32522
2088 -0.32528
2089 -0.32534
2090 -0.3254
2091 -0.32546
2092 -0.32552
2093 -0.32558
2094 -0.32564
2095 -0.3257
2096 -0.32576
2097 -0.32582
2098 -0.32588
2099 -0.32594
2100 -0.326
2101 -0.32606
2102 -0.32612
2103 -0.32618
2104 -0.32624
2105 -0.3263
2106 -0.32636
2107 -0.32642
2108 -0.32648
2109 -0.32654
2110 -0.3266
2111 -0.32666
2112 -0.32672
2113 -0.32678
2114 -0.32684
2115 -0.3269
2116 -0.32696
2117 -0.32702
2118 -0.32708
2119 -0.32714
2120 -0.3272
2121 -0.32726
2122 -0.32732
2123 -0.32738
2124 -0.32744
2125 -0.3275
2126 -0.32756
2127 -0.32762
2128 -0.32768
2129 -0.32774
2130 -0.3278
2131 -0.32786
2132 -0.32792
2133 -0.32798
2134 -0.32804
2135 -0.3281
2136 -0.32816
2137 -0.32822
2138 -0.32828
2139 -0.32834
2140 -0.3284
2141 -0.32846
2142 -0.32852
2143 -0.32858
2144 -0.32864
2145 -0.3287
2146 -0.32876
2147 -0.32882
2148 -0.32888
2149 -0.32894
2150 -0.329
2151 -0.32906
2152 -0.32912
2153 -0.32918
2154 -0.32924
2155 -0.3293
2156 -0.32936
2157 -0.32942
2158 -0.32948
2159 -0.32954
2160 -0.3296
2161 -0.32966
2162 -0.32972
2163 -0.32978
2164 -0.32984
2165 -0.3299
2166 -0.32996
2167 -0.33002
2168 -0.33008
2169 -0.33014
2170 -0.3302
2171 -0.33026
2172 -0.33032
2173 -0.33038
2174 -0.33044
2175 -0.3305
2176 -0.33056
2177 -0.33062
2178 -0.33068
2179 -0.33074
2180 -0.3308
2181 -0.33086
2182 -0.33092
2183 -0.33098
2184 -0.33104
2185 -0.3311
2186 -0.33116
2187 -0.33122
2188 -0.33128
2189 -0.33134
2190 -0.3314
2191 -0.33146
2192 -0.33152
2193 -0.33158
2194 -0.33164
2195 -0.3317
2196 -0.33176
2197 -0.33182
2198 -0.33188
2199 -0.33194
2200 -0.332
2201 -0.33206
2202 -0.33212
2203 -0.33218
2204 -0.33224
2205 -0.3323
2206 -0.33236
2207 -0.33242
2208 -0.33248
2209 -0.33254
2210 -0.3326
2211 -0.33266
2212 -0.33272
2213 -0.33278
2214 -0.33284
2215 -0.3329
2216 -0.33296
2217 -0.33302
2218 -0.33308
2219 -0.33314
2220 -0.3332
2221 -0.33326
2222 -0.33332
2223 -0.33338
2224 -0.33344
2225 -0.3335
2226 -0.33356
2227 -0.33362
2228 -0.33368
2229 -0.33374
2230 -0.3338
2231 -0.33386
2232 -0.33392
2233 -0.33398
2234 -0.33404
2235 -0.3341
2236 -0.33416
2237 -0.33422
2238 -0.33428
2239 -0.33434
2240 -0.3344
2241 -0.33446
2242 -0.33452
2243 -0.33458
2244 -0.33464
2245 -0.3347
2246 -0.33476
2247 -0.33482
2248 -0.33488
2249 -0.33494
2250 -0.335
2251 -0.33506
2252 -0.33512
2253 -0.33518
2254 -0.33524
2255 -0.3353
2256 -0.33536
2257 -0.33542
2258 -0.33548
2259 -0.33554
2260 -0.3356
2261 -0.33566
2262 -0.33572
2263 -0.33578
2264 -0.33584
2265 -0.3359
2266 -0.33596
2267 -0.33602
2268 -0.33608
2269 -0.33614
2270 -0.3362
2271 -0.33626
2272 -0.33632
2273 -0.33638
2274 -0.33644
2275 -0.3365
2276 -0.33656
2277 -0.33662
2278 -0.33668
2279 -0.33674
2280 -0.3368
2281 -0.33686
2282 -0.33692
2283 -0.33698
2284 -0.33704
2285 -0.3371
2286 -0.33716
2287 -0.33722
2288 -0.33728
2289 -0.33734
2290 -0.3374
2291 -0.33746
2292 -0.33752
2293 -0.33758
2294 -0.33764
2295 -0.3377
2296 -0.33776
2297 -0.33782
2298 -0.33788
2299 -0.33794
2300 -0.338
2301 -0.33806
2302 -0.33812
2303 -0.33818
2304 -0.33824
2305 -0.3383
2306 -0.33836
2307 -0.33842
2308 -0.33848
2309 -0.33854
2310 -0.3386
2311 -0.33866
2312 -0.33872
2313 -0.33878
2314 -0.33884
2315 -0.3389
2316 -0.33896
2317 -0.33902
2318 -0.33908
2319 -0.33914
2320 -0.3392
2321 -0.33926
2322 -0.33932
2323 -0.33938
2324 -0.33944
2325 -0.3395
2326 -0.33956
2327 -0.33962
2328 -0.33968
2329 -0.33974
2330 -0.3398
2331 -0.33986
2332 -0.33992
2333 -0.33998
2334 -0.34004
2335 -0.3401
2336 -0.34016
2337 -0.34022
2338 -0.34028
2339 -0.34034
2340 -0.3404
2341 -0.34046
2342 -0.34052
2343 -0.34058
2344 -0.34064
2345 -0.3407
2346 -0.34076
2347 -0.34082
2348 -0.34088
2349 -0.34094
2350 -0.341
2351 -0.34106
2352 -0.34112
2353 -0.34118
2354 -0.34124
2355 -0.3413
2356 -0.34136
2357 -0.34142
2358 -0.34148
2359 -0.34154
2360 -0.3416
2361 -0.34166
2362 -0.34172
2363 -0.34178
2364 -0.34184
2365 -0.3419
2366 -0.34196
2367 -0.34202
2368 -0.34208
2369 -0.34214
2370 -0.3422
2371 -0.34226
2372 -0.34232
2373 -0.34238
2374 -0.34244
2375 -0.3425
2376 -0.34256
2377 -0.34262
2378 -0.34268
2379 -0.34274
2380 -0.3428
2381 -0.34286
2382 -0.34292
2383 -0.34298
2384 -0.34304
2385 -0.3431
2386 -0.34316
2387 -0.34322
2388 -0.34328
2389 -0.34334
2390 -0.3434
2391 -0.34346
2392 -0.34352
2393 -0.34358
2394 -0.34364
2395 -0.3437
2396 -0.34376
2397 -0.34382
2398 -0.34388
2399 -0.34394
2400 -0.344
2401 -0.34406
2402 -0.34412
2403 -0.34418
2404 -0.34424
2405 -0.3443
2406 -0.34436
2407 -0.34442
2408 -0.34448
2409 -0.34454
2410 -0.3446
2411 -0.34466
2412 -0.34472
2413 -0.34478
2414 -0.34484
2415 -0.3449
2416 -0.34496
2417 -0.34502
2418 -0.34508
2419 -0.34514
2420 -0.3452
2421 -0.34526
2422 -0.34532
2423 -0.34538
2424 -0.34544
2425 -0.3455
2426 -0.34556
2427 -0.34562
2428 -0.34568
2429 -0.34574
2430 -0.3458
2431 -0.34586
2432 -0.34592
2433 -0.34598
2434 -0.34604
2435 -0.3461
2436 -0.34616
2437 -0.34622
2438 -0.34628
2439 -0.34634
2440 -0.3464
2441 -0.34646
2442 -0.34652
2443 -0.34658
2444 -0.34664
2445 -0.3467
2446 -0.34676
2447 -0.34682
2448 -0.34688
2449 -0.34694
2450 -0.347
2451 -0.34706
2452 -0.34712
2453 -0.34718
2454 -0.34724
2455 -0.3473
2456 -0.34736
2457 -0.34742
2458 -0.34748
2459 -0.34754
2460 -0.3476
2461 -0.34766
2462 -0.34772
2463 -0.34778
2464 -0.34784
2465 -0.3479
2466 -0.34796
2467 -0.34802
2468 -0.34808
2469 -0.34814
2470 -0.3482
2471 -0.34826
2472 -0.34832
2473 -0.34838
2474 -0.34844
2475 -0.3485
2476 -0.34856
2477 -0.34862
2478 -0.34868
2479 -0.34874
2480 -0.3488
2481 -0.34886
2482 -0.34892
2483 -0.34898
2484 -0.34904
2485 -0.3491
2486 -0.34916
2487 -0.34922
2488 -0.34928
2489 -0.34934
2490 -0.3494
2491 -0.34946
2492 -0.34952
2493 -0.34958
2494 -0.34964
2495 -0.3497
2496 -0.34976
2497 -0.34982
2498 -0.34988
2499 -0.34994
2500 -0.35
2501 -0.35006
2502 -0.35012
2503 -0.35018
2504 -0.35024
2505 -0.3503
2506 -0.35036
2507 -0.35042
2508 -0.35048
2509 -0.35054
2510 -0.3506
2511 -0.35066
2512 -0.35072
2513 -0.35078
2514 -0.35084
2515 -0.3509
2516 -0.35096
2517 -0.35102
2518 -0.35108
2519 -0.35114
2520 -0.3512
2521 -0.35126
2522 -0.35132
2523 -0.35138
2524 -0.35144
2525 -0.3515
2526 -0.35156
2527 -0.35162
2528 -0.35168
2529 -0.35174
2530 -0.3518
2531 -0.35186
2532 -0.35192
2533 -0.35198
2534 -0.35204
2535 -0.3521
2536 -0.35216
2537 -0.35222
2538 -0.35228
2539 -0.35234
2540 -0.3524
2541 -0.35246
2542 -0.35252
2543 -0.35258
2544 -0.35264
2545 -0.3527
2546 -0.35276
2547 -0.35282
2548 -0.35288
2549 -0.35294
2550 -0.353
2551 -0.35306
2552 -0.35312
2553 -0.35318
2554 -0.35324
2555 -0.3533
2556 -0.35336
2557 -0.35342
2558 -0.35348
2559 -0.35354
2560 -0.3536
2561 -0.35366
2562 -0.35372
2563 -0.35378
2564 -0.35384
2565 -0.3539
2566 -0.35396
2567 -0.35402
2568 -0.35408
2569 -0.35414
2570 -0.3542
2571 -0.35426
2572 -0.35432
2573 -0.35438
2574 -0.35444
2575 -0.3545
2576 -0.35456
2577 -0.35462
2578 -0.35468
2579 -0.35474
2580 -0.3548
2581 -0.35486
2582 -0.35492
2583 -0.35498
2584 -0.35504
2585 -0.3551
2586 -0.35516
2587 -0.35522
2588 -0.35528
2589 -0.35534
2590 -0.3554
2591 -0.35546
2592 -0.35552
2593 -0.35558
2594 -0.35564
2595 -0.3557
2596 -0.35576
2597 -0.35582
2598 -0.35588
2599 -0.35594
2600 -0.356
2601 -0.35606
2602 -0.35612
2603 -0.35618
2604 -0.35624
2605 -0.3563
2606 -0.35636
2607 -0.35642
2608 -0.35648
2609 -0.35654
2610 -0.3566
2611 -0.35666
2612 -0.35672
2613 -0.35678
2614 -0.35684
2615 -0.3569
2616 -0.35696
2617 -0.35702
2618 -0.35708
2619 -0.35714
2620 -0.3572
2621 -0.35726
2622 -0.35732
2623 -0.35738
2624 -0.35744
2625 -0.3575
2626 -0.35756
2627 -0.35762
2628 -0.35768
2629 -0.35774
2630 -0.3578
2631 -0.35786
2632 -0.35792
2633 -0.35798
2634 -0.35804
2635 -0.3581
2636 -0.35816
2637 -0.35822
2638 -0.35828
2639 -0.35834
2640 -0.3584
2641 -0.35846
2642 -0.35852
2643 -0.35858
2644 -0.35864
2645 -0.3587
2646 -0.35876
2647 -0.35882
2648 -0.35888
2649 -0.35894
2650 -0.359
2651 -0.35906
2652 -0.35912
2653 -0.35918
2654 -0.35924
2655 -0.3593
2656 -0.35936
2657 -0.35942
2658 -0.35948
2659 -0.35954
2660 -0.3596
2661 -0.35966
2662 -0.35972
2663 -0.35978
2664 -0.35984
2665 -0.3599
2666 -0.35996
2667 -0.36002
2668 -0.36008
2669 -0.36014
2670 -0.3602
2671 -0.36026
2672 -0.36032
2673 -0.36038
2674 -0.36044
2675 -0.3605
2676 -0.36056
2677 -0.36062
2678 -0.36068
2679 -0.36074
2680 -0.3608
2681 -0.36086
2682 -0.36092
2683 -0.36098
2684 -0.36104
2685 -0.3611
2686 -0.36116
2687 -0.36122
2688 -0.36128
2689 -0.36134
2690 -0.3614
2691 -0.36146
2692 -0.36152
2693 -0.36158
2694 -0.36164
2695 -0.3617
2696 -0.36176
2697 -0.36182
2698 -0.36188
2699 -0.36194
2700 -0.362
2701 -0.36206
2702 -0.36212
2703 -0.36218
2704 -0.36224
2705 -0.3623
2706 -0.36236
2707 -0.36242
2708 -0.36248
2709 -0.36254
2710 -0.3626
2711 -0.36266
2712 -0.36272
2713 -0.36278
2714 -0.36284
2715 -0.3629
2716 -0.36296
2717 -0.36302
2718 -0.36308
2719 -0.36314
2720 -0.3632
2721 -0.36326
2722 -0.36332
2723 -0.36338
2724 -0.36344
2725 -0.3635
2726 -0.36356
2727 -0.36362
2728 -0.36368
2729 -0.36374
2730 -0.3638
2731 -0.36386
2732 -0.36392
2733 -0.36398
2734 -0.36404
2735 -0.3641
2736 -0.36416
2737 -0.36422
2738 -0.36428
2739 -0.36434
2740 -0.3644
2741 -0.36446
2742 -0.36452
2743 -0.36458
2744 -0.36464
2745 -0.3647
2746 -0.36476
2747 -0.36482
2748 -0.36488
2749 -0.36494
2750 -0.365
2751 -0.36506
2752 -0.36512
2753 -0.36518
2754 -0.36524
2755 -0.3653
2756 -0.36536
2757 -0.36542
2758 -0.36548
2759 -0.36554
2760 -0.3656
2761 -0.36566
2762 -0.36572
2763 -0.36578
2764 -0.36584
2765 -0.3659
2766 -0.36596
2767 -0.36602
2768 -0.36608
2769 -0.36614
2770 -0.3662
2771 -0.36626
2772 -0.36632
2773 -0.36638
2774 -0.36644
2775 -0.3665
2776 -0.36656
2777 -0.36662
2778 -0.36668
2779 -0.36674
2780 -0.3668
2781 -0.36686
2782 -0.36692
2783 -0.36698
2784 -0.36704
2785 -0.3671
2786 -0.36716
2787 -0.36722
2788 -0.36728
2789 -0.36734
2790 -0.3674
2791 -0.36746
2792 -0.36752
2793 -0.36758
2794 -0.36764
2795 -0.3677
2796 -0.36776
2797 -0.36782
2798 -0.36788
2799 -0.36794
2800 -0.368
2801 -0.36806
2802 -0.36812
2803 -0.36818
2804 -0.36824
2805 -0.3683
2806 -0.36836
2807 -0.36842
2808 -0.36848
2809 -0.36854
2810 -0.3686
2811 -0.36866
2812 -0.36872
2813 -0.36878
2814 -0.36884
2815 -0.3689
2816 -0.36896
2817 -0.36902
2818 -0.36908
2819 -0.36914
2820 -0.3692
2821 -0.36926
2822 -0.36932
2823 -0.36938
2824 -0.36944
2825 -0.3695
2826 -0.36956
2827 -0.36962
2828 -0.36968
2829 -0.36974
2830 -0.3698
2831 -0.36986
2832 -0.36992
2833 -0.36998
2834 -0.37004
2835 -0.3701
2836 -0.37016
2837 -0.37022
2838 -0.37028
2839 -0.37034
2840 -0.3704
2841 -0.37046
2842 -0.37052
2843 -0.37058
2844 -0.37064
2845 -0.3707
2846 -0.37076
2847 -0.37082
2848 -0.37088
2849 -0.37094
2850 -0.371
2851 -0.37106
2852 -0.37112
2853 -0.37118
2854 -0.37124
2855 -0.3713
2856 -0.37136
2857 -0.37142
2858 -0.37148
2859 -0.37154
2860 -0.3716
2861 -0.37166
2862 -0.37172
2863 -0.37178
2864 -0.37184
2865 -0.3719
2866 -0.37196
2867 -0.37202
2868 -0.37208
2869 -0.37214
2870 -0.3722
2871 -0.37226
2872 -0.37232
2873 -0.37238
2874 -0.37244
2875 -0.3725
2876 -0.37256
2877 -0.37262
2878 -0.37268
2879 -0.37274
2880 -0.3728
2881 -0.37286
2882 -0.37292
2883 -0.37298
2884 -0.37304
2885 -0.3731
2886 -0.37316
2887 -0.37322
2888 -0.37328
2889 -0.37334
2890 -0.3734
2891 -0.37346
2892 -0.37352
2893 -0.37358
2894 -0.37364
2895 -0.3737
2896 -0.37376
2897 -0.37382
2898 -0.37388
2899 -0.37394
2900 -0.374
2901 -0.37406
2902 -0.37412
2903 -0.37418
2904 -0.37424
2905 -0.3743
2906 -0.37436
2907 -0.37442
2908 -0.37448
2909 -0.37454
2910 -0.3746
2911 -0.37466
2912 -0.37472
2913 -0.37478
2914 -0.37484
2915 -0.3749
2916 -0.37496
2917 -0.37502
2918 -0.37508
2919 -0.37514
2920 -0.3752
2921 -0.37526
2922 -0.37532
2923 -0.37538
2924 -0.37544
2925 -0.3755
2926 -0.37556
2927 -0.37562
2928 -0.37568
2929 -0.37574
2930 -0.3758
2931 -0.37586
2932 -0.37592
2933 -0.37598
2934 -0.37604
2935 -0.3761
2936 -0.37616
2937 -0.37622
2938 -0.37628
2939 -0.37634
2940 -0.3764
2941 -0.37646
2942 -0.37652
2943 -0.37658
2944 -0.37664
2945 -0.3767
2946 -0.37676
2947 -0.37682
2948 -0.37688
2949 -0.37694
2950 -0.377
2951 -0.37706
2952 -0.37712
2953 -0.37718
2954 -0.37724
2955 -0.3773
2956 -0.37736
2957 -0.37742
2958 -0.37748
2959 -0.37754
2960 -0.3776
2961 -0.37766
2962 -0.37772
2963 -0.37778
2964 -0.37784
2965 -0.3779
2966 -0.37796
2967 -0.37802
2968 -0.37808
2969 -0.37814
2970 -0.3782
2971 -0.37826
2972 -0.37832
2973 -0.37838
2974 -0.37844
2975 -0.3785
2976 -0.37856
2977 -0.37862
2978 -0.37868
2979 -0.37874
2980 -0.3788
2981 -0.37886
2982 -0.37892
2983 -0.37898
2984 -0.37904
2985 -0.3791
2986 -0.37916
2987 -0.37922
2988 -0.37928
2989 -0.37934
2990 -0.3794
2991 -0.37946
2992 -0.37952
2993 -0.37958
2994 -0.37964
2995 -0.3797
2996 -0.37976
2997 -0.37982
2998 -0.37988
2999 -0.37994
3000 -0.38
3001 -0.38006
3002 -0.38012
3003 -0.38018
3004 -0.38024
3005 -0.3803
3006 -0.38036
3007 -0.38042
3008 -0.38048
3009 -0.38054
3010 -0.3806
3011 -0.38066
3012 -0.38072
3013 -0.38078
3014 -0.38084
3015 -0.3809
3016 -0.38096
3017 -0.38102
3018 -0.38108
3019 -0.38114
3020 -0.3812
3021 -0.38126
3022 -0.38132
3023 -0.38138
3024 -0.38144
3025 -0.3815
3026 -0.38156
3027 -0.38162
3028 -0.38168
3029 -0.38174
3030 -0.3818
3031 -0.38186
3032 -0.38192
3033 -0.38198
3034 -0.38204
3035 -0.3821
3036 -0.38216
3037 -0.38222
3038 -0.38228
3039 -0.38234
3040 -0.3824
3041 -0.38246
3042 -0.38252
3043 -0.38258
3044 -0.38264
3045 -0.3827
3046 -0.38276
3047 -0.38282
3048 -0.38288
3049 -0.38294
3050 -0.383
3051 -0.38306
3052 -0.38312
3053 -0.38318
3054 -0.38324
3055 -0.3833
3056 -0.38336
3057 -0.38342
3058 -0.38348
3059 -0.38354
3060 -0.3836
3061 -0.38366
3062 -0.38372
3063 -0.38378
3064 -0.38384
3065 -0.3839
3066 -0.38396
3067 -0.38402
3068 -0.38408
3069 -0.38414
3070 -0.3842
3071 -0.38426
3072 -0.38432
3073 -0.38438
3074 -0.38444
3075 -0.3845
3076 -0.38456
3077 -0.38462
3078 -0.38468
3079 -0.38474
3080 -0.3848
3081 -0.38486
3082 -0.38492
3083 -0.38498
3084 -0.38504
3085 -0.3851
3086 -0.38516
3087 -0.38522
3088 -0.38528
3089 -0.38534
3090 -0.3854
3091 -0.38546
3092 -0.38552
3093 -0.38558
3094 -0.38564
3095 -0.3857
3096 -0.38576
3097 -0.38582
3098 -0.38588
3099 -0.38594
3100 -0.386
3101 -0.38606
3102 -0.38612
3103 -0.38618
3104 -0.38624
3105 -0.3863
3106 -0.38636
3107 -0.38642
3108 -0.38648
3109 -0.38654
3110 -0.3866
3111 -0.38666
3112 -0.38672
3113 -0.38678
3114 -0.38684
3115 -0.3869
3116 -0.38696
3117 -0.38702
3118 -0.38708
3119 -0.38714
3120 -0.3872
3121 -0.38726
3122 -0.38732
3123 -0.38738
3124 -0.38744
3125 -0.3875
3126 -0.38756
3127 -0.38762
3128 -0.38768
3129 -0.38774
3130 -0.3878
3131 -0.38786
3132 -0.38792
3133 -0.38798
3134 -0.38804
3135 -0.3881
3136 -0.38816
3137 -0.38822
3138 -0.38828
3139 -0.38834
3140 -0.3884
3141 -0.38846
3142 -0.38852
3143 -0.38858
3144 -0.38864
3145 -0.3887
3146 -0.38876
3147 -0.38882
3148 -0.38888
3149 -0.38894
3150 -0.389
3151 -0.38906
3152 -0.38912
3153 -0.38918
3154 -0.38924
3155 -0.3893
3156 -0.38936
3157 -0.38942
3158 -0.38948
3159 -0.38954
3160 -0.3896
3161 -0.38966
3162 -0.38972
3163 -0.38978
3164 -0.38984
3165 -0.3899
3166 -0.38996
3167 -0.39002
3168 -0.39008
3169 -0.39014
3170 -0.3902
3171 -0.39026
3172 -0.39032
3173 -0.39038
3174 -0.39044
3175 -0.3905
3176 -0.39056
3177 -0.39062
3178 -0.39068
3179 -0.39074
3180 -0.3908
3181 -0.39086
3182 -0.39092
3183 -0.39098
3184 -0.39104
3185 -0.3911
3186 -0.39116
3187 -0.39122
3188 -0.39128
3189 -0.39134
3190 -0.3914
3191 -0.39146
3192 -0.39152
3193 -0.39158
3194 -0.39164
3195 -0.3917
3196 -0.39176
3197 -0.39182
3198 -0.39188
3199 -0.39194
3200 -0.392
3201 -0.39206
3202 -0.39212
3203 -0.39218
3204 -0.39224
3205 -0.3923
3206 -0.39236
3207 -0.39242
3208 -0.39248
3209 -0.39254
3210 -0.3926
3211 -0.39266
3212 -0.39272
3213 -0.39278
3214 -0.39284
3215 -0.3929
3216 -0.39296
3217 -0.39302
3218 -0.39308
3219 -0.39314
3220 -0.3932
3221 -0.39326
3222 -0.39332
3223 -0.39338
3224 -0.39344
3225 -0.3935
3226 -0.39356
3227 -0.39362
3228 -0.39368
3229 -0.39374
3230 -0.3938
3231 -0.39386
3232 -0.39392
3233 -0.39398
3234 -0.39404
3235 -0.3941
3236 -0.39416
3237 -0.39422
3238 -0.39428
3239 -0.39434
3240 -0.3944
3241 -0.39446
3242 -0.39452
3243 -0.39458
3244 -0.39464
3245 -0.3947
3246 -0.39476
3247 -0.39482
3248 -0.39488
3249 -0.39494
3250 -0.395
3251 -0.39506
3252 -0.39512
3253 -0.39518
3254 -0.39524
3255 -0.3953
3256 -0.39536
3257 -0.39542
3258 -0.39548
3259 -0.39554
3260 -0.3956
3261 -0.39566
3262 -0.39572
3263 -0.39578
3264 -0.39584
3265 -0.3959
3266 -0.39596
3267 -0.39602
3268 -0.39608
3269 -0.39614
3270 -0.3962
3271 -0.39626
3272 -0.39632
3273 -0.39638
3274 -0.39644
3275 -0.3965
3276 -0.39656
3277 -0.39662
3278 -0.39668
3279 -0.39674
3280 -0.3968
3281 -0.39686
3282 -0.39692
3283 -0.39698
3284 -0.39704
3285 -0.3971
3286 -0.39716
3287 -0.39722
3288 -0.39728
3289 -0.39734
3290 -0.3974
3291 -0.39746
3292 -0.39752
3293 -0.39758
3294 -0.39764
3295 -0.3977
3296 -0.39776
3297 -0.39782
3298 -0.39788
3299 -0.39794
3300 -0.398
3301 -0.39806
3302 -0.39812
3303 -0.39818
3304 -0.39824
3305 -0.3983
3306 -0.39836
3307 -0.39842
3308 -0.39848
3309 -0.39854
3310 -0.3986
3311 -0.39866
3312 -0.39872
3313 -0.39878
3314 -0.39884
3315 -0.3989
3316 -0.39896
3317 -0.39902
3318 -0.39908
3319 -0.39914
3320 -0.3992
3321 -0.39926
3322 -0.39932
3323 -0.39938
3324 -0.39944
3325 -0.3995
3326 -0.39956
3327 -0.39962
3328 -0.39968
3329 -0.39974
3330 -0.3998
3331 -0.39986
3332 -0.39992
3333 -0.39998
3334 -0.40004
3335 -0.4001
3336 -0.40016
3337 -0.40022
3338 -0.40028
3339 -0.40034
3340 -0.4004
3341 -0.40046
3342 -0.40052
3343 -0.40058
3344 -0.40064
3345 -0.4007
3346 -0.40076
3347 -0.40082
3348 -0.40088
3349 -0.40094
3350 -0.401
3351 -0.40106
3352 -0.40112
3353 -0.40118
3354 -0.40124
3355 -0.4013
3356 -0.40136
3357 -0.40142
3358 -0.40148
3359 -0.40154
3360 -0.4016
3361 -0.40166
3362 -0.40172
3363 -0.40178
3364 -0.40184
3365 -0.4019
3366 -0.40196
3367 -0.40202
3368 -0.40208
3369 -0.40214
3370 -0.4022
3371 -0.40226
3372 -0.40232
3373 -0.40238
3374 -0.40244
3375 -0.4025
3376 -0.40256
3377 -0.40262
3378 -0.40268
3379 -0.40274
3380 -0.4028
3381 -0.40286
3382 -0.40292
3383 -0.40298
3384 -0.40304
3385 -0.4031
3386 -0.40316
3387 -0.40322
3388 -0.40328
3389 -0.40334
3390 -0.4034
3391 -0.40346
3392 -0.40352
3393 -0.40358
3394 -0.40364
3395 -0.4037
3396 -0.40376
3397 -0.40382
3398 -0.40388
3399 -0.40394
3400 -0.404
3401 -0.40406
3402 -0.40412
3403 -0.40418
3404 -0.40424
3405 -0.4043
3406 -0.40436
3407 -0.40442
3408 -0.40448
3409 -0.40454
3410 -0.4046
3411 -0.40466
3412 -0.40472
3413 -0.40478
3414 -0.40484
3415 -0.4049
3416 -0.40496
3417 -0.40502
3418 -0.40508
3419 -0.40514
3420 -0.4052
3421 -0.40526
3422 -0.40532
3423 -0.40538
3424 -0.40544
3425 -0.4055
3426 -0.40556
3427 -0.40562
3428 -0.40568
3429 -0.40574
3430 -0.4058
3431 -0.40586
3432 -0.40592
3433 -0.40598
3434 -0.40604
3435 -0.4061
3436 -0.40616
3437 -0.40622
3438 -0.40628
3439 -0.40634
3440 -0.4064
3441 -0.40646
3442 -0.40652
3443 -0.40658
3444 -0.40664
3445 -0.4067
3446 -0.40676
3447 -0.40682
3448 -0.40688
3449 -0.40694
3450 -0.407
3451 -0.40706
3452 -0.40712
3453 -0.40718
3454 -0.40724
3455 -0.4073
3456 -0.40736
3457 -0.40742
3458 -0.40748
3459 -0.40754
3460 -0.4076
3461 -0.40766
3462 -0.40772
3463 -0.40778
3464 -0.40784
3465 -0.4079
3466 -0.40796
3467 -0.40802
3468 -0.40808
3469 -0.40814
3470 -0.4082
3471 -0.40826
3472 -0.40832
3473 -0.40838
3474 -0.40844
3475 -0.4085
3476 -0.40856
3477 -0.40862
3478 -0.40868
3479 -0.40874
3480 -0.4088
3481 -0.40886
3482 -0.40892
3483 -0.40898
3484 -0.40904
3485 -0.4091
3486 -0.40916
3487 -0.40922
3488 -0.40928
3489 -0.40934
3490 -0.4094
3491 -0.40946
3492 -0.40952
3493 -0.40958
3494 -0.40964
3495 -0.4097
3496 -0.40976
3497 -0.40982
3498 -0.40988
3499 -0.40994
3500 -0.41
3501 -0.41006
3502 -0.41012
3503 -0.41018
3504 -0.41024
3505 -0.4103
3506 -0.41036
3507 -0.41042
3508 -0.41048
3509 -0.41054
3510 -0.4106
3511 -0.41066
3512 -0.41072
3513 -0.41078
3514 -0.41084
3515 -0.4109
3516 -0.41096
3517 -0.41102
3518 -0.41108
3519 -0.41114
3520 -0.4112
3521 -0.41126
3522 -0.41132
3523 -0.41138
3524 -0.41144
3525 -0.4115
3526 -0.41156
3527 -0.41162
3528 -0.41168
3529 -0.41174
3530 -0.4118
3531 -0.41186
3532 -0.41192
3533 -0.41198
3534 -0.41204
3535 -0.4121
3536 -0.41216
3537 -0.41222
3538 -0.41228
3539 -0.41234
3540 -0.4124
3541 -0.41246
3542 -0.41252
3543 -0.41258
3544 -0.41264
3545 -0.4127
3546 -0.41276
3547 -0.41282
3548 -0.41288
3549 -0.41294
3550 -0.413
3551 -0.41306
3552 -0.41312
3553 -0.41318
3554 -0.41324
3555 -0.4133
3556 -0.41336
3557 -0.41342
3558 -0.41348
3559 -0.41354
3560 -0.4136
3561 -0.41366
3562 -0.41372
3563 -0.41378
3564 -0.41384
3565 -0.4139
3566 -0.41396
3567 -0.41402
3568 -0.41408
3569 -0.41414
3570 -0.4142
3571 -0.41426
3572 -0.41432
3573 -0.41438
3574 -0.41444
3575 -0.4145
3576 -0.41456
3577 -0.41462
3578 -0.41468
3579 -0.41474
3580 -0.4148
3581 -0.41486
3582 -0.41492
3583 -0.41498
3584 -0.41504
3585 -0.4151
3586 -0.41516
3587 -0.41522
3588 -0.41528
3589 -0.41534
3590 -0.4154
3591 -0.41546
3592 -0.41552
3593 -0.41558
3594 -0.41564
3595 -0.4157
3596 -0.41576
3597 -0.41582
3598 -0.41588
3599 -0.41594
3600 -0.416
3601 -0.41606
3602 -0.41612
3603 -0.41618
3604 -0.41624
3605 -0.4163
3606 -0.41636
3607 -0.41642
3608 -0.41648
3609 -0.41654
3610 -0.4166
3611 -0.41666
3612 -0.41672
3613 -0.41678
3614 -0.41684
3615 -0.4169
3616 -0.41696
3617 -0.41702
3618 -0.41708
3619 -0.41714
3620 -0.4172
3621 -0.41726
3622 -0.41732
3623 -0.41738
3624 -0.41744
3625 -0.4175
3626 -0.41756
3627 -0.41762
3628 -0.41768
3629 -0.41774
3630 -0.4178
3631 -0.41786
3632 -0.41792
3633 -0.41798
3634 -0.41804
3635 -0.4181
3636 -0.41816
3637 -0.41822
3638 -0.41828
3639 -0.41834
3640 -0.4184
3641 -0.41846
3642 -0.41852
3643 -0.41858
3644 -0.41864
3645 -0.4187
3646 -0.41876
3647 -0.41882
3648 -0.41888
3649 -0.41894
3650 -0.419
3651 -0.41906
3652 -0.41912
3653 -0.41918
3654 -0.41924
3655 -0.4193
3656 -0.41936
3657 -0.41942
3658 -0.41948
3659 -0.41954
3660 -0.4196
3661 -0.41966
3662 -0.41972
3663 -0.41978
3664 -0.41984
3665 -0.4199
3666 -0.41996
3667 -0.42002
3668 -0.42008
3669 -0.42014
3670 -0.4202
3671 -0.42026
3672 -0.42032
3673 -0.42038
3674 -0.42044
3675 -0.4205
3676 -0.42056
3677 -0.42062
3678 -0.42068
3679 -0.42074
3680 -0.4208
3681 -0.42086
3682 -0.42092
3683 -0.42098
3684 -0.42104
3685 -0.4211
3686 -0.42116
3687 -0.42122
3688 -0.42128
3689 -0.42134
3690 -0.4214
3691 -0.42146
3692 -0.42152
3693 -0.42158
3694 -0.42164
3695 -0.4217
3696 -0.42176
3697 -0.42182
3698 -0.42188
3699 -0.42194
3700 -0.422
3701 -0.42206
3702 -0.42212
3703 -0.42218
3704 -0.42224
3705 -0.4223
3706 -0.42236
3707 -0.42242
3708 -0.42248
3709 -0.42254
3710 -0.4226
3711 -0.42266
3712 -0.42272
3713 -0.42278
3714 -0.42284
3715 -0.4229
3716 -0.42296
3717 -0.42302
3718 -0.42308
3719 -0.42314
3720 -0.4232
3721 -0.42326
3722 -0.42332
3723 -0.42338
3724 -0.42344
3725 -0.4235
3726 -0.42356
3727 -0.42362
3728 -0.42368
3729 -0.42374
3730 -0.4238
3731 -0.42386
3732 -0.42392
3733 -0.42398
3734 -0.42404
3735 -0.4241
3736 -0.42416
3737 -0.42422
3738 -0.42428
3739 -0.42434
3740 -0.4244
3741 -0.42446
3742 -0.42452
3743 -0.42458
3744 -0.42464
3745 -0.4247
3746 -0.42476
3747 -0.42482
3748 -0.42488
3749 -0.42494
3750 -0.425
3751 -0.42506
3752 -0.42512
3753 -0.42518
3754 -0.42524
3755 -0.4253
3756 -0.42536
3757 -0.42542
3758 -0.42548
3759 -0.42554
3760 -0.4256
3761 -0.42566
3762 -0.42572
3763 -0.42578
3764 -0.42584
3765 -0.4259
3766 -0.42596
3767 -0.42602
3768 -0.42608
3769 -0.42614
3770 -0.4262
3771 -0.42626
3772 -0.42632
3773 -0.42638
3774 -0.42644
3775 -0.4265
3776 -0.42656
3777 -0.42662
3778 -0.42668
3779 -0.42674
3780 -0.4268
3781 -0.42686
3782 -0.42692
3783 -0.42698
3784 -0.42704
3785 -0.4271
3786 -0.42716
3787 -0.42722
3788 -0.42728
3789 -0.42734
3790 -0.4274
3791 -0.42746
3792 -0.42752
3793 -0.42758
3794 -0.42764
3795 -0.4277
3796 -0.42776
3797 -0.42782
3798 -0.42788
3799 -0.42794
3800 -0.428
3801 -0.42806
3802 -0.42812
3803 -0.42818
3804 -0.42824
3805 -0.4283
3806 -0.42836
3807 -0.42842
3808 -0.42848
3809 -0.42854
3810 -0.4286
3811 -0.42866
3812 -0.42872
3813 -0.42878
3814 -0.42884
3815 -0.4289
3816 -0.42896
3817 -0.42902
3818 -0.42908
3819 -0.42914
3820 -0.4292
3821 -0.42926
3822 -0.42932
3823 -0.42938
3824 -0.42944
3825 -0.4295
3826 -0.42956
3827 -0.42962
3828 -0.42968
3829 -0.42974
3830 -0.4298
3831 -0.42986
3832 -0.42992
3833 -0.42998
3834 -0.43004
3835 -0.4301
3836 -0.43016
3837 -0.43022
3838 -0.43028
3839 -0.43034
3840 -0.4304
3841 -0.43046
3842 -0.43052
3843 -0.43058
3844 -0.43064
3845 -0.4307
3846 -0.43076
3847 -0.43082
3848 -0.43088
3849 -0.43094
3850 -0.431
3851 -0.43106
3852 -0.43112
3853 -0.43118
3854 -0.43124
3855 -0.4313
3856 -0.43136
3857 -0.43142
3858 -0.43148
3859 -0.43154
3860 -0.4316
3861 -0.43166
3862 -0.43172
3863 -0.43178
3864 -0.43184
3865 -0.4319
3866 -0.43196
3867 -0.43202
3868 -0.43208
3869 -0.43214
3870 -0.4322
3871 -0.43226
3872 -0.43232
3873 -0.43238
3874 -0.43244
3875 -0.4325
3876 -0.43256
3877 -0.43262
3878 -0.43268
3879 -0.43274
3880 -0.4328
3881 -0.43286
3882 -0.43292
3883 -0.43298
3884 -0.43304
3885 -0.4331
3886 -0.43316
3887 -0.43322
3888 -0.43328
3889 -0.43334
3890 -0.4334
3891 -0.43346
3892 -0.43352
3893 -0.43358
3894 -0.43364
3895 -0.4337
3896 -0.43376
3897 -0.43382
3898 -0.43388
3899 -0.43394
3900 -0.434
3901 -0.43406
3902 -0.43412
3903 -0.43418
3904 -0.43424
3905 -0.4343
3906 -0.43436
3907 -0.43442
3908 -0.43448
3909 -0.43454
3910 -0.4346
3911 -0.43466
3912 -0.43472
3913 -0.43478
3914 -0.43484
3915 -0.4349
3916 -0.43496
3917 -0.43502
3918 -0.43508
3919 -0.43514
3920 -0.4352
3921 -0.43526
3922 -0.43532
3923 -0.43538
3924 -0.43544
3925 -0.4355
3926 -0.43556
3927 -0.43562
3928 -0.43568
3929 -0.43574
3930 -0.4358
3931 -0.43586
3932 -0.43592
3933 -0.43598
3934 -0.43604
3935 -0.4361
3936 -0.43616
3937 -0.43622
3938 -0.43628
3939 -0.43634
3940 -0.4364
3941 -0.43646
3942 -0.43652
3943 -0.43658
3944 -0.43664
3945 -0.4367
3946 -0.43676
3947 -0.43682
3948 -0.43688
3949 -0.43694
3950 -0.437
3951 -0.43706
3952 -0.43712
3953 -0.43718
3954 -0.43724
3955 -0.4373
3956 -0.43736
3957 -0.43742
3958 -0.43748
3959 -0.43754
3960 -0.4376
3961 -0.43766
3962 -0.43772
3963 -0.43778
3964 -0.43784
3965 -0.4379
3966 -0.43796
3967 -0.43802
3968 -0.43808
3969 -0.43814
3970 -0.4382
3971 -0.43826
3972 -0.43832
3973 -0.43838
3974 -0.43844
3975 -0.4385
3976 -0.43856
3977 -0.43862
3978 -0.43868
3979 -0.43874
3980 -0.4388
3981 -0.43886
3982 -0.43892
3983 -0.43898
3984 -0.43904
3985 -0.4391
3986 -0.43916
3987 -0.43922
3988 -0.43928
3989 -0.43934
3990 -0.4394
3991 -0.43946
3992 -0.43952
3993 -0.43958
3994 -0.43964
3995 -0.4397
3996 -0.43976
3997 -0.43982
3998 -0.43988
3999 -0.43994
4000 -0.44
4001 -0.44006
4002 -0.44012
4003 -0.44018
4004 -0.44024
4005 -0.4403
4006 -0.44036
4007 -0.44042
4008 -0.44048
4009 -0.44054
4010 -0.4406
4011 -0.44066
4012 -0.44072
4013 -0.44078
4014 -0.44084
4015 -0.4409
4016 -0.44096
4017 -0.44102
4018 -0.44108
4019 -0.44114
4020 -0.4412
4021 -0.44126
4022 -0.44132
4023 -0.44138
4024 -0.44144
4025 -0.4415
4026 -0.44156
4027 -0.44162
4028 -0.44168
4029 -0.44174
4030 -0.4418
4031 -0.44186
4032 -0.44192
4033 -0.44198
4034 -0.44204
4035 -0.4421
4036 -0.44216
4037 -0.44222
4038 -0.44228
4039 -0.44234
4040 -0.4424
4041 -0.44246
4042 -0.44252
4043 -0.44258
4044 -0.44264
4045 -0.4427
4046 -0.44276
4047 -0.44282
4048 -0.44288
4049 -0.44294
4050 -0.443
4051 -0.44306
4052 -0.44312
4053 -0.44318
4054 -0.44324
4055 -0.4433
4056 -0.44336
4057 -0.44342
4058 -0.44348
4059 -0.44354
4060 -0.4436
4061 -0.44366
4062 -0.44372
4063 -0.44378
4064 -0.44384
4065 -0.4439
4066 -0.44396
4067 -0.44402
4068 -0.44408
4069 -0.44414
4070 -0.4442
4071 -0.44426
4072 -0.44432
4073 -0.44438
4074 -0.44444
4075 -0.4445
4076 -0.44456
4077 -0.44462
4078 -0.44468
4079 -0.44474
4080 -0.4448
4081 -0.44486
4082 -0.44492
4083 -0.44498
4084 -0.44504
4085 -0.4451
4086 -0.44516
4087 -0.44522
4088 -0.44528
4089 -0.44534
4090 -0.4454
4091 -0.44546
4092 -0.44552
4093 -0.44558
4094 -0.44564
4095 -0.4457
4096 -0.44576
4097 -0.44582
4098 -0.44588
4099 -0.44594
4100 -0.446
4101 -0.44606
4102 -0.44612
4103 -0.44618
4104 -0.44624
4105 -0.4463
4106 -0.44636
4107 -0.44642
4108 -0.44648
4109 -0.44654
4110 -0.4466
4111 -0.44666
4112 -0.44672
4113 -0.44678
4114 -0.44684
4115 -0.4469
4116 -0.44696
4117 -0.44702
4118 -0.44708
4119 -0.44714
4120 -0.4472
4121 -0.44726
4122 -0.44732
4123 -0.44738
4124 -0.44744
4125 -0.4475
4126 -0.44756
4127 -0.44762
4128 -0.44768
4129 -0.44774
4130 -0.4478
4131 -0.44786
4132 -0.44792
4133 -0.44798
4134 -0.44804
4135 -0.4481
4136 -0.44816
4137 -0.44822
4138 -0.44828
4139 -0.44834
4140 -0.4484
4141 -0.44846
4142 -0.44852
4143 -0.44858
4144 -0.44864
4145 -0.4487
4146 -0.44876
4147 -0.44882
4148 -0.44888
4149 -0.44894
4150 -0.449
4151 -0.44906
4152 -0.44912
4153 -0.44918
4154 -0.44924
4155 -0.4493
4156 -0.44936
4157 -0.44942
4158 -0.44948
4159 -0.44954
4160 -0.4496
4161 -0.44966
4162 -0.44972
4163 -0.44978
4164 -0.44984
4165 -0.4499
4166 -0.44996
4167 -0.45002
4168 -0.45008
4169 -0.45014
4170 -0.4502
4171 -0.45026
4172 -0.45032
4173 -0.45038
4174 -0.45044
4175 -0.4505
4176 -0.45056
4177 -0.45062
4178 -0.45068
4179 -0.45074
4180 -0.4508
4181 -0.45086
4182 -0.45092
4183 -0.45098
4184 -0.45104
4185 -0.4511
4186 -0.45116
4187 -0.45122
4188 -0.45128
4189 -0.45134
4190 -0.4514
4191 -0.45146
4192 -0.45152
4193 -0.45158
4194 -0.45164
4195 -0.4517
4196 -0.45176
4197 -0.45182
4198 -0.45188
4199 -0.45194
4200 -0.452
4201 -0.45206
4202 -0.45212
4203 -0.45218
4204 -0.45224
4205 -0.4523
4206 -0.45236
4207 -0.45242
4208 -0.45248
4209 -0.45254
4210 -0.4526
4211 -0.45266
4212 -0.45272
4213 -0.45278
4214 -0.45284
4215 -0.4529
4216 -0.45296
4217 -0.45302
4218 -0.45308
4219 -0.45314
4220 -0.4532
4221 -0.45326
4222 -0.45332
4223 -0.45338
4224 -0.45344
4225 -0.4535
4226 -0.45356
4227 -0.45362
4228 -0.45368
4229 -0.45374
4230 -0.4538
4231 -0.45386
4232 -0.45392
4233 -0.45398
4234 -0.45404
4235 -0.4541
4236 -0.45416
4237 -0.45422
4238 -0.45428
4239 -0.45434
4240 -0.4544
4241 -0.45446
4242 -0.45452
4243 -0.45458
4244 -0.45464
4245 -0.4547
4246 -0.45476
4247 -0.45482
4248 -0.45488
4249 -0.45494
4250 -0.455
4251 -0.45506
4252 -0.45512
4253 -0.45518
4254 -0.45524
4255 -0.4553
4256 -0.45536
4257 -0.45542
4258 -0.45548
4259 -0.45554
4260 -0.4556
4261 -0.45566
4262 -0.45572
4263 -0.45578
4264 -0.45584
4265 -0.4559
4266 -0.45596
4267 -0.45602
4268 -0.45608
4269 -0.45614
4270 -0.4562
4271 -0.45626
4272 -0.45632
4273 -0.45638
4274 -0.45644
4275 -0.4565
4276 -0.45656
4277 -0.45662
4278 -0.45668
4279 -0.45674
4280 -0.4568
4281 -0.45686
4282 -0.45692
4283 -0.45698
4284 -0.45704
4285 -0.4571
4286 -0.45716
4287 -0.45722
4288 -0.45728
4289 -0.45734
4290 -0.4574
4291 -0.45746
4292 -0.45752
4293 -0.45758
4294 -0.45764
4295 -0.4577
4296 -0.45776
4297 -0.45782
4298 -0.45788
4299 -0.45794
4300 -0.458
4301 -0.45806
4302 -0.45812
4303 -0.45818
4304 -0.45824
4305 -0.4583
4306 -0.45836
4307 -0.45842
4308 -0.45848
4309 -0.45854
4310 -0.4586
4311 -0.45866
4312 -0.45872
4313 -0.45878
4314 -0.45884
4315 -0.4589
4316 -0.45896
4317 -0.45902
4318 -0.45908
4319 -0.45914
4320 -0.4592
4321 -0.45926
4322 -0.45932
4323 -0.45938
4324 -0.45944
4325 -0.4595
4326 -0.45956
4327 -0.45962
4328 -0.45968
4329 -0.45974
4330 -0.4598
4331 -0.45986
4332 -0.45992
4333 -0.45998
4334 -0.46004
4335 -0.4601
4336 -0.46016
4337 -0.46022
4338 -0.46028
4339 -0.46034
4340 -0.4604
4341 -0.46046
4342 -0.46052
4343 -0.46058
4344 -0.46064
4345 -0.4607
4346 -0.46076
4347 -0.46082
4348 -0.46088
4349 -0.46094
4350 -0.461
4351 -0.46106
4352 -0.46112
4353 -0.46118
4354 -0.46124
4355 -0.4613
4356 -0.46136
4357 -0.46142
4358 -0.46148
4359 -0.46154
4360 -0.4616
4361 -0.46166
4362 -0.46172
4363 -0.46178
4364 -0.46184
4365 -0.4619
4366 -0.46196
4367 -0.46202
4368 -0.46208
4369 -0.46214
4370 -0.4622
4371 -0.46226
4372 -0.46232
4373 -0.46238
4374 -0.46244
4375 -0.4625
4376 -0.46256
4377 -0.46262
4378 -0.46268
4379 -0.46274
4380 -0.4628
4381 -0.46286
4382 -0.46292
4383 -0.46298
4384 -0.46304
4385 -0.4631
4386 -0.46316
4387 -0.46322
4388 -0.46328
4389 -0.46334
4390 -0.4634
4391 -0.46346
4392 -0.46352
4393 -0.46358
4394 -0.46364
4395 -0.4637
4396 -0.46376
4397 -0.46382
4398 -0.46388
4399 -0.46394
4400 -0.464
4401 -0.46406
4402 -0.46412
4403 -0.46418
4404 -0.46424
4405 -0.4643
4406 -0.46436
4407 -0.46442
4408 -0.46448
4409 -0.46454
4410 -0.4646
4411 -0.46466
4412 -0.46472
4413 -0.46478
4414 -0.46484
4415 -0.4649
4416 -0.46496
4417 -0.46502
4418 -0.46508
4419 -0.46514
4420 -0.4652
4421 -0.46526
4422 -0.46532
4423 -0.46538
4424 -0.46544
4425 -0.4655
4426 -0.46556
4427 -0.46562
4428 -0.46568
4429 -0.46574
4430 -0.4658
4431 -0.46586
4432 -0.46592
4433 -0.46598
4434 -0.46604
4435 -0.4661
4436 -0.46616
4437 -0.46622
4438 -0.46628
4439 -0.46634
4440 -0.4664
4441 -0.46646
4442 -0.46652
4443 -0.46658
4444 -0.46664
4445 -0.4667
4446 -0.46676
4447 -0.46682
4448 -0.46688
4449 -0.46694
4450 -0.467
4451 -0.46706
4452 -0.46712
4453 -0.46718
4454 -0.46724
4455 -0.4673
4456 -0.46736
4457 -0.46742
4458 -0.46748
4459 -0.46754
4460 -0.4676
4461 -0.46766
4462 -0.46772
4463 -0.46778
4464 -0.46784
4465 -0.4679
4466 -0.46796
4467 -0.46802
4468 -0.46808
4469 -0.46814
4470 -0.4682
4471 -0.46826
4472 -0.46832
4473 -0.46838
4474 -0.46844
4475 -0.4685
4476 -0.46856
4477 -0.46862
4478 -0.46868
4479 -0.46874
4480 -0.4688
4481 -0.46886
4482 -0.46892
4483 -0.46898
4484 -0.46904
4485 -0.4691
4486 -0.46916
4487 -0.46922
4488 -0.46928
4489 -0.46934
4490 -0.4694
4491 -0.46946
4492 -0.46952
4493 -0.46958
4494 -0.46964
4495 -0.4697
4496 -0.46976
4497 -0.46982
4498 -0.46988
4499 -0.46994
4500 -0.47
4501 -0.47006
4502 -0.47012
4503 -0.47018
4504 -0.47024
4505 -0.4703
4506 -0.47036
4507 -0.47042
4508 -0.47048
4509 -0.47054
4510 -0.4706
4511 -0.47066
4512 -0.47072
4513 -0.47078
4514 -0.47084
4515 -0.4709
4516 -0.47096
4517 -0.47102
4518 -0.47108
4519 -0.47114
4520 -0.4712
4521 -0.47126
4522 -0.47132
4523 -0.47138
4524 -0.47144
4525 -0.4715
4526 -0.47156
4527 -0.47162
4528 -0.47168
4529 -0.47174
4530 -0.4718
4531 -0.47186
4532 -0.47192
4533 -0.47198
4534 -0.47204
4535 -0.4721
4536 -0.47216
4537 -0.47222
4538 -0.47228
4539 -0.47234
4540 -0.4724
4541 -0.47246
4542 -0.47252
4543 -0.47258
4544 -0.47264
4545 -0.4727
4546 -0.47276
4547 -0.47282
4548 -0.47288
4549 -0.47294
4550 -0.473
4551 -0.47306
4552 -0.47312
4553 -0.47318
4554 -0.47324
4555 -0.4733
4556 -0.47336
4557 -0.47342
4558 -0.47348
4559 -0.47354
4560 -0.4736
4561 -0.47366
4562 -0.47372
4563 -0.47378
4564 -0.47384
4565 -0.4739
4566 -0.47396
4567 -0.47402
4568 -0.47408
4569 -0.47414
4570 -0.4742
4571 -0.47426
4572 -0.47432
4573 -0.47438
4574 -0.47444
4575 -0.4745
4576 -0.47456
4577 -0.47462
4578 -0.47468
4579 -0.47474
4580 -0.4748
4581 -0.47486
4582 -0.47492
4583 -0.47498
4584 -0.47504
4585 -0.4751
4586 -0.47516
4587 -0.47522
4588 -0.47528
4589 -0.47534
4590 -0.4754
4591 -0.47546
4592 -0.47552
4593 -0.47558
4594 -0.47564
4595 -0.4757
4596 -0.47576
4597 -0.47582
4598 -0.47588
4599 -0.47594
4600 -0.476
4601 -0.47606
4602 -0.47612
4603 -0.47618
4604 -0.47624
4605 -0.4763
4606 -0.47636
4607 -0.47642
4608 -0.47648
4609 -0.47654
4610 -0.4766
4611 -0.47666
4612 -0.47672
4613 -0.47678
4614 -0.47684
4615 -0.4769
4616 -0.47696
4617 -0.47702
4618 -0.47708
4619 -0.47714
4620 -0.4772
4621 -0.47726
4622 -0.47732
4623 -0.47738
4624 -0.47744
4625 -0.4775
4626 -0.47756
4627 -0.47762
4628 -0.47768
4629 -0.47774
4630 -0.4778
4631 -0.47786
4632 -0.47792
4633 -0.47798
4634 -0.47804
4635 -0.4781
4636 -0.47816
4637 -0.47822
4638 -0.47828
4639 -0.47834
4640 -0.4784
4641 -0.47846
4642 -0.47852
4643 -0.47858
4644 -0.47864
4645 -0.4787
4646 -0.47876
4647 -0.47882
4648 -0.47888
4649 -0.47894
4650 -0.479
4651 -0.47906
4652 -0.47912
4653 -0.47918
4654 -0.47924
4655 -0.4793
4656 -0.47936
4657 -0.47942
4658 -0.47948
4659 -0.47954
4660 -0.4796
4661 -0.47966
4662 -0.47972
4663 -0.47978
4664 -0.47984
4665 -0.4799
4666 -0.47996
4667 -0.48002
4668 -0.48008
4669 -0.48014
4670 -0.4802
4671 -0.48026
4672 -0.48032
4673 -0.48038
4674 -0.48044
4675 -0.4805
4676 -0.48056
4677 -0.48062
4678 -0.48068
4679 -0.48074
4680 -0.4808
4681 -0.48086
4682 -0.48092
4683 -0.48098
4684 -0.48104
4685 -0.4811
4686 -0.48116
4687 -0.48122
4688 -0.48128
4689 -0.48134
4690 -0.4814
4691 -0.48146
4692 -0.48152
4693 -0.48158
4694 -0.48164
4695 -0.4817
4696 -0.48176
4697 -0.48182
4698 -0.48188
4699 -0.48194
4700 -0.482
4701 -0.48206
4702 -0.48212
4703 -0.48218
4704 -0.48224
4705 -0.4823
4706 -0.48236
4707 -0.48242
4708 -0.48248
4709 -0.48254
4710 -0.4826
4711 -0.48266
4712 -0.48272
4713 -0.48278
4714 -0.48284
4715 -0.4829
4716 -0.48296
4717 -0.48302
4718 -0.48308
4719 -0.48314
4720 -0.4832
4721 -0.48326
4722 -0.48332
4723 -0.48338
4724 -0.48344
4725 -0.4835
4726 -0.48356
4727 -0.48362
4728 -0.48368
4729 -0.48374
4730 -0.4838
4731 -0.48386
4732 -0.48392
4733 -0.48398
4734 -0.48404
4735 -0.4841
4736 -0.48416
4737 -0.48422
4738 -0.48428
4739 -0.48434
4740 -0.4844
4741 -0.48446
4742 -0.48452
4743 -0.48458
4744 -0.48464
4745 -0.4847
4746 -0.48476
4747 -0.48482
4748 -0.48488
4749 -0.48494
4750 -0.485
4751 -0.48506
4752 -0.48512
4753 -0.48518
4754 -0.48524
4755 -0.4853
4756 -0.48536
4757 -0.48542
4758 -0.48548
4759 -0.48554
4760 -0.4856
4761 -0.48566
4762 -0.48572
4763 -0.48578
4764 -0.48584
4765 -0.4859
4766 -0.48596
4767 -0.48602
4768 -0.48608
4769 -0.48614
4770 -0.4862
4771 -0.48626
4772 -0.48632
4773 -0.48638
4774 -0.48644
4775 -0.4865
4776 -0.48656
4777 -0.48662
4778 -0.48668
4779 -0.48674
4780 -0.4868
4781 -0.48686
4782 -0.48692
4783 -0.48698
4784 -0.48704
4785 -0.4871
4786 -0.48716
4787 -0.48722
4788 -0.48728
4789 -0.48734
4790 -0.4874
4791 -0.48746
4792 -0.48752
4793 -0.48758
4794 -0.48764
4795 -0.4877
4796 -0.48776
4797 -0.48782
4798 -0.48788
4799 -0.48794
4800 -0.488
4801 -0.48806
4802 -0.48812
4803 -0.48818
4804 -0.48824
4805 -0.4883
4806 -0.48836
4807 -0.48842
4808 -0.48848
4809 -0.48854
4810 -0.4886
4811 -0.48866
4812 -0.48872
4813 -0.48878
4814 -0.48884
4815 -0.4889
4816 -0.48896
4817 -0.48902
4818 -0.48908
4819 -0.48914
4820 -0.4892
4821 -0.48926
4822 -0.48932
4823 -0.48938
4824 -0.48944
4825 -0.4895
4826 -0.48956
4827 -0.48962
4828 -0.48968
4829 -0.48974
4830 -0.4898
4831 -0.48986
4832 -0.48992
4833 -0.48998
4834 -0.49004
4835 -0.4901
4836 -0.49016
4837 -0.49022
4838 -0.49028
4839 -0.49034
4840 -0.4904
4841 -0.49046
4842 -0.49052
4843 -0.49058
4844 -0.49064
4845 -0.4907
4846 -0.49076
4847 -0.49082
4848 -0.49088
4849 -0.49094
4850 -0.491
4851 -0.49106
4852 -0.49112
4853 -0.49118
4854 -0.49124
4855 -0.4913
4856 -0.49136
4857 -0.49142
4858 -0.49148
4859 -0.49154
4860 -0.4916
4861 -0.49166
4862 -0.49172
4863 -0.49178
4864 -0.49184
4865 -0.4919
4866 -0.49196
4867 -0.49202
4868 -0.49208
4869 -0.49214
4870 -0.4922
4871 -0.49226
4872 -0.49232
4873 -0.49238
4874 -0.49244
4875 -0.4925
4876 -0.49256
4877 -0.49262
4878 -0.49268
4879 -0.49274
4880 -0.4928
4881 -0.49286
4882 -0.49292
4883 -0.49298
4884 -0.49304
4885 -0.4931
4886 -0.49316
4887 -0.49322
4888 -0.49328
4889 -0.49334
4890 -0.4934
4891 -0.49346
4892 -0.49352
4893 -0.49358
4894 -0.49364
4895 -0.4937
4896 -0.49376
4897 -0.49382
4898 -0.49388
4899 -0.49394
4900 -0.494
4901 -0.49406
4902 -0.49412
4903 -0.49418
4904 -0.49424
4905 -0.4943
4906 -0.49436
4907 -0.49442
4908 -0.49448
4909 -0.49454
4910 -0.4946
4911 -0.49466
4912 -0.49472
4913 -0.49478
4914 -0.49484
4915 -0.4949
4916 -0.49496
4917 -0.49502
4918 -0.49508
4919 -0.49514
4920 -0.4952
4921 -0.49526
4922 -0.49532
4923 -0.49538
4924 -0.49544
4925 -0.4955
4926 -0.49556
4927 -0.49562
4928 -0.49568
4929 -0.49574
4930 -0.4958
4931 -0.49586
4932 -0.49592
4933 -0.49598
4934 -0.49604
4935 -0.4961
4936 -0.49616
4937 -0.49622
4938 -0.49628
4939 -0.49634
4940 -0.4964
4941 -0.49646
4942 -0.49652
4943 -0.49658
4944 -0.49664
4945 -0.4967
4946 -0.49676
4947 -0.49682
4948 -0.49688
4949 -0.49694
4950 -0.497
4951 -0.49706
4952 -0.49712
4953 -0.49718
4954 -0.49724
4955 -0.4973
4956 -0.49736
4957 -0.49742
4958 -0.49748
4959 -0.49754
4960 -0.4976
4961 -0.49766
4962 -0.49772
4963 -0.49778
4964 -0.49784
4965 -0.4979
4966 -0.49796
4967 -0.49802
4968 -0.49808
4969 -0.49814
4970 -0.4982
4971 -0.49826
4972 -0.49832
4973 -0.49838
4974 -0.49844
4975 -0.4985
4976 -0.49856
4977 -0.49862
4978 -0.49868
4979 -0.49874
4980 -0.4988
4981 -0.49886
4982 -0.49892
4983 -0.49898
4984 -0.49904
4985 -0.4991
4986 -0.49916
4987 -0.49922
4988 -0.49928
4989 -0.49934
4990 -0.4994
4991 -0.49946
4992 -0.49952
4993 -0.49958
4994 -0.49964
4995 -0.4997
4996 -0.49976
4997 -0.49982
4998 -0.49988
4999 -0.49994
5000 -0.5
};
\addlegendentry{$\beta_1$}
\addplot [semithick, forestgreen4416044]
table {%
1 0.20008
2 0.20016
3 0.20024
4 0.20032
5 0.2004
6 0.20048
7 0.20056
8 0.20064
9 0.20072
10 0.2008
11 0.20088
12 0.20096
13 0.20104
14 0.20112
15 0.2012
16 0.20128
17 0.20136
18 0.20144
19 0.20152
20 0.2016
21 0.20168
22 0.20176
23 0.20184
24 0.20192
25 0.202
26 0.20208
27 0.20216
28 0.20224
29 0.20232
30 0.2024
31 0.20248
32 0.20256
33 0.20264
34 0.20272
35 0.2028
36 0.20288
37 0.20296
38 0.20304
39 0.20312
40 0.2032
41 0.20328
42 0.20336
43 0.20344
44 0.20352
45 0.2036
46 0.20368
47 0.20376
48 0.20384
49 0.20392
50 0.204
51 0.20408
52 0.20416
53 0.20424
54 0.20432
55 0.2044
56 0.20448
57 0.20456
58 0.20464
59 0.20472
60 0.2048
61 0.20488
62 0.20496
63 0.20504
64 0.20512
65 0.2052
66 0.20528
67 0.20536
68 0.20544
69 0.20552
70 0.2056
71 0.20568
72 0.20576
73 0.20584
74 0.20592
75 0.206
76 0.20608
77 0.20616
78 0.20624
79 0.20632
80 0.2064
81 0.20648
82 0.20656
83 0.20664
84 0.20672
85 0.2068
86 0.20688
87 0.20696
88 0.20704
89 0.20712
90 0.2072
91 0.20728
92 0.20736
93 0.20744
94 0.20752
95 0.2076
96 0.20768
97 0.20776
98 0.20784
99 0.20792
100 0.208
101 0.20808
102 0.20816
103 0.20824
104 0.20832
105 0.2084
106 0.20848
107 0.20856
108 0.20864
109 0.20872
110 0.2088
111 0.20888
112 0.20896
113 0.20904
114 0.20912
115 0.2092
116 0.20928
117 0.20936
118 0.20944
119 0.20952
120 0.2096
121 0.20968
122 0.20976
123 0.20984
124 0.20992
125 0.21
126 0.21008
127 0.21016
128 0.21024
129 0.21032
130 0.2104
131 0.21048
132 0.21056
133 0.21064
134 0.21072
135 0.2108
136 0.21088
137 0.21096
138 0.21104
139 0.21112
140 0.2112
141 0.21128
142 0.21136
143 0.21144
144 0.21152
145 0.2116
146 0.21168
147 0.21176
148 0.21184
149 0.21192
150 0.212
151 0.21208
152 0.21216
153 0.21224
154 0.21232
155 0.2124
156 0.21248
157 0.21256
158 0.21264
159 0.21272
160 0.2128
161 0.21288
162 0.21296
163 0.21304
164 0.21312
165 0.2132
166 0.21328
167 0.21336
168 0.21344
169 0.21352
170 0.2136
171 0.21368
172 0.21376
173 0.21384
174 0.21392
175 0.214
176 0.21408
177 0.21416
178 0.21424
179 0.21432
180 0.2144
181 0.21448
182 0.21456
183 0.21464
184 0.21472
185 0.2148
186 0.21488
187 0.21496
188 0.21504
189 0.21512
190 0.2152
191 0.21528
192 0.21536
193 0.21544
194 0.21552
195 0.2156
196 0.21568
197 0.21576
198 0.21584
199 0.21592
200 0.216
201 0.21608
202 0.21616
203 0.21624
204 0.21632
205 0.2164
206 0.21648
207 0.21656
208 0.21664
209 0.21672
210 0.2168
211 0.21688
212 0.21696
213 0.21704
214 0.21712
215 0.2172
216 0.21728
217 0.21736
218 0.21744
219 0.21752
220 0.2176
221 0.21768
222 0.21776
223 0.21784
224 0.21792
225 0.218
226 0.21808
227 0.21816
228 0.21824
229 0.21832
230 0.2184
231 0.21848
232 0.21856
233 0.21864
234 0.21872
235 0.2188
236 0.21888
237 0.21896
238 0.21904
239 0.21912
240 0.2192
241 0.21928
242 0.21936
243 0.21944
244 0.21952
245 0.2196
246 0.21968
247 0.21976
248 0.21984
249 0.21992
250 0.22
251 0.22008
252 0.22016
253 0.22024
254 0.22032
255 0.2204
256 0.22048
257 0.22056
258 0.22064
259 0.22072
260 0.2208
261 0.22088
262 0.22096
263 0.22104
264 0.22112
265 0.2212
266 0.22128
267 0.22136
268 0.22144
269 0.22152
270 0.2216
271 0.22168
272 0.22176
273 0.22184
274 0.22192
275 0.222
276 0.22208
277 0.22216
278 0.22224
279 0.22232
280 0.2224
281 0.22248
282 0.22256
283 0.22264
284 0.22272
285 0.2228
286 0.22288
287 0.22296
288 0.22304
289 0.22312
290 0.2232
291 0.22328
292 0.22336
293 0.22344
294 0.22352
295 0.2236
296 0.22368
297 0.22376
298 0.22384
299 0.22392
300 0.224
301 0.22408
302 0.22416
303 0.22424
304 0.22432
305 0.2244
306 0.22448
307 0.22456
308 0.22464
309 0.22472
310 0.2248
311 0.22488
312 0.22496
313 0.22504
314 0.22512
315 0.2252
316 0.22528
317 0.22536
318 0.22544
319 0.22552
320 0.2256
321 0.22568
322 0.22576
323 0.22584
324 0.22592
325 0.226
326 0.22608
327 0.22616
328 0.22624
329 0.22632
330 0.2264
331 0.22648
332 0.22656
333 0.22664
334 0.22672
335 0.2268
336 0.22688
337 0.22696
338 0.22704
339 0.22712
340 0.2272
341 0.22728
342 0.22736
343 0.22744
344 0.22752
345 0.2276
346 0.22768
347 0.22776
348 0.22784
349 0.22792
350 0.228
351 0.22808
352 0.22816
353 0.22824
354 0.22832
355 0.2284
356 0.22848
357 0.22856
358 0.22864
359 0.22872
360 0.2288
361 0.22888
362 0.22896
363 0.22904
364 0.22912
365 0.2292
366 0.22928
367 0.22936
368 0.22944
369 0.22952
370 0.2296
371 0.22968
372 0.22976
373 0.22984
374 0.22992
375 0.23
376 0.23008
377 0.23016
378 0.23024
379 0.23032
380 0.2304
381 0.23048
382 0.23056
383 0.23064
384 0.23072
385 0.2308
386 0.23088
387 0.23096
388 0.23104
389 0.23112
390 0.2312
391 0.23128
392 0.23136
393 0.23144
394 0.23152
395 0.2316
396 0.23168
397 0.23176
398 0.23184
399 0.23192
400 0.232
401 0.23208
402 0.23216
403 0.23224
404 0.23232
405 0.2324
406 0.23248
407 0.23256
408 0.23264
409 0.23272
410 0.2328
411 0.23288
412 0.23296
413 0.23304
414 0.23312
415 0.2332
416 0.23328
417 0.23336
418 0.23344
419 0.23352
420 0.2336
421 0.23368
422 0.23376
423 0.23384
424 0.23392
425 0.234
426 0.23408
427 0.23416
428 0.23424
429 0.23432
430 0.2344
431 0.23448
432 0.23456
433 0.23464
434 0.23472
435 0.2348
436 0.23488
437 0.23496
438 0.23504
439 0.23512
440 0.2352
441 0.23528
442 0.23536
443 0.23544
444 0.23552
445 0.2356
446 0.23568
447 0.23576
448 0.23584
449 0.23592
450 0.236
451 0.23608
452 0.23616
453 0.23624
454 0.23632
455 0.2364
456 0.23648
457 0.23656
458 0.23664
459 0.23672
460 0.2368
461 0.23688
462 0.23696
463 0.23704
464 0.23712
465 0.2372
466 0.23728
467 0.23736
468 0.23744
469 0.23752
470 0.2376
471 0.23768
472 0.23776
473 0.23784
474 0.23792
475 0.238
476 0.23808
477 0.23816
478 0.23824
479 0.23832
480 0.2384
481 0.23848
482 0.23856
483 0.23864
484 0.23872
485 0.2388
486 0.23888
487 0.23896
488 0.23904
489 0.23912
490 0.2392
491 0.23928
492 0.23936
493 0.23944
494 0.23952
495 0.2396
496 0.23968
497 0.23976
498 0.23984
499 0.23992
500 0.24
501 0.24008
502 0.24016
503 0.24024
504 0.24032
505 0.2404
506 0.24048
507 0.24056
508 0.24064
509 0.24072
510 0.2408
511 0.24088
512 0.24096
513 0.24104
514 0.24112
515 0.2412
516 0.24128
517 0.24136
518 0.24144
519 0.24152
520 0.2416
521 0.24168
522 0.24176
523 0.24184
524 0.24192
525 0.242
526 0.24208
527 0.24216
528 0.24224
529 0.24232
530 0.2424
531 0.24248
532 0.24256
533 0.24264
534 0.24272
535 0.2428
536 0.24288
537 0.24296
538 0.24304
539 0.24312
540 0.2432
541 0.24328
542 0.24336
543 0.24344
544 0.24352
545 0.2436
546 0.24368
547 0.24376
548 0.24384
549 0.24392
550 0.244
551 0.24408
552 0.24416
553 0.24424
554 0.24432
555 0.2444
556 0.24448
557 0.24456
558 0.24464
559 0.24472
560 0.2448
561 0.24488
562 0.24496
563 0.24504
564 0.24512
565 0.2452
566 0.24528
567 0.24536
568 0.24544
569 0.24552
570 0.2456
571 0.24568
572 0.24576
573 0.24584
574 0.24592
575 0.246
576 0.24608
577 0.24616
578 0.24624
579 0.24632
580 0.2464
581 0.24648
582 0.24656
583 0.24664
584 0.24672
585 0.2468
586 0.24688
587 0.24696
588 0.24704
589 0.24712
590 0.2472
591 0.24728
592 0.24736
593 0.24744
594 0.24752
595 0.2476
596 0.24768
597 0.24776
598 0.24784
599 0.24792
600 0.248
601 0.24808
602 0.24816
603 0.24824
604 0.24832
605 0.2484
606 0.24848
607 0.24856
608 0.24864
609 0.24872
610 0.2488
611 0.24888
612 0.24896
613 0.24904
614 0.24912
615 0.2492
616 0.24928
617 0.24936
618 0.24944
619 0.24952
620 0.2496
621 0.24968
622 0.24976
623 0.24984
624 0.24992
625 0.25
626 0.25008
627 0.25016
628 0.25024
629 0.25032
630 0.2504
631 0.25048
632 0.25056
633 0.25064
634 0.25072
635 0.2508
636 0.25088
637 0.25096
638 0.25104
639 0.25112
640 0.2512
641 0.25128
642 0.25136
643 0.25144
644 0.25152
645 0.2516
646 0.25168
647 0.25176
648 0.25184
649 0.25192
650 0.252
651 0.25208
652 0.25216
653 0.25224
654 0.25232
655 0.2524
656 0.25248
657 0.25256
658 0.25264
659 0.25272
660 0.2528
661 0.25288
662 0.25296
663 0.25304
664 0.25312
665 0.2532
666 0.25328
667 0.25336
668 0.25344
669 0.25352
670 0.2536
671 0.25368
672 0.25376
673 0.25384
674 0.25392
675 0.254
676 0.25408
677 0.25416
678 0.25424
679 0.25432
680 0.2544
681 0.25448
682 0.25456
683 0.25464
684 0.25472
685 0.2548
686 0.25488
687 0.25496
688 0.25504
689 0.25512
690 0.2552
691 0.25528
692 0.25536
693 0.25544
694 0.25552
695 0.2556
696 0.25568
697 0.25576
698 0.25584
699 0.25592
700 0.256
701 0.25608
702 0.25616
703 0.25624
704 0.25632
705 0.2564
706 0.25648
707 0.25656
708 0.25664
709 0.25672
710 0.2568
711 0.25688
712 0.25696
713 0.25704
714 0.25712
715 0.2572
716 0.25728
717 0.25736
718 0.25744
719 0.25752
720 0.2576
721 0.25768
722 0.25776
723 0.25784
724 0.25792
725 0.258
726 0.25808
727 0.25816
728 0.25824
729 0.25832
730 0.2584
731 0.25848
732 0.25856
733 0.25864
734 0.25872
735 0.2588
736 0.25888
737 0.25896
738 0.25904
739 0.25912
740 0.2592
741 0.25928
742 0.25936
743 0.25944
744 0.25952
745 0.2596
746 0.25968
747 0.25976
748 0.25984
749 0.25992
750 0.26
751 0.26008
752 0.26016
753 0.26024
754 0.26032
755 0.2604
756 0.26048
757 0.26056
758 0.26064
759 0.26072
760 0.2608
761 0.26088
762 0.26096
763 0.26104
764 0.26112
765 0.2612
766 0.26128
767 0.26136
768 0.26144
769 0.26152
770 0.2616
771 0.26168
772 0.26176
773 0.26184
774 0.26192
775 0.262
776 0.26208
777 0.26216
778 0.26224
779 0.26232
780 0.2624
781 0.26248
782 0.26256
783 0.26264
784 0.26272
785 0.2628
786 0.26288
787 0.26296
788 0.26304
789 0.26312
790 0.2632
791 0.26328
792 0.26336
793 0.26344
794 0.26352
795 0.2636
796 0.26368
797 0.26376
798 0.26384
799 0.26392
800 0.264
801 0.26408
802 0.26416
803 0.26424
804 0.26432
805 0.2644
806 0.26448
807 0.26456
808 0.26464
809 0.26472
810 0.2648
811 0.26488
812 0.26496
813 0.26504
814 0.26512
815 0.2652
816 0.26528
817 0.26536
818 0.26544
819 0.26552
820 0.2656
821 0.26568
822 0.26576
823 0.26584
824 0.26592
825 0.266
826 0.26608
827 0.26616
828 0.26624
829 0.26632
830 0.2664
831 0.26648
832 0.26656
833 0.26664
834 0.26672
835 0.2668
836 0.26688
837 0.26696
838 0.26704
839 0.26712
840 0.2672
841 0.26728
842 0.26736
843 0.26744
844 0.26752
845 0.2676
846 0.26768
847 0.26776
848 0.26784
849 0.26792
850 0.268
851 0.26808
852 0.26816
853 0.26824
854 0.26832
855 0.2684
856 0.26848
857 0.26856
858 0.26864
859 0.26872
860 0.2688
861 0.26888
862 0.26896
863 0.26904
864 0.26912
865 0.2692
866 0.26928
867 0.26936
868 0.26944
869 0.26952
870 0.2696
871 0.26968
872 0.26976
873 0.26984
874 0.26992
875 0.27
876 0.27008
877 0.27016
878 0.27024
879 0.27032
880 0.2704
881 0.27048
882 0.27056
883 0.27064
884 0.27072
885 0.2708
886 0.27088
887 0.27096
888 0.27104
889 0.27112
890 0.2712
891 0.27128
892 0.27136
893 0.27144
894 0.27152
895 0.2716
896 0.27168
897 0.27176
898 0.27184
899 0.27192
900 0.272
901 0.27208
902 0.27216
903 0.27224
904 0.27232
905 0.2724
906 0.27248
907 0.27256
908 0.27264
909 0.27272
910 0.2728
911 0.27288
912 0.27296
913 0.27304
914 0.27312
915 0.2732
916 0.27328
917 0.27336
918 0.27344
919 0.27352
920 0.2736
921 0.27368
922 0.27376
923 0.27384
924 0.27392
925 0.274
926 0.27408
927 0.27416
928 0.27424
929 0.27432
930 0.2744
931 0.27448
932 0.27456
933 0.27464
934 0.27472
935 0.2748
936 0.27488
937 0.27496
938 0.27504
939 0.27512
940 0.2752
941 0.27528
942 0.27536
943 0.27544
944 0.27552
945 0.2756
946 0.27568
947 0.27576
948 0.27584
949 0.27592
950 0.276
951 0.27608
952 0.27616
953 0.27624
954 0.27632
955 0.2764
956 0.27648
957 0.27656
958 0.27664
959 0.27672
960 0.2768
961 0.27688
962 0.27696
963 0.27704
964 0.27712
965 0.2772
966 0.27728
967 0.27736
968 0.27744
969 0.27752
970 0.2776
971 0.27768
972 0.27776
973 0.27784
974 0.27792
975 0.278
976 0.27808
977 0.27816
978 0.27824
979 0.27832
980 0.2784
981 0.27848
982 0.27856
983 0.27864
984 0.27872
985 0.2788
986 0.27888
987 0.27896
988 0.27904
989 0.27912
990 0.2792
991 0.27928
992 0.27936
993 0.27944
994 0.27952
995 0.2796
996 0.27968
997 0.27976
998 0.27984
999 0.27992
1000 0.28
1001 0.28008
1002 0.28016
1003 0.28024
1004 0.28032
1005 0.2804
1006 0.28048
1007 0.28056
1008 0.28064
1009 0.28072
1010 0.2808
1011 0.28088
1012 0.28096
1013 0.28104
1014 0.28112
1015 0.2812
1016 0.28128
1017 0.28136
1018 0.28144
1019 0.28152
1020 0.2816
1021 0.28168
1022 0.28176
1023 0.28184
1024 0.28192
1025 0.282
1026 0.28208
1027 0.28216
1028 0.28224
1029 0.28232
1030 0.2824
1031 0.28248
1032 0.28256
1033 0.28264
1034 0.28272
1035 0.2828
1036 0.28288
1037 0.28296
1038 0.28304
1039 0.28312
1040 0.2832
1041 0.28328
1042 0.28336
1043 0.28344
1044 0.28352
1045 0.2836
1046 0.28368
1047 0.28376
1048 0.28384
1049 0.28392
1050 0.284
1051 0.28408
1052 0.28416
1053 0.28424
1054 0.28432
1055 0.2844
1056 0.28448
1057 0.28456
1058 0.28464
1059 0.28472
1060 0.2848
1061 0.28488
1062 0.28496
1063 0.28504
1064 0.28512
1065 0.2852
1066 0.28528
1067 0.28536
1068 0.28544
1069 0.28552
1070 0.2856
1071 0.28568
1072 0.28576
1073 0.28584
1074 0.28592
1075 0.286
1076 0.28608
1077 0.28616
1078 0.28624
1079 0.28632
1080 0.2864
1081 0.28648
1082 0.28656
1083 0.28664
1084 0.28672
1085 0.2868
1086 0.28688
1087 0.28696
1088 0.28704
1089 0.28712
1090 0.2872
1091 0.28728
1092 0.28736
1093 0.28744
1094 0.28752
1095 0.2876
1096 0.28768
1097 0.28776
1098 0.28784
1099 0.28792
1100 0.288
1101 0.28808
1102 0.28816
1103 0.28824
1104 0.28832
1105 0.2884
1106 0.28848
1107 0.28856
1108 0.28864
1109 0.28872
1110 0.2888
1111 0.28888
1112 0.28896
1113 0.28904
1114 0.28912
1115 0.2892
1116 0.28928
1117 0.28936
1118 0.28944
1119 0.28952
1120 0.2896
1121 0.28968
1122 0.28976
1123 0.28984
1124 0.28992
1125 0.29
1126 0.29008
1127 0.29016
1128 0.29024
1129 0.29032
1130 0.2904
1131 0.29048
1132 0.29056
1133 0.29064
1134 0.29072
1135 0.2908
1136 0.29088
1137 0.29096
1138 0.29104
1139 0.29112
1140 0.2912
1141 0.29128
1142 0.29136
1143 0.29144
1144 0.29152
1145 0.2916
1146 0.29168
1147 0.29176
1148 0.29184
1149 0.29192
1150 0.292
1151 0.29208
1152 0.29216
1153 0.29224
1154 0.29232
1155 0.2924
1156 0.29248
1157 0.29256
1158 0.29264
1159 0.29272
1160 0.2928
1161 0.29288
1162 0.29296
1163 0.29304
1164 0.29312
1165 0.2932
1166 0.29328
1167 0.29336
1168 0.29344
1169 0.29352
1170 0.2936
1171 0.29368
1172 0.29376
1173 0.29384
1174 0.29392
1175 0.294
1176 0.29408
1177 0.29416
1178 0.29424
1179 0.29432
1180 0.2944
1181 0.29448
1182 0.29456
1183 0.29464
1184 0.29472
1185 0.2948
1186 0.29488
1187 0.29496
1188 0.29504
1189 0.29512
1190 0.2952
1191 0.29528
1192 0.29536
1193 0.29544
1194 0.29552
1195 0.2956
1196 0.29568
1197 0.29576
1198 0.29584
1199 0.29592
1200 0.296
1201 0.29608
1202 0.29616
1203 0.29624
1204 0.29632
1205 0.2964
1206 0.29648
1207 0.29656
1208 0.29664
1209 0.29672
1210 0.2968
1211 0.29688
1212 0.29696
1213 0.29704
1214 0.29712
1215 0.2972
1216 0.29728
1217 0.29736
1218 0.29744
1219 0.29752
1220 0.2976
1221 0.29768
1222 0.29776
1223 0.29784
1224 0.29792
1225 0.298
1226 0.29808
1227 0.29816
1228 0.29824
1229 0.29832
1230 0.2984
1231 0.29848
1232 0.29856
1233 0.29864
1234 0.29872
1235 0.2988
1236 0.29888
1237 0.29896
1238 0.29904
1239 0.29912
1240 0.2992
1241 0.29928
1242 0.29936
1243 0.29944
1244 0.29952
1245 0.2996
1246 0.29968
1247 0.29976
1248 0.29984
1249 0.29992
1250 0.3
1251 0.30008
1252 0.30016
1253 0.30024
1254 0.30032
1255 0.3004
1256 0.30048
1257 0.30056
1258 0.30064
1259 0.30072
1260 0.3008
1261 0.30088
1262 0.30096
1263 0.30104
1264 0.30112
1265 0.3012
1266 0.30128
1267 0.30136
1268 0.30144
1269 0.30152
1270 0.3016
1271 0.30168
1272 0.30176
1273 0.30184
1274 0.30192
1275 0.302
1276 0.30208
1277 0.30216
1278 0.30224
1279 0.30232
1280 0.3024
1281 0.30248
1282 0.30256
1283 0.30264
1284 0.30272
1285 0.3028
1286 0.30288
1287 0.30296
1288 0.30304
1289 0.30312
1290 0.3032
1291 0.30328
1292 0.30336
1293 0.30344
1294 0.30352
1295 0.3036
1296 0.30368
1297 0.30376
1298 0.30384
1299 0.30392
1300 0.304
1301 0.30408
1302 0.30416
1303 0.30424
1304 0.30432
1305 0.3044
1306 0.30448
1307 0.30456
1308 0.30464
1309 0.30472
1310 0.3048
1311 0.30488
1312 0.30496
1313 0.30504
1314 0.30512
1315 0.3052
1316 0.30528
1317 0.30536
1318 0.30544
1319 0.30552
1320 0.3056
1321 0.30568
1322 0.30576
1323 0.30584
1324 0.30592
1325 0.306
1326 0.30608
1327 0.30616
1328 0.30624
1329 0.30632
1330 0.3064
1331 0.30648
1332 0.30656
1333 0.30664
1334 0.30672
1335 0.3068
1336 0.30688
1337 0.30696
1338 0.30704
1339 0.30712
1340 0.3072
1341 0.30728
1342 0.30736
1343 0.30744
1344 0.30752
1345 0.3076
1346 0.30768
1347 0.30776
1348 0.30784
1349 0.30792
1350 0.308
1351 0.30808
1352 0.30816
1353 0.30824
1354 0.30832
1355 0.3084
1356 0.30848
1357 0.30856
1358 0.30864
1359 0.30872
1360 0.3088
1361 0.30888
1362 0.30896
1363 0.30904
1364 0.30912
1365 0.3092
1366 0.30928
1367 0.30936
1368 0.30944
1369 0.30952
1370 0.3096
1371 0.30968
1372 0.30976
1373 0.30984
1374 0.30992
1375 0.31
1376 0.31008
1377 0.31016
1378 0.31024
1379 0.31032
1380 0.3104
1381 0.31048
1382 0.31056
1383 0.31064
1384 0.31072
1385 0.3108
1386 0.31088
1387 0.31096
1388 0.31104
1389 0.31112
1390 0.3112
1391 0.31128
1392 0.31136
1393 0.31144
1394 0.31152
1395 0.3116
1396 0.31168
1397 0.31176
1398 0.31184
1399 0.31192
1400 0.312
1401 0.31208
1402 0.31216
1403 0.31224
1404 0.31232
1405 0.3124
1406 0.31248
1407 0.31256
1408 0.31264
1409 0.31272
1410 0.3128
1411 0.31288
1412 0.31296
1413 0.31304
1414 0.31312
1415 0.3132
1416 0.31328
1417 0.31336
1418 0.31344
1419 0.31352
1420 0.3136
1421 0.31368
1422 0.31376
1423 0.31384
1424 0.31392
1425 0.314
1426 0.31408
1427 0.31416
1428 0.31424
1429 0.31432
1430 0.3144
1431 0.31448
1432 0.31456
1433 0.31464
1434 0.31472
1435 0.3148
1436 0.31488
1437 0.31496
1438 0.31504
1439 0.31512
1440 0.3152
1441 0.31528
1442 0.31536
1443 0.31544
1444 0.31552
1445 0.3156
1446 0.31568
1447 0.31576
1448 0.31584
1449 0.31592
1450 0.316
1451 0.31608
1452 0.31616
1453 0.31624
1454 0.31632
1455 0.3164
1456 0.31648
1457 0.31656
1458 0.31664
1459 0.31672
1460 0.3168
1461 0.31688
1462 0.31696
1463 0.31704
1464 0.31712
1465 0.3172
1466 0.31728
1467 0.31736
1468 0.31744
1469 0.31752
1470 0.3176
1471 0.31768
1472 0.31776
1473 0.31784
1474 0.31792
1475 0.318
1476 0.31808
1477 0.31816
1478 0.31824
1479 0.31832
1480 0.3184
1481 0.31848
1482 0.31856
1483 0.31864
1484 0.31872
1485 0.3188
1486 0.31888
1487 0.31896
1488 0.31904
1489 0.31912
1490 0.3192
1491 0.31928
1492 0.31936
1493 0.31944
1494 0.31952
1495 0.3196
1496 0.31968
1497 0.31976
1498 0.31984
1499 0.31992
1500 0.32
1501 0.32008
1502 0.32016
1503 0.32024
1504 0.32032
1505 0.3204
1506 0.32048
1507 0.32056
1508 0.32064
1509 0.32072
1510 0.3208
1511 0.32088
1512 0.32096
1513 0.32104
1514 0.32112
1515 0.3212
1516 0.32128
1517 0.32136
1518 0.32144
1519 0.32152
1520 0.3216
1521 0.32168
1522 0.32176
1523 0.32184
1524 0.32192
1525 0.322
1526 0.32208
1527 0.32216
1528 0.32224
1529 0.32232
1530 0.3224
1531 0.32248
1532 0.32256
1533 0.32264
1534 0.32272
1535 0.3228
1536 0.32288
1537 0.32296
1538 0.32304
1539 0.32312
1540 0.3232
1541 0.32328
1542 0.32336
1543 0.32344
1544 0.32352
1545 0.3236
1546 0.32368
1547 0.32376
1548 0.32384
1549 0.32392
1550 0.324
1551 0.32408
1552 0.32416
1553 0.32424
1554 0.32432
1555 0.3244
1556 0.32448
1557 0.32456
1558 0.32464
1559 0.32472
1560 0.3248
1561 0.32488
1562 0.32496
1563 0.32504
1564 0.32512
1565 0.3252
1566 0.32528
1567 0.32536
1568 0.32544
1569 0.32552
1570 0.3256
1571 0.32568
1572 0.32576
1573 0.32584
1574 0.32592
1575 0.326
1576 0.32608
1577 0.32616
1578 0.32624
1579 0.32632
1580 0.3264
1581 0.32648
1582 0.32656
1583 0.32664
1584 0.32672
1585 0.3268
1586 0.32688
1587 0.32696
1588 0.32704
1589 0.32712
1590 0.3272
1591 0.32728
1592 0.32736
1593 0.32744
1594 0.32752
1595 0.3276
1596 0.32768
1597 0.32776
1598 0.32784
1599 0.32792
1600 0.328
1601 0.32808
1602 0.32816
1603 0.32824
1604 0.32832
1605 0.3284
1606 0.32848
1607 0.32856
1608 0.32864
1609 0.32872
1610 0.3288
1611 0.32888
1612 0.32896
1613 0.32904
1614 0.32912
1615 0.3292
1616 0.32928
1617 0.32936
1618 0.32944
1619 0.32952
1620 0.3296
1621 0.32968
1622 0.32976
1623 0.32984
1624 0.32992
1625 0.33
1626 0.33008
1627 0.33016
1628 0.33024
1629 0.33032
1630 0.3304
1631 0.33048
1632 0.33056
1633 0.33064
1634 0.33072
1635 0.3308
1636 0.33088
1637 0.33096
1638 0.33104
1639 0.33112
1640 0.3312
1641 0.33128
1642 0.33136
1643 0.33144
1644 0.33152
1645 0.3316
1646 0.33168
1647 0.33176
1648 0.33184
1649 0.33192
1650 0.332
1651 0.33208
1652 0.33216
1653 0.33224
1654 0.33232
1655 0.3324
1656 0.33248
1657 0.33256
1658 0.33264
1659 0.33272
1660 0.3328
1661 0.33288
1662 0.33296
1663 0.33304
1664 0.33312
1665 0.3332
1666 0.33328
1667 0.33336
1668 0.33344
1669 0.33352
1670 0.3336
1671 0.33368
1672 0.33376
1673 0.33384
1674 0.33392
1675 0.334
1676 0.33408
1677 0.33416
1678 0.33424
1679 0.33432
1680 0.3344
1681 0.33448
1682 0.33456
1683 0.33464
1684 0.33472
1685 0.3348
1686 0.33488
1687 0.33496
1688 0.33504
1689 0.33512
1690 0.3352
1691 0.33528
1692 0.33536
1693 0.33544
1694 0.33552
1695 0.3356
1696 0.33568
1697 0.33576
1698 0.33584
1699 0.33592
1700 0.336
1701 0.33608
1702 0.33616
1703 0.33624
1704 0.33632
1705 0.3364
1706 0.33648
1707 0.33656
1708 0.33664
1709 0.33672
1710 0.3368
1711 0.33688
1712 0.33696
1713 0.33704
1714 0.33712
1715 0.3372
1716 0.33728
1717 0.33736
1718 0.33744
1719 0.33752
1720 0.3376
1721 0.33768
1722 0.33776
1723 0.33784
1724 0.33792
1725 0.338
1726 0.33808
1727 0.33816
1728 0.33824
1729 0.33832
1730 0.3384
1731 0.33848
1732 0.33856
1733 0.33864
1734 0.33872
1735 0.3388
1736 0.33888
1737 0.33896
1738 0.33904
1739 0.33912
1740 0.3392
1741 0.33928
1742 0.33936
1743 0.33944
1744 0.33952
1745 0.3396
1746 0.33968
1747 0.33976
1748 0.33984
1749 0.33992
1750 0.34
1751 0.34008
1752 0.34016
1753 0.34024
1754 0.34032
1755 0.3404
1756 0.34048
1757 0.34056
1758 0.34064
1759 0.34072
1760 0.3408
1761 0.34088
1762 0.34096
1763 0.34104
1764 0.34112
1765 0.3412
1766 0.34128
1767 0.34136
1768 0.34144
1769 0.34152
1770 0.3416
1771 0.34168
1772 0.34176
1773 0.34184
1774 0.34192
1775 0.342
1776 0.34208
1777 0.34216
1778 0.34224
1779 0.34232
1780 0.3424
1781 0.34248
1782 0.34256
1783 0.34264
1784 0.34272
1785 0.3428
1786 0.34288
1787 0.34296
1788 0.34304
1789 0.34312
1790 0.3432
1791 0.34328
1792 0.34336
1793 0.34344
1794 0.34352
1795 0.3436
1796 0.34368
1797 0.34376
1798 0.34384
1799 0.34392
1800 0.344
1801 0.34408
1802 0.34416
1803 0.34424
1804 0.34432
1805 0.3444
1806 0.34448
1807 0.34456
1808 0.34464
1809 0.34472
1810 0.3448
1811 0.34488
1812 0.34496
1813 0.34504
1814 0.34512
1815 0.3452
1816 0.34528
1817 0.34536
1818 0.34544
1819 0.34552
1820 0.3456
1821 0.34568
1822 0.34576
1823 0.34584
1824 0.34592
1825 0.346
1826 0.34608
1827 0.34616
1828 0.34624
1829 0.34632
1830 0.3464
1831 0.34648
1832 0.34656
1833 0.34664
1834 0.34672
1835 0.3468
1836 0.34688
1837 0.34696
1838 0.34704
1839 0.34712
1840 0.3472
1841 0.34728
1842 0.34736
1843 0.34744
1844 0.34752
1845 0.3476
1846 0.34768
1847 0.34776
1848 0.34784
1849 0.34792
1850 0.348
1851 0.34808
1852 0.34816
1853 0.34824
1854 0.34832
1855 0.3484
1856 0.34848
1857 0.34856
1858 0.34864
1859 0.34872
1860 0.3488
1861 0.34888
1862 0.34896
1863 0.34904
1864 0.34912
1865 0.3492
1866 0.34928
1867 0.34936
1868 0.34944
1869 0.34952
1870 0.3496
1871 0.34968
1872 0.34976
1873 0.34984
1874 0.34992
1875 0.35
1876 0.35008
1877 0.35016
1878 0.35024
1879 0.35032
1880 0.3504
1881 0.35048
1882 0.35056
1883 0.35064
1884 0.35072
1885 0.3508
1886 0.35088
1887 0.35096
1888 0.35104
1889 0.35112
1890 0.3512
1891 0.35128
1892 0.35136
1893 0.35144
1894 0.35152
1895 0.3516
1896 0.35168
1897 0.35176
1898 0.35184
1899 0.35192
1900 0.352
1901 0.35208
1902 0.35216
1903 0.35224
1904 0.35232
1905 0.3524
1906 0.35248
1907 0.35256
1908 0.35264
1909 0.35272
1910 0.3528
1911 0.35288
1912 0.35296
1913 0.35304
1914 0.35312
1915 0.3532
1916 0.35328
1917 0.35336
1918 0.35344
1919 0.35352
1920 0.3536
1921 0.35368
1922 0.35376
1923 0.35384
1924 0.35392
1925 0.354
1926 0.35408
1927 0.35416
1928 0.35424
1929 0.35432
1930 0.3544
1931 0.35448
1932 0.35456
1933 0.35464
1934 0.35472
1935 0.3548
1936 0.35488
1937 0.35496
1938 0.35504
1939 0.35512
1940 0.3552
1941 0.35528
1942 0.35536
1943 0.35544
1944 0.35552
1945 0.3556
1946 0.35568
1947 0.35576
1948 0.35584
1949 0.35592
1950 0.356
1951 0.35608
1952 0.35616
1953 0.35624
1954 0.35632
1955 0.3564
1956 0.35648
1957 0.35656
1958 0.35664
1959 0.35672
1960 0.3568
1961 0.35688
1962 0.35696
1963 0.35704
1964 0.35712
1965 0.3572
1966 0.35728
1967 0.35736
1968 0.35744
1969 0.35752
1970 0.3576
1971 0.35768
1972 0.35776
1973 0.35784
1974 0.35792
1975 0.358
1976 0.35808
1977 0.35816
1978 0.35824
1979 0.35832
1980 0.3584
1981 0.35848
1982 0.35856
1983 0.35864
1984 0.35872
1985 0.3588
1986 0.35888
1987 0.35896
1988 0.35904
1989 0.35912
1990 0.3592
1991 0.35928
1992 0.35936
1993 0.35944
1994 0.35952
1995 0.3596
1996 0.35968
1997 0.35976
1998 0.35984
1999 0.35992
2000 0.36
2001 0.36008
2002 0.36016
2003 0.36024
2004 0.36032
2005 0.3604
2006 0.36048
2007 0.36056
2008 0.36064
2009 0.36072
2010 0.3608
2011 0.36088
2012 0.36096
2013 0.36104
2014 0.36112
2015 0.3612
2016 0.36128
2017 0.36136
2018 0.36144
2019 0.36152
2020 0.3616
2021 0.36168
2022 0.36176
2023 0.36184
2024 0.36192
2025 0.362
2026 0.36208
2027 0.36216
2028 0.36224
2029 0.36232
2030 0.3624
2031 0.36248
2032 0.36256
2033 0.36264
2034 0.36272
2035 0.3628
2036 0.36288
2037 0.36296
2038 0.36304
2039 0.36312
2040 0.3632
2041 0.36328
2042 0.36336
2043 0.36344
2044 0.36352
2045 0.3636
2046 0.36368
2047 0.36376
2048 0.36384
2049 0.36392
2050 0.364
2051 0.36408
2052 0.36416
2053 0.36424
2054 0.36432
2055 0.3644
2056 0.36448
2057 0.36456
2058 0.36464
2059 0.36472
2060 0.3648
2061 0.36488
2062 0.36496
2063 0.36504
2064 0.36512
2065 0.3652
2066 0.36528
2067 0.36536
2068 0.36544
2069 0.36552
2070 0.3656
2071 0.36568
2072 0.36576
2073 0.36584
2074 0.36592
2075 0.366
2076 0.36608
2077 0.36616
2078 0.36624
2079 0.36632
2080 0.3664
2081 0.36648
2082 0.36656
2083 0.36664
2084 0.36672
2085 0.3668
2086 0.36688
2087 0.36696
2088 0.36704
2089 0.36712
2090 0.3672
2091 0.36728
2092 0.36736
2093 0.36744
2094 0.36752
2095 0.3676
2096 0.36768
2097 0.36776
2098 0.36784
2099 0.36792
2100 0.368
2101 0.36808
2102 0.36816
2103 0.36824
2104 0.36832
2105 0.3684
2106 0.36848
2107 0.36856
2108 0.36864
2109 0.36872
2110 0.3688
2111 0.36888
2112 0.36896
2113 0.36904
2114 0.36912
2115 0.3692
2116 0.36928
2117 0.36936
2118 0.36944
2119 0.36952
2120 0.3696
2121 0.36968
2122 0.36976
2123 0.36984
2124 0.36992
2125 0.37
2126 0.37008
2127 0.37016
2128 0.37024
2129 0.37032
2130 0.3704
2131 0.37048
2132 0.37056
2133 0.37064
2134 0.37072
2135 0.3708
2136 0.37088
2137 0.37096
2138 0.37104
2139 0.37112
2140 0.3712
2141 0.37128
2142 0.37136
2143 0.37144
2144 0.37152
2145 0.3716
2146 0.37168
2147 0.37176
2148 0.37184
2149 0.37192
2150 0.372
2151 0.37208
2152 0.37216
2153 0.37224
2154 0.37232
2155 0.3724
2156 0.37248
2157 0.37256
2158 0.37264
2159 0.37272
2160 0.3728
2161 0.37288
2162 0.37296
2163 0.37304
2164 0.37312
2165 0.3732
2166 0.37328
2167 0.37336
2168 0.37344
2169 0.37352
2170 0.3736
2171 0.37368
2172 0.37376
2173 0.37384
2174 0.37392
2175 0.374
2176 0.37408
2177 0.37416
2178 0.37424
2179 0.37432
2180 0.3744
2181 0.37448
2182 0.37456
2183 0.37464
2184 0.37472
2185 0.3748
2186 0.37488
2187 0.37496
2188 0.37504
2189 0.37512
2190 0.3752
2191 0.37528
2192 0.37536
2193 0.37544
2194 0.37552
2195 0.3756
2196 0.37568
2197 0.37576
2198 0.37584
2199 0.37592
2200 0.376
2201 0.37608
2202 0.37616
2203 0.37624
2204 0.37632
2205 0.3764
2206 0.37648
2207 0.37656
2208 0.37664
2209 0.37672
2210 0.3768
2211 0.37688
2212 0.37696
2213 0.37704
2214 0.37712
2215 0.3772
2216 0.37728
2217 0.37736
2218 0.37744
2219 0.37752
2220 0.3776
2221 0.37768
2222 0.37776
2223 0.37784
2224 0.37792
2225 0.378
2226 0.37808
2227 0.37816
2228 0.37824
2229 0.37832
2230 0.3784
2231 0.37848
2232 0.37856
2233 0.37864
2234 0.37872
2235 0.3788
2236 0.37888
2237 0.37896
2238 0.37904
2239 0.37912
2240 0.3792
2241 0.37928
2242 0.37936
2243 0.37944
2244 0.37952
2245 0.3796
2246 0.37968
2247 0.37976
2248 0.37984
2249 0.37992
2250 0.38
2251 0.38008
2252 0.38016
2253 0.38024
2254 0.38032
2255 0.3804
2256 0.38048
2257 0.38056
2258 0.38064
2259 0.38072
2260 0.3808
2261 0.38088
2262 0.38096
2263 0.38104
2264 0.38112
2265 0.3812
2266 0.38128
2267 0.38136
2268 0.38144
2269 0.38152
2270 0.3816
2271 0.38168
2272 0.38176
2273 0.38184
2274 0.38192
2275 0.382
2276 0.38208
2277 0.38216
2278 0.38224
2279 0.38232
2280 0.3824
2281 0.38248
2282 0.38256
2283 0.38264
2284 0.38272
2285 0.3828
2286 0.38288
2287 0.38296
2288 0.38304
2289 0.38312
2290 0.3832
2291 0.38328
2292 0.38336
2293 0.38344
2294 0.38352
2295 0.3836
2296 0.38368
2297 0.38376
2298 0.38384
2299 0.38392
2300 0.384
2301 0.38408
2302 0.38416
2303 0.38424
2304 0.38432
2305 0.3844
2306 0.38448
2307 0.38456
2308 0.38464
2309 0.38472
2310 0.3848
2311 0.38488
2312 0.38496
2313 0.38504
2314 0.38512
2315 0.3852
2316 0.38528
2317 0.38536
2318 0.38544
2319 0.38552
2320 0.3856
2321 0.38568
2322 0.38576
2323 0.38584
2324 0.38592
2325 0.386
2326 0.38608
2327 0.38616
2328 0.38624
2329 0.38632
2330 0.3864
2331 0.38648
2332 0.38656
2333 0.38664
2334 0.38672
2335 0.3868
2336 0.38688
2337 0.38696
2338 0.38704
2339 0.38712
2340 0.3872
2341 0.38728
2342 0.38736
2343 0.38744
2344 0.38752
2345 0.3876
2346 0.38768
2347 0.38776
2348 0.38784
2349 0.38792
2350 0.388
2351 0.38808
2352 0.38816
2353 0.38824
2354 0.38832
2355 0.3884
2356 0.38848
2357 0.38856
2358 0.38864
2359 0.38872
2360 0.3888
2361 0.38888
2362 0.38896
2363 0.38904
2364 0.38912
2365 0.3892
2366 0.38928
2367 0.38936
2368 0.38944
2369 0.38952
2370 0.3896
2371 0.38968
2372 0.38976
2373 0.38984
2374 0.38992
2375 0.39
2376 0.39008
2377 0.39016
2378 0.39024
2379 0.39032
2380 0.3904
2381 0.39048
2382 0.39056
2383 0.39064
2384 0.39072
2385 0.3908
2386 0.39088
2387 0.39096
2388 0.39104
2389 0.39112
2390 0.3912
2391 0.39128
2392 0.39136
2393 0.39144
2394 0.39152
2395 0.3916
2396 0.39168
2397 0.39176
2398 0.39184
2399 0.39192
2400 0.392
2401 0.39208
2402 0.39216
2403 0.39224
2404 0.39232
2405 0.3924
2406 0.39248
2407 0.39256
2408 0.39264
2409 0.39272
2410 0.3928
2411 0.39288
2412 0.39296
2413 0.39304
2414 0.39312
2415 0.3932
2416 0.39328
2417 0.39336
2418 0.39344
2419 0.39352
2420 0.3936
2421 0.39368
2422 0.39376
2423 0.39384
2424 0.39392
2425 0.394
2426 0.39408
2427 0.39416
2428 0.39424
2429 0.39432
2430 0.3944
2431 0.39448
2432 0.39456
2433 0.39464
2434 0.39472
2435 0.3948
2436 0.39488
2437 0.39496
2438 0.39504
2439 0.39512
2440 0.3952
2441 0.39528
2442 0.39536
2443 0.39544
2444 0.39552
2445 0.3956
2446 0.39568
2447 0.39576
2448 0.39584
2449 0.39592
2450 0.396
2451 0.39608
2452 0.39616
2453 0.39624
2454 0.39632
2455 0.3964
2456 0.39648
2457 0.39656
2458 0.39664
2459 0.39672
2460 0.3968
2461 0.39688
2462 0.39696
2463 0.39704
2464 0.39712
2465 0.3972
2466 0.39728
2467 0.39736
2468 0.39744
2469 0.39752
2470 0.3976
2471 0.39768
2472 0.39776
2473 0.39784
2474 0.39792
2475 0.398
2476 0.39808
2477 0.39816
2478 0.39824
2479 0.39832
2480 0.3984
2481 0.39848
2482 0.39856
2483 0.39864
2484 0.39872
2485 0.3988
2486 0.39888
2487 0.39896
2488 0.39904
2489 0.39912
2490 0.3992
2491 0.39928
2492 0.39936
2493 0.39944
2494 0.39952
2495 0.3996
2496 0.39968
2497 0.39976
2498 0.39984
2499 0.39992
2500 0.4
2501 0.40008
2502 0.40016
2503 0.40024
2504 0.40032
2505 0.4004
2506 0.40048
2507 0.40056
2508 0.40064
2509 0.40072
2510 0.4008
2511 0.40088
2512 0.40096
2513 0.40104
2514 0.40112
2515 0.4012
2516 0.40128
2517 0.40136
2518 0.40144
2519 0.40152
2520 0.4016
2521 0.40168
2522 0.40176
2523 0.40184
2524 0.40192
2525 0.402
2526 0.40208
2527 0.40216
2528 0.40224
2529 0.40232
2530 0.4024
2531 0.40248
2532 0.40256
2533 0.40264
2534 0.40272
2535 0.4028
2536 0.40288
2537 0.40296
2538 0.40304
2539 0.40312
2540 0.4032
2541 0.40328
2542 0.40336
2543 0.40344
2544 0.40352
2545 0.4036
2546 0.40368
2547 0.40376
2548 0.40384
2549 0.40392
2550 0.404
2551 0.40408
2552 0.40416
2553 0.40424
2554 0.40432
2555 0.4044
2556 0.40448
2557 0.40456
2558 0.40464
2559 0.40472
2560 0.4048
2561 0.40488
2562 0.40496
2563 0.40504
2564 0.40512
2565 0.4052
2566 0.40528
2567 0.40536
2568 0.40544
2569 0.40552
2570 0.4056
2571 0.40568
2572 0.40576
2573 0.40584
2574 0.40592
2575 0.406
2576 0.40608
2577 0.40616
2578 0.40624
2579 0.40632
2580 0.4064
2581 0.40648
2582 0.40656
2583 0.40664
2584 0.40672
2585 0.4068
2586 0.40688
2587 0.40696
2588 0.40704
2589 0.40712
2590 0.4072
2591 0.40728
2592 0.40736
2593 0.40744
2594 0.40752
2595 0.4076
2596 0.40768
2597 0.40776
2598 0.40784
2599 0.40792
2600 0.408
2601 0.40808
2602 0.40816
2603 0.40824
2604 0.40832
2605 0.4084
2606 0.40848
2607 0.40856
2608 0.40864
2609 0.40872
2610 0.4088
2611 0.40888
2612 0.40896
2613 0.40904
2614 0.40912
2615 0.4092
2616 0.40928
2617 0.40936
2618 0.40944
2619 0.40952
2620 0.4096
2621 0.40968
2622 0.40976
2623 0.40984
2624 0.40992
2625 0.41
2626 0.41008
2627 0.41016
2628 0.41024
2629 0.41032
2630 0.4104
2631 0.41048
2632 0.41056
2633 0.41064
2634 0.41072
2635 0.4108
2636 0.41088
2637 0.41096
2638 0.41104
2639 0.41112
2640 0.4112
2641 0.41128
2642 0.41136
2643 0.41144
2644 0.41152
2645 0.4116
2646 0.41168
2647 0.41176
2648 0.41184
2649 0.41192
2650 0.412
2651 0.41208
2652 0.41216
2653 0.41224
2654 0.41232
2655 0.4124
2656 0.41248
2657 0.41256
2658 0.41264
2659 0.41272
2660 0.4128
2661 0.41288
2662 0.41296
2663 0.41304
2664 0.41312
2665 0.4132
2666 0.41328
2667 0.41336
2668 0.41344
2669 0.41352
2670 0.4136
2671 0.41368
2672 0.41376
2673 0.41384
2674 0.41392
2675 0.414
2676 0.41408
2677 0.41416
2678 0.41424
2679 0.41432
2680 0.4144
2681 0.41448
2682 0.41456
2683 0.41464
2684 0.41472
2685 0.4148
2686 0.41488
2687 0.41496
2688 0.41504
2689 0.41512
2690 0.4152
2691 0.41528
2692 0.41536
2693 0.41544
2694 0.41552
2695 0.4156
2696 0.41568
2697 0.41576
2698 0.41584
2699 0.41592
2700 0.416
2701 0.41608
2702 0.41616
2703 0.41624
2704 0.41632
2705 0.4164
2706 0.41648
2707 0.41656
2708 0.41664
2709 0.41672
2710 0.4168
2711 0.41688
2712 0.41696
2713 0.41704
2714 0.41712
2715 0.4172
2716 0.41728
2717 0.41736
2718 0.41744
2719 0.41752
2720 0.4176
2721 0.41768
2722 0.41776
2723 0.41784
2724 0.41792
2725 0.418
2726 0.41808
2727 0.41816
2728 0.41824
2729 0.41832
2730 0.4184
2731 0.41848
2732 0.41856
2733 0.41864
2734 0.41872
2735 0.4188
2736 0.41888
2737 0.41896
2738 0.41904
2739 0.41912
2740 0.4192
2741 0.41928
2742 0.41936
2743 0.41944
2744 0.41952
2745 0.4196
2746 0.41968
2747 0.41976
2748 0.41984
2749 0.41992
2750 0.42
2751 0.42008
2752 0.42016
2753 0.42024
2754 0.42032
2755 0.4204
2756 0.42048
2757 0.42056
2758 0.42064
2759 0.42072
2760 0.4208
2761 0.42088
2762 0.42096
2763 0.42104
2764 0.42112
2765 0.4212
2766 0.42128
2767 0.42136
2768 0.42144
2769 0.42152
2770 0.4216
2771 0.42168
2772 0.42176
2773 0.42184
2774 0.42192
2775 0.422
2776 0.42208
2777 0.42216
2778 0.42224
2779 0.42232
2780 0.4224
2781 0.42248
2782 0.42256
2783 0.42264
2784 0.42272
2785 0.4228
2786 0.42288
2787 0.42296
2788 0.42304
2789 0.42312
2790 0.4232
2791 0.42328
2792 0.42336
2793 0.42344
2794 0.42352
2795 0.4236
2796 0.42368
2797 0.42376
2798 0.42384
2799 0.42392
2800 0.424
2801 0.42408
2802 0.42416
2803 0.42424
2804 0.42432
2805 0.4244
2806 0.42448
2807 0.42456
2808 0.42464
2809 0.42472
2810 0.4248
2811 0.42488
2812 0.42496
2813 0.42504
2814 0.42512
2815 0.4252
2816 0.42528
2817 0.42536
2818 0.42544
2819 0.42552
2820 0.4256
2821 0.42568
2822 0.42576
2823 0.42584
2824 0.42592
2825 0.426
2826 0.42608
2827 0.42616
2828 0.42624
2829 0.42632
2830 0.4264
2831 0.42648
2832 0.42656
2833 0.42664
2834 0.42672
2835 0.4268
2836 0.42688
2837 0.42696
2838 0.42704
2839 0.42712
2840 0.4272
2841 0.42728
2842 0.42736
2843 0.42744
2844 0.42752
2845 0.4276
2846 0.42768
2847 0.42776
2848 0.42784
2849 0.42792
2850 0.428
2851 0.42808
2852 0.42816
2853 0.42824
2854 0.42832
2855 0.4284
2856 0.42848
2857 0.42856
2858 0.42864
2859 0.42872
2860 0.4288
2861 0.42888
2862 0.42896
2863 0.42904
2864 0.42912
2865 0.4292
2866 0.42928
2867 0.42936
2868 0.42944
2869 0.42952
2870 0.4296
2871 0.42968
2872 0.42976
2873 0.42984
2874 0.42992
2875 0.43
2876 0.43008
2877 0.43016
2878 0.43024
2879 0.43032
2880 0.4304
2881 0.43048
2882 0.43056
2883 0.43064
2884 0.43072
2885 0.4308
2886 0.43088
2887 0.43096
2888 0.43104
2889 0.43112
2890 0.4312
2891 0.43128
2892 0.43136
2893 0.43144
2894 0.43152
2895 0.4316
2896 0.43168
2897 0.43176
2898 0.43184
2899 0.43192
2900 0.432
2901 0.43208
2902 0.43216
2903 0.43224
2904 0.43232
2905 0.4324
2906 0.43248
2907 0.43256
2908 0.43264
2909 0.43272
2910 0.4328
2911 0.43288
2912 0.43296
2913 0.43304
2914 0.43312
2915 0.4332
2916 0.43328
2917 0.43336
2918 0.43344
2919 0.43352
2920 0.4336
2921 0.43368
2922 0.43376
2923 0.43384
2924 0.43392
2925 0.434
2926 0.43408
2927 0.43416
2928 0.43424
2929 0.43432
2930 0.4344
2931 0.43448
2932 0.43456
2933 0.43464
2934 0.43472
2935 0.4348
2936 0.43488
2937 0.43496
2938 0.43504
2939 0.43512
2940 0.4352
2941 0.43528
2942 0.43536
2943 0.43544
2944 0.43552
2945 0.4356
2946 0.43568
2947 0.43576
2948 0.43584
2949 0.43592
2950 0.436
2951 0.43608
2952 0.43616
2953 0.43624
2954 0.43632
2955 0.4364
2956 0.43648
2957 0.43656
2958 0.43664
2959 0.43672
2960 0.4368
2961 0.43688
2962 0.43696
2963 0.43704
2964 0.43712
2965 0.4372
2966 0.43728
2967 0.43736
2968 0.43744
2969 0.43752
2970 0.4376
2971 0.43768
2972 0.43776
2973 0.43784
2974 0.43792
2975 0.438
2976 0.43808
2977 0.43816
2978 0.43824
2979 0.43832
2980 0.4384
2981 0.43848
2982 0.43856
2983 0.43864
2984 0.43872
2985 0.4388
2986 0.43888
2987 0.43896
2988 0.43904
2989 0.43912
2990 0.4392
2991 0.43928
2992 0.43936
2993 0.43944
2994 0.43952
2995 0.4396
2996 0.43968
2997 0.43976
2998 0.43984
2999 0.43992
3000 0.44
3001 0.44008
3002 0.44016
3003 0.44024
3004 0.44032
3005 0.4404
3006 0.44048
3007 0.44056
3008 0.44064
3009 0.44072
3010 0.4408
3011 0.44088
3012 0.44096
3013 0.44104
3014 0.44112
3015 0.4412
3016 0.44128
3017 0.44136
3018 0.44144
3019 0.44152
3020 0.4416
3021 0.44168
3022 0.44176
3023 0.44184
3024 0.44192
3025 0.442
3026 0.44208
3027 0.44216
3028 0.44224
3029 0.44232
3030 0.4424
3031 0.44248
3032 0.44256
3033 0.44264
3034 0.44272
3035 0.4428
3036 0.44288
3037 0.44296
3038 0.44304
3039 0.44312
3040 0.4432
3041 0.44328
3042 0.44336
3043 0.44344
3044 0.44352
3045 0.4436
3046 0.44368
3047 0.44376
3048 0.44384
3049 0.44392
3050 0.444
3051 0.44408
3052 0.44416
3053 0.44424
3054 0.44432
3055 0.4444
3056 0.44448
3057 0.44456
3058 0.44464
3059 0.44472
3060 0.4448
3061 0.44488
3062 0.44496
3063 0.44504
3064 0.44512
3065 0.4452
3066 0.44528
3067 0.44536
3068 0.44544
3069 0.44552
3070 0.4456
3071 0.44568
3072 0.44576
3073 0.44584
3074 0.44592
3075 0.446
3076 0.44608
3077 0.44616
3078 0.44624
3079 0.44632
3080 0.4464
3081 0.44648
3082 0.44656
3083 0.44664
3084 0.44672
3085 0.4468
3086 0.44688
3087 0.44696
3088 0.44704
3089 0.44712
3090 0.4472
3091 0.44728
3092 0.44736
3093 0.44744
3094 0.44752
3095 0.4476
3096 0.44768
3097 0.44776
3098 0.44784
3099 0.44792
3100 0.448
3101 0.44808
3102 0.44816
3103 0.44824
3104 0.44832
3105 0.4484
3106 0.44848
3107 0.44856
3108 0.44864
3109 0.44872
3110 0.4488
3111 0.44888
3112 0.44896
3113 0.44904
3114 0.44912
3115 0.4492
3116 0.44928
3117 0.44936
3118 0.44944
3119 0.44952
3120 0.4496
3121 0.44968
3122 0.44976
3123 0.44984
3124 0.44992
3125 0.45
3126 0.45008
3127 0.45016
3128 0.45024
3129 0.45032
3130 0.4504
3131 0.45048
3132 0.45056
3133 0.45064
3134 0.45072
3135 0.4508
3136 0.45088
3137 0.45096
3138 0.45104
3139 0.45112
3140 0.4512
3141 0.45128
3142 0.45136
3143 0.45144
3144 0.45152
3145 0.4516
3146 0.45168
3147 0.45176
3148 0.45184
3149 0.45192
3150 0.452
3151 0.45208
3152 0.45216
3153 0.45224
3154 0.45232
3155 0.4524
3156 0.45248
3157 0.45256
3158 0.45264
3159 0.45272
3160 0.4528
3161 0.45288
3162 0.45296
3163 0.45304
3164 0.45312
3165 0.4532
3166 0.45328
3167 0.45336
3168 0.45344
3169 0.45352
3170 0.4536
3171 0.45368
3172 0.45376
3173 0.45384
3174 0.45392
3175 0.454
3176 0.45408
3177 0.45416
3178 0.45424
3179 0.45432
3180 0.4544
3181 0.45448
3182 0.45456
3183 0.45464
3184 0.45472
3185 0.4548
3186 0.45488
3187 0.45496
3188 0.45504
3189 0.45512
3190 0.4552
3191 0.45528
3192 0.45536
3193 0.45544
3194 0.45552
3195 0.4556
3196 0.45568
3197 0.45576
3198 0.45584
3199 0.45592
3200 0.456
3201 0.45608
3202 0.45616
3203 0.45624
3204 0.45632
3205 0.4564
3206 0.45648
3207 0.45656
3208 0.45664
3209 0.45672
3210 0.4568
3211 0.45688
3212 0.45696
3213 0.45704
3214 0.45712
3215 0.4572
3216 0.45728
3217 0.45736
3218 0.45744
3219 0.45752
3220 0.4576
3221 0.45768
3222 0.45776
3223 0.45784
3224 0.45792
3225 0.458
3226 0.45808
3227 0.45816
3228 0.45824
3229 0.45832
3230 0.4584
3231 0.45848
3232 0.45856
3233 0.45864
3234 0.45872
3235 0.4588
3236 0.45888
3237 0.45896
3238 0.45904
3239 0.45912
3240 0.4592
3241 0.45928
3242 0.45936
3243 0.45944
3244 0.45952
3245 0.4596
3246 0.45968
3247 0.45976
3248 0.45984
3249 0.45992
3250 0.46
3251 0.46008
3252 0.46016
3253 0.46024
3254 0.46032
3255 0.4604
3256 0.46048
3257 0.46056
3258 0.46064
3259 0.46072
3260 0.4608
3261 0.46088
3262 0.46096
3263 0.46104
3264 0.46112
3265 0.4612
3266 0.46128
3267 0.46136
3268 0.46144
3269 0.46152
3270 0.4616
3271 0.46168
3272 0.46176
3273 0.46184
3274 0.46192
3275 0.462
3276 0.46208
3277 0.46216
3278 0.46224
3279 0.46232
3280 0.4624
3281 0.46248
3282 0.46256
3283 0.46264
3284 0.46272
3285 0.4628
3286 0.46288
3287 0.46296
3288 0.46304
3289 0.46312
3290 0.4632
3291 0.46328
3292 0.46336
3293 0.46344
3294 0.46352
3295 0.4636
3296 0.46368
3297 0.46376
3298 0.46384
3299 0.46392
3300 0.464
3301 0.46408
3302 0.46416
3303 0.46424
3304 0.46432
3305 0.4644
3306 0.46448
3307 0.46456
3308 0.46464
3309 0.46472
3310 0.4648
3311 0.46488
3312 0.46496
3313 0.46504
3314 0.46512
3315 0.4652
3316 0.46528
3317 0.46536
3318 0.46544
3319 0.46552
3320 0.4656
3321 0.46568
3322 0.46576
3323 0.46584
3324 0.46592
3325 0.466
3326 0.46608
3327 0.46616
3328 0.46624
3329 0.46632
3330 0.4664
3331 0.46648
3332 0.46656
3333 0.46664
3334 0.46672
3335 0.4668
3336 0.46688
3337 0.46696
3338 0.46704
3339 0.46712
3340 0.4672
3341 0.46728
3342 0.46736
3343 0.46744
3344 0.46752
3345 0.4676
3346 0.46768
3347 0.46776
3348 0.46784
3349 0.46792
3350 0.468
3351 0.46808
3352 0.46816
3353 0.46824
3354 0.46832
3355 0.4684
3356 0.46848
3357 0.46856
3358 0.46864
3359 0.46872
3360 0.4688
3361 0.46888
3362 0.46896
3363 0.46904
3364 0.46912
3365 0.4692
3366 0.46928
3367 0.46936
3368 0.46944
3369 0.46952
3370 0.4696
3371 0.46968
3372 0.46976
3373 0.46984
3374 0.46992
3375 0.47
3376 0.47008
3377 0.47016
3378 0.47024
3379 0.47032
3380 0.4704
3381 0.47048
3382 0.47056
3383 0.47064
3384 0.47072
3385 0.4708
3386 0.47088
3387 0.47096
3388 0.47104
3389 0.47112
3390 0.4712
3391 0.47128
3392 0.47136
3393 0.47144
3394 0.47152
3395 0.4716
3396 0.47168
3397 0.47176
3398 0.47184
3399 0.47192
3400 0.472
3401 0.47208
3402 0.47216
3403 0.47224
3404 0.47232
3405 0.4724
3406 0.47248
3407 0.47256
3408 0.47264
3409 0.47272
3410 0.4728
3411 0.47288
3412 0.47296
3413 0.47304
3414 0.47312
3415 0.4732
3416 0.47328
3417 0.47336
3418 0.47344
3419 0.47352
3420 0.4736
3421 0.47368
3422 0.47376
3423 0.47384
3424 0.47392
3425 0.474
3426 0.47408
3427 0.47416
3428 0.47424
3429 0.47432
3430 0.4744
3431 0.47448
3432 0.47456
3433 0.47464
3434 0.47472
3435 0.4748
3436 0.47488
3437 0.47496
3438 0.47504
3439 0.47512
3440 0.4752
3441 0.47528
3442 0.47536
3443 0.47544
3444 0.47552
3445 0.4756
3446 0.47568
3447 0.47576
3448 0.47584
3449 0.47592
3450 0.476
3451 0.47608
3452 0.47616
3453 0.47624
3454 0.47632
3455 0.4764
3456 0.47648
3457 0.47656
3458 0.47664
3459 0.47672
3460 0.4768
3461 0.47688
3462 0.47696
3463 0.47704
3464 0.47712
3465 0.4772
3466 0.47728
3467 0.47736
3468 0.47744
3469 0.47752
3470 0.4776
3471 0.47768
3472 0.47776
3473 0.47784
3474 0.47792
3475 0.478
3476 0.47808
3477 0.47816
3478 0.47824
3479 0.47832
3480 0.4784
3481 0.47848
3482 0.47856
3483 0.47864
3484 0.47872
3485 0.4788
3486 0.47888
3487 0.47896
3488 0.47904
3489 0.47912
3490 0.4792
3491 0.47928
3492 0.47936
3493 0.47944
3494 0.47952
3495 0.4796
3496 0.47968
3497 0.47976
3498 0.47984
3499 0.47992
3500 0.48
3501 0.48008
3502 0.48016
3503 0.48024
3504 0.48032
3505 0.4804
3506 0.48048
3507 0.48056
3508 0.48064
3509 0.48072
3510 0.4808
3511 0.48088
3512 0.48096
3513 0.48104
3514 0.48112
3515 0.4812
3516 0.48128
3517 0.48136
3518 0.48144
3519 0.48152
3520 0.4816
3521 0.48168
3522 0.48176
3523 0.48184
3524 0.48192
3525 0.482
3526 0.48208
3527 0.48216
3528 0.48224
3529 0.48232
3530 0.4824
3531 0.48248
3532 0.48256
3533 0.48264
3534 0.48272
3535 0.4828
3536 0.48288
3537 0.48296
3538 0.48304
3539 0.48312
3540 0.4832
3541 0.48328
3542 0.48336
3543 0.48344
3544 0.48352
3545 0.4836
3546 0.48368
3547 0.48376
3548 0.48384
3549 0.48392
3550 0.484
3551 0.48408
3552 0.48416
3553 0.48424
3554 0.48432
3555 0.4844
3556 0.48448
3557 0.48456
3558 0.48464
3559 0.48472
3560 0.4848
3561 0.48488
3562 0.48496
3563 0.48504
3564 0.48512
3565 0.4852
3566 0.48528
3567 0.48536
3568 0.48544
3569 0.48552
3570 0.4856
3571 0.48568
3572 0.48576
3573 0.48584
3574 0.48592
3575 0.486
3576 0.48608
3577 0.48616
3578 0.48624
3579 0.48632
3580 0.4864
3581 0.48648
3582 0.48656
3583 0.48664
3584 0.48672
3585 0.4868
3586 0.48688
3587 0.48696
3588 0.48704
3589 0.48712
3590 0.4872
3591 0.48728
3592 0.48736
3593 0.48744
3594 0.48752
3595 0.4876
3596 0.48768
3597 0.48776
3598 0.48784
3599 0.48792
3600 0.488
3601 0.48808
3602 0.48816
3603 0.48824
3604 0.48832
3605 0.4884
3606 0.48848
3607 0.48856
3608 0.48864
3609 0.48872
3610 0.4888
3611 0.48888
3612 0.48896
3613 0.48904
3614 0.48912
3615 0.4892
3616 0.48928
3617 0.48936
3618 0.48944
3619 0.48952
3620 0.4896
3621 0.48968
3622 0.48976
3623 0.48984
3624 0.48992
3625 0.49
3626 0.49008
3627 0.49016
3628 0.49024
3629 0.49032
3630 0.4904
3631 0.49048
3632 0.49056
3633 0.49064
3634 0.49072
3635 0.4908
3636 0.49088
3637 0.49096
3638 0.49104
3639 0.49112
3640 0.4912
3641 0.49128
3642 0.49136
3643 0.49144
3644 0.49152
3645 0.4916
3646 0.49168
3647 0.49176
3648 0.49184
3649 0.49192
3650 0.492
3651 0.49208
3652 0.49216
3653 0.49224
3654 0.49232
3655 0.4924
3656 0.49248
3657 0.49256
3658 0.49264
3659 0.49272
3660 0.4928
3661 0.49288
3662 0.49296
3663 0.49304
3664 0.49312
3665 0.4932
3666 0.49328
3667 0.49336
3668 0.49344
3669 0.49352
3670 0.4936
3671 0.49368
3672 0.49376
3673 0.49384
3674 0.49392
3675 0.494
3676 0.49408
3677 0.49416
3678 0.49424
3679 0.49432
3680 0.4944
3681 0.49448
3682 0.49456
3683 0.49464
3684 0.49472
3685 0.4948
3686 0.49488
3687 0.49496
3688 0.49504
3689 0.49512
3690 0.4952
3691 0.49528
3692 0.49536
3693 0.49544
3694 0.49552
3695 0.4956
3696 0.49568
3697 0.49576
3698 0.49584
3699 0.49592
3700 0.496
3701 0.49608
3702 0.49616
3703 0.49624
3704 0.49632
3705 0.4964
3706 0.49648
3707 0.49656
3708 0.49664
3709 0.49672
3710 0.4968
3711 0.49688
3712 0.49696
3713 0.49704
3714 0.49712
3715 0.4972
3716 0.49728
3717 0.49736
3718 0.49744
3719 0.49752
3720 0.4976
3721 0.49768
3722 0.49776
3723 0.49784
3724 0.49792
3725 0.498
3726 0.49808
3727 0.49816
3728 0.49824
3729 0.49832
3730 0.4984
3731 0.49848
3732 0.49856
3733 0.49864
3734 0.49872
3735 0.4988
3736 0.49888
3737 0.49896
3738 0.49904
3739 0.49912
3740 0.4992
3741 0.49928
3742 0.49936
3743 0.49944
3744 0.49952
3745 0.4996
3746 0.49968
3747 0.49976
3748 0.49984
3749 0.49992
3750 0.5
3751 0.50008
3752 0.50016
3753 0.50024
3754 0.50032
3755 0.5004
3756 0.50048
3757 0.50056
3758 0.50064
3759 0.50072
3760 0.5008
3761 0.50088
3762 0.50096
3763 0.50104
3764 0.50112
3765 0.5012
3766 0.50128
3767 0.50136
3768 0.50144
3769 0.50152
3770 0.5016
3771 0.50168
3772 0.50176
3773 0.50184
3774 0.50192
3775 0.502
3776 0.50208
3777 0.50216
3778 0.50224
3779 0.50232
3780 0.5024
3781 0.50248
3782 0.50256
3783 0.50264
3784 0.50272
3785 0.5028
3786 0.50288
3787 0.50296
3788 0.50304
3789 0.50312
3790 0.5032
3791 0.50328
3792 0.50336
3793 0.50344
3794 0.50352
3795 0.5036
3796 0.50368
3797 0.50376
3798 0.50384
3799 0.50392
3800 0.504
3801 0.50408
3802 0.50416
3803 0.50424
3804 0.50432
3805 0.5044
3806 0.50448
3807 0.50456
3808 0.50464
3809 0.50472
3810 0.5048
3811 0.50488
3812 0.50496
3813 0.50504
3814 0.50512
3815 0.5052
3816 0.50528
3817 0.50536
3818 0.50544
3819 0.50552
3820 0.5056
3821 0.50568
3822 0.50576
3823 0.50584
3824 0.50592
3825 0.506
3826 0.50608
3827 0.50616
3828 0.50624
3829 0.50632
3830 0.5064
3831 0.50648
3832 0.50656
3833 0.50664
3834 0.50672
3835 0.5068
3836 0.50688
3837 0.50696
3838 0.50704
3839 0.50712
3840 0.5072
3841 0.50728
3842 0.50736
3843 0.50744
3844 0.50752
3845 0.5076
3846 0.50768
3847 0.50776
3848 0.50784
3849 0.50792
3850 0.508
3851 0.50808
3852 0.50816
3853 0.50824
3854 0.50832
3855 0.5084
3856 0.50848
3857 0.50856
3858 0.50864
3859 0.50872
3860 0.5088
3861 0.50888
3862 0.50896
3863 0.50904
3864 0.50912
3865 0.5092
3866 0.50928
3867 0.50936
3868 0.50944
3869 0.50952
3870 0.5096
3871 0.50968
3872 0.50976
3873 0.50984
3874 0.50992
3875 0.51
3876 0.51008
3877 0.51016
3878 0.51024
3879 0.51032
3880 0.5104
3881 0.51048
3882 0.51056
3883 0.51064
3884 0.51072
3885 0.5108
3886 0.51088
3887 0.51096
3888 0.51104
3889 0.51112
3890 0.5112
3891 0.51128
3892 0.51136
3893 0.51144
3894 0.51152
3895 0.5116
3896 0.51168
3897 0.51176
3898 0.51184
3899 0.51192
3900 0.512
3901 0.51208
3902 0.51216
3903 0.51224
3904 0.51232
3905 0.5124
3906 0.51248
3907 0.51256
3908 0.51264
3909 0.51272
3910 0.5128
3911 0.51288
3912 0.51296
3913 0.51304
3914 0.51312
3915 0.5132
3916 0.51328
3917 0.51336
3918 0.51344
3919 0.51352
3920 0.5136
3921 0.51368
3922 0.51376
3923 0.51384
3924 0.51392
3925 0.514
3926 0.51408
3927 0.51416
3928 0.51424
3929 0.51432
3930 0.5144
3931 0.51448
3932 0.51456
3933 0.51464
3934 0.51472
3935 0.5148
3936 0.51488
3937 0.51496
3938 0.51504
3939 0.51512
3940 0.5152
3941 0.51528
3942 0.51536
3943 0.51544
3944 0.51552
3945 0.5156
3946 0.51568
3947 0.51576
3948 0.51584
3949 0.51592
3950 0.516
3951 0.51608
3952 0.51616
3953 0.51624
3954 0.51632
3955 0.5164
3956 0.51648
3957 0.51656
3958 0.51664
3959 0.51672
3960 0.5168
3961 0.51688
3962 0.51696
3963 0.51704
3964 0.51712
3965 0.5172
3966 0.51728
3967 0.51736
3968 0.51744
3969 0.51752
3970 0.5176
3971 0.51768
3972 0.51776
3973 0.51784
3974 0.51792
3975 0.518
3976 0.51808
3977 0.51816
3978 0.51824
3979 0.51832
3980 0.5184
3981 0.51848
3982 0.51856
3983 0.51864
3984 0.51872
3985 0.5188
3986 0.51888
3987 0.51896
3988 0.51904
3989 0.51912
3990 0.5192
3991 0.51928
3992 0.51936
3993 0.51944
3994 0.51952
3995 0.5196
3996 0.51968
3997 0.51976
3998 0.51984
3999 0.51992
4000 0.52
4001 0.52008
4002 0.52016
4003 0.52024
4004 0.52032
4005 0.5204
4006 0.52048
4007 0.52056
4008 0.52064
4009 0.52072
4010 0.5208
4011 0.52088
4012 0.52096
4013 0.52104
4014 0.52112
4015 0.5212
4016 0.52128
4017 0.52136
4018 0.52144
4019 0.52152
4020 0.5216
4021 0.52168
4022 0.52176
4023 0.52184
4024 0.52192
4025 0.522
4026 0.52208
4027 0.52216
4028 0.52224
4029 0.52232
4030 0.5224
4031 0.52248
4032 0.52256
4033 0.52264
4034 0.52272
4035 0.5228
4036 0.52288
4037 0.52296
4038 0.52304
4039 0.52312
4040 0.5232
4041 0.52328
4042 0.52336
4043 0.52344
4044 0.52352
4045 0.5236
4046 0.52368
4047 0.52376
4048 0.52384
4049 0.52392
4050 0.524
4051 0.52408
4052 0.52416
4053 0.52424
4054 0.52432
4055 0.5244
4056 0.52448
4057 0.52456
4058 0.52464
4059 0.52472
4060 0.5248
4061 0.52488
4062 0.52496
4063 0.52504
4064 0.52512
4065 0.5252
4066 0.52528
4067 0.52536
4068 0.52544
4069 0.52552
4070 0.5256
4071 0.52568
4072 0.52576
4073 0.52584
4074 0.52592
4075 0.526
4076 0.52608
4077 0.52616
4078 0.52624
4079 0.52632
4080 0.5264
4081 0.52648
4082 0.52656
4083 0.52664
4084 0.52672
4085 0.5268
4086 0.52688
4087 0.52696
4088 0.52704
4089 0.52712
4090 0.5272
4091 0.52728
4092 0.52736
4093 0.52744
4094 0.52752
4095 0.5276
4096 0.52768
4097 0.52776
4098 0.52784
4099 0.52792
4100 0.528
4101 0.52808
4102 0.52816
4103 0.52824
4104 0.52832
4105 0.5284
4106 0.52848
4107 0.52856
4108 0.52864
4109 0.52872
4110 0.5288
4111 0.52888
4112 0.52896
4113 0.52904
4114 0.52912
4115 0.5292
4116 0.52928
4117 0.52936
4118 0.52944
4119 0.52952
4120 0.5296
4121 0.52968
4122 0.52976
4123 0.52984
4124 0.52992
4125 0.53
4126 0.53008
4127 0.53016
4128 0.53024
4129 0.53032
4130 0.5304
4131 0.53048
4132 0.53056
4133 0.53064
4134 0.53072
4135 0.5308
4136 0.53088
4137 0.53096
4138 0.53104
4139 0.53112
4140 0.5312
4141 0.53128
4142 0.53136
4143 0.53144
4144 0.53152
4145 0.5316
4146 0.53168
4147 0.53176
4148 0.53184
4149 0.53192
4150 0.532
4151 0.53208
4152 0.53216
4153 0.53224
4154 0.53232
4155 0.5324
4156 0.53248
4157 0.53256
4158 0.53264
4159 0.53272
4160 0.5328
4161 0.53288
4162 0.53296
4163 0.53304
4164 0.53312
4165 0.5332
4166 0.53328
4167 0.53336
4168 0.53344
4169 0.53352
4170 0.5336
4171 0.53368
4172 0.53376
4173 0.53384
4174 0.53392
4175 0.534
4176 0.53408
4177 0.53416
4178 0.53424
4179 0.53432
4180 0.5344
4181 0.53448
4182 0.53456
4183 0.53464
4184 0.53472
4185 0.5348
4186 0.53488
4187 0.53496
4188 0.53504
4189 0.53512
4190 0.5352
4191 0.53528
4192 0.53536
4193 0.53544
4194 0.53552
4195 0.5356
4196 0.53568
4197 0.53576
4198 0.53584
4199 0.53592
4200 0.536
4201 0.53608
4202 0.53616
4203 0.53624
4204 0.53632
4205 0.5364
4206 0.53648
4207 0.53656
4208 0.53664
4209 0.53672
4210 0.5368
4211 0.53688
4212 0.53696
4213 0.53704
4214 0.53712
4215 0.5372
4216 0.53728
4217 0.53736
4218 0.53744
4219 0.53752
4220 0.5376
4221 0.53768
4222 0.53776
4223 0.53784
4224 0.53792
4225 0.538
4226 0.53808
4227 0.53816
4228 0.53824
4229 0.53832
4230 0.5384
4231 0.53848
4232 0.53856
4233 0.53864
4234 0.53872
4235 0.5388
4236 0.53888
4237 0.53896
4238 0.53904
4239 0.53912
4240 0.5392
4241 0.53928
4242 0.53936
4243 0.53944
4244 0.53952
4245 0.5396
4246 0.53968
4247 0.53976
4248 0.53984
4249 0.53992
4250 0.54
4251 0.54008
4252 0.54016
4253 0.54024
4254 0.54032
4255 0.5404
4256 0.54048
4257 0.54056
4258 0.54064
4259 0.54072
4260 0.5408
4261 0.54088
4262 0.54096
4263 0.54104
4264 0.54112
4265 0.5412
4266 0.54128
4267 0.54136
4268 0.54144
4269 0.54152
4270 0.5416
4271 0.54168
4272 0.54176
4273 0.54184
4274 0.54192
4275 0.542
4276 0.54208
4277 0.54216
4278 0.54224
4279 0.54232
4280 0.5424
4281 0.54248
4282 0.54256
4283 0.54264
4284 0.54272
4285 0.5428
4286 0.54288
4287 0.54296
4288 0.54304
4289 0.54312
4290 0.5432
4291 0.54328
4292 0.54336
4293 0.54344
4294 0.54352
4295 0.5436
4296 0.54368
4297 0.54376
4298 0.54384
4299 0.54392
4300 0.544
4301 0.54408
4302 0.54416
4303 0.54424
4304 0.54432
4305 0.5444
4306 0.54448
4307 0.54456
4308 0.54464
4309 0.54472
4310 0.5448
4311 0.54488
4312 0.54496
4313 0.54504
4314 0.54512
4315 0.5452
4316 0.54528
4317 0.54536
4318 0.54544
4319 0.54552
4320 0.5456
4321 0.54568
4322 0.54576
4323 0.54584
4324 0.54592
4325 0.546
4326 0.54608
4327 0.54616
4328 0.54624
4329 0.54632
4330 0.5464
4331 0.54648
4332 0.54656
4333 0.54664
4334 0.54672
4335 0.5468
4336 0.54688
4337 0.54696
4338 0.54704
4339 0.54712
4340 0.5472
4341 0.54728
4342 0.54736
4343 0.54744
4344 0.54752
4345 0.5476
4346 0.54768
4347 0.54776
4348 0.54784
4349 0.54792
4350 0.548
4351 0.54808
4352 0.54816
4353 0.54824
4354 0.54832
4355 0.5484
4356 0.54848
4357 0.54856
4358 0.54864
4359 0.54872
4360 0.5488
4361 0.54888
4362 0.54896
4363 0.54904
4364 0.54912
4365 0.5492
4366 0.54928
4367 0.54936
4368 0.54944
4369 0.54952
4370 0.5496
4371 0.54968
4372 0.54976
4373 0.54984
4374 0.54992
4375 0.55
4376 0.55008
4377 0.55016
4378 0.55024
4379 0.55032
4380 0.5504
4381 0.55048
4382 0.55056
4383 0.55064
4384 0.55072
4385 0.5508
4386 0.55088
4387 0.55096
4388 0.55104
4389 0.55112
4390 0.5512
4391 0.55128
4392 0.55136
4393 0.55144
4394 0.55152
4395 0.5516
4396 0.55168
4397 0.55176
4398 0.55184
4399 0.55192
4400 0.552
4401 0.55208
4402 0.55216
4403 0.55224
4404 0.55232
4405 0.5524
4406 0.55248
4407 0.55256
4408 0.55264
4409 0.55272
4410 0.5528
4411 0.55288
4412 0.55296
4413 0.55304
4414 0.55312
4415 0.5532
4416 0.55328
4417 0.55336
4418 0.55344
4419 0.55352
4420 0.5536
4421 0.55368
4422 0.55376
4423 0.55384
4424 0.55392
4425 0.554
4426 0.55408
4427 0.55416
4428 0.55424
4429 0.55432
4430 0.5544
4431 0.55448
4432 0.55456
4433 0.55464
4434 0.55472
4435 0.5548
4436 0.55488
4437 0.55496
4438 0.55504
4439 0.55512
4440 0.5552
4441 0.55528
4442 0.55536
4443 0.55544
4444 0.55552
4445 0.5556
4446 0.55568
4447 0.55576
4448 0.55584
4449 0.55592
4450 0.556
4451 0.55608
4452 0.55616
4453 0.55624
4454 0.55632
4455 0.5564
4456 0.55648
4457 0.55656
4458 0.55664
4459 0.55672
4460 0.5568
4461 0.55688
4462 0.55696
4463 0.55704
4464 0.55712
4465 0.5572
4466 0.55728
4467 0.55736
4468 0.55744
4469 0.55752
4470 0.5576
4471 0.55768
4472 0.55776
4473 0.55784
4474 0.55792
4475 0.558
4476 0.55808
4477 0.55816
4478 0.55824
4479 0.55832
4480 0.5584
4481 0.55848
4482 0.55856
4483 0.55864
4484 0.55872
4485 0.5588
4486 0.55888
4487 0.55896
4488 0.55904
4489 0.55912
4490 0.5592
4491 0.55928
4492 0.55936
4493 0.55944
4494 0.55952
4495 0.5596
4496 0.55968
4497 0.55976
4498 0.55984
4499 0.55992
4500 0.56
4501 0.56008
4502 0.56016
4503 0.56024
4504 0.56032
4505 0.5604
4506 0.56048
4507 0.56056
4508 0.56064
4509 0.56072
4510 0.5608
4511 0.56088
4512 0.56096
4513 0.56104
4514 0.56112
4515 0.5612
4516 0.56128
4517 0.56136
4518 0.56144
4519 0.56152
4520 0.5616
4521 0.56168
4522 0.56176
4523 0.56184
4524 0.56192
4525 0.562
4526 0.56208
4527 0.56216
4528 0.56224
4529 0.56232
4530 0.5624
4531 0.56248
4532 0.56256
4533 0.56264
4534 0.56272
4535 0.5628
4536 0.56288
4537 0.56296
4538 0.56304
4539 0.56312
4540 0.5632
4541 0.56328
4542 0.56336
4543 0.56344
4544 0.56352
4545 0.5636
4546 0.56368
4547 0.56376
4548 0.56384
4549 0.56392
4550 0.564
4551 0.56408
4552 0.56416
4553 0.56424
4554 0.56432
4555 0.5644
4556 0.56448
4557 0.56456
4558 0.56464
4559 0.56472
4560 0.5648
4561 0.56488
4562 0.56496
4563 0.56504
4564 0.56512
4565 0.5652
4566 0.56528
4567 0.56536
4568 0.56544
4569 0.56552
4570 0.5656
4571 0.56568
4572 0.56576
4573 0.56584
4574 0.56592
4575 0.566
4576 0.56608
4577 0.56616
4578 0.56624
4579 0.56632
4580 0.5664
4581 0.56648
4582 0.56656
4583 0.56664
4584 0.56672
4585 0.5668
4586 0.56688
4587 0.56696
4588 0.56704
4589 0.56712
4590 0.5672
4591 0.56728
4592 0.56736
4593 0.56744
4594 0.56752
4595 0.5676
4596 0.56768
4597 0.56776
4598 0.56784
4599 0.56792
4600 0.568
4601 0.56808
4602 0.56816
4603 0.56824
4604 0.56832
4605 0.5684
4606 0.56848
4607 0.56856
4608 0.56864
4609 0.56872
4610 0.5688
4611 0.56888
4612 0.56896
4613 0.56904
4614 0.56912
4615 0.5692
4616 0.56928
4617 0.56936
4618 0.56944
4619 0.56952
4620 0.5696
4621 0.56968
4622 0.56976
4623 0.56984
4624 0.56992
4625 0.57
4626 0.57008
4627 0.57016
4628 0.57024
4629 0.57032
4630 0.5704
4631 0.57048
4632 0.57056
4633 0.57064
4634 0.57072
4635 0.5708
4636 0.57088
4637 0.57096
4638 0.57104
4639 0.57112
4640 0.5712
4641 0.57128
4642 0.57136
4643 0.57144
4644 0.57152
4645 0.5716
4646 0.57168
4647 0.57176
4648 0.57184
4649 0.57192
4650 0.572
4651 0.57208
4652 0.57216
4653 0.57224
4654 0.57232
4655 0.5724
4656 0.57248
4657 0.57256
4658 0.57264
4659 0.57272
4660 0.5728
4661 0.57288
4662 0.57296
4663 0.57304
4664 0.57312
4665 0.5732
4666 0.57328
4667 0.57336
4668 0.57344
4669 0.57352
4670 0.5736
4671 0.57368
4672 0.57376
4673 0.57384
4674 0.57392
4675 0.574
4676 0.57408
4677 0.57416
4678 0.57424
4679 0.57432
4680 0.5744
4681 0.57448
4682 0.57456
4683 0.57464
4684 0.57472
4685 0.5748
4686 0.57488
4687 0.57496
4688 0.57504
4689 0.57512
4690 0.5752
4691 0.57528
4692 0.57536
4693 0.57544
4694 0.57552
4695 0.5756
4696 0.57568
4697 0.57576
4698 0.57584
4699 0.57592
4700 0.576
4701 0.57608
4702 0.57616
4703 0.57624
4704 0.57632
4705 0.5764
4706 0.57648
4707 0.57656
4708 0.57664
4709 0.57672
4710 0.5768
4711 0.57688
4712 0.57696
4713 0.57704
4714 0.57712
4715 0.5772
4716 0.57728
4717 0.57736
4718 0.57744
4719 0.57752
4720 0.5776
4721 0.57768
4722 0.57776
4723 0.57784
4724 0.57792
4725 0.578
4726 0.57808
4727 0.57816
4728 0.57824
4729 0.57832
4730 0.5784
4731 0.57848
4732 0.57856
4733 0.57864
4734 0.57872
4735 0.5788
4736 0.57888
4737 0.57896
4738 0.57904
4739 0.57912
4740 0.5792
4741 0.57928
4742 0.57936
4743 0.57944
4744 0.57952
4745 0.5796
4746 0.57968
4747 0.57976
4748 0.57984
4749 0.57992
4750 0.58
4751 0.58008
4752 0.58016
4753 0.58024
4754 0.58032
4755 0.5804
4756 0.58048
4757 0.58056
4758 0.58064
4759 0.58072
4760 0.5808
4761 0.58088
4762 0.58096
4763 0.58104
4764 0.58112
4765 0.5812
4766 0.58128
4767 0.58136
4768 0.58144
4769 0.58152
4770 0.5816
4771 0.58168
4772 0.58176
4773 0.58184
4774 0.58192
4775 0.582
4776 0.58208
4777 0.58216
4778 0.58224
4779 0.58232
4780 0.5824
4781 0.58248
4782 0.58256
4783 0.58264
4784 0.58272
4785 0.5828
4786 0.58288
4787 0.58296
4788 0.58304
4789 0.58312
4790 0.5832
4791 0.58328
4792 0.58336
4793 0.58344
4794 0.58352
4795 0.5836
4796 0.58368
4797 0.58376
4798 0.58384
4799 0.58392
4800 0.584
4801 0.58408
4802 0.58416
4803 0.58424
4804 0.58432
4805 0.5844
4806 0.58448
4807 0.58456
4808 0.58464
4809 0.58472
4810 0.5848
4811 0.58488
4812 0.58496
4813 0.58504
4814 0.58512
4815 0.5852
4816 0.58528
4817 0.58536
4818 0.58544
4819 0.58552
4820 0.5856
4821 0.58568
4822 0.58576
4823 0.58584
4824 0.58592
4825 0.586
4826 0.58608
4827 0.58616
4828 0.58624
4829 0.58632
4830 0.5864
4831 0.58648
4832 0.58656
4833 0.58664
4834 0.58672
4835 0.5868
4836 0.58688
4837 0.58696
4838 0.58704
4839 0.58712
4840 0.5872
4841 0.58728
4842 0.58736
4843 0.58744
4844 0.58752
4845 0.5876
4846 0.58768
4847 0.58776
4848 0.58784
4849 0.58792
4850 0.588
4851 0.58808
4852 0.58816
4853 0.58824
4854 0.58832
4855 0.5884
4856 0.58848
4857 0.58856
4858 0.58864
4859 0.58872
4860 0.5888
4861 0.58888
4862 0.58896
4863 0.58904
4864 0.58912
4865 0.5892
4866 0.58928
4867 0.58936
4868 0.58944
4869 0.58952
4870 0.5896
4871 0.58968
4872 0.58976
4873 0.58984
4874 0.58992
4875 0.59
4876 0.59008
4877 0.59016
4878 0.59024
4879 0.59032
4880 0.5904
4881 0.59048
4882 0.59056
4883 0.59064
4884 0.59072
4885 0.5908
4886 0.59088
4887 0.59096
4888 0.59104
4889 0.59112
4890 0.5912
4891 0.59128
4892 0.59136
4893 0.59144
4894 0.59152
4895 0.5916
4896 0.59168
4897 0.59176
4898 0.59184
4899 0.59192
4900 0.592
4901 0.59208
4902 0.59216
4903 0.59224
4904 0.59232
4905 0.5924
4906 0.59248
4907 0.59256
4908 0.59264
4909 0.59272
4910 0.5928
4911 0.59288
4912 0.59296
4913 0.59304
4914 0.59312
4915 0.5932
4916 0.59328
4917 0.59336
4918 0.59344
4919 0.59352
4920 0.5936
4921 0.59368
4922 0.59376
4923 0.59384
4924 0.59392
4925 0.594
4926 0.59408
4927 0.59416
4928 0.59424
4929 0.59432
4930 0.5944
4931 0.59448
4932 0.59456
4933 0.59464
4934 0.59472
4935 0.5948
4936 0.59488
4937 0.59496
4938 0.59504
4939 0.59512
4940 0.5952
4941 0.59528
4942 0.59536
4943 0.59544
4944 0.59552
4945 0.5956
4946 0.59568
4947 0.59576
4948 0.59584
4949 0.59592
4950 0.596
4951 0.59608
4952 0.59616
4953 0.59624
4954 0.59632
4955 0.5964
4956 0.59648
4957 0.59656
4958 0.59664
4959 0.59672
4960 0.5968
4961 0.59688
4962 0.59696
4963 0.59704
4964 0.59712
4965 0.5972
4966 0.59728
4967 0.59736
4968 0.59744
4969 0.59752
4970 0.5976
4971 0.59768
4972 0.59776
4973 0.59784
4974 0.59792
4975 0.598
4976 0.59808
4977 0.59816
4978 0.59824
4979 0.59832
4980 0.5984
4981 0.59848
4982 0.59856
4983 0.59864
4984 0.59872
4985 0.5988
4986 0.59888
4987 0.59896
4988 0.59904
4989 0.59912
4990 0.5992
4991 0.59928
4992 0.59936
4993 0.59944
4994 0.59952
4995 0.5996
4996 0.59968
4997 0.59976
4998 0.59984
4999 0.59992
5000 0.6
};
\addlegendentry{$\beta_2$}
\addplot [semithick, crimson2143940]
table {%
1 -0.414941322815298
2 -0.414845152762875
3 -0.41474898912072
4 -0.41465283188798
5 -0.414556681063799
6 -0.414460536647323
7 -0.414364398637699
8 -0.414268267034073
9 -0.414172141835591
10 -0.414076023041399
11 -0.413979910650644
12 -0.413883804662473
13 -0.413787705076034
14 -0.413691611890473
15 -0.413595525104937
16 -0.413499444718575
17 -0.413403370730534
18 -0.413307303139961
19 -0.413211241946006
20 -0.413115187147815
21 -0.413019138744538
22 -0.412923096735323
23 -0.412827061119319
24 -0.412731031895675
25 -0.412635009063539
26 -0.412538992622062
27 -0.412442982570392
28 -0.412346978907679
29 -0.412250981633072
30 -0.412154990745723
31 -0.41205900624478
32 -0.411963028129394
33 -0.411867056398716
34 -0.411771091051895
35 -0.411675132088084
36 -0.411579179506433
37 -0.411483233306092
38 -0.411387293486214
39 -0.411291360045949
40 -0.41119543298445
41 -0.411099512300867
42 -0.411003597994354
43 -0.410907690064062
44 -0.410811788509143
45 -0.41071589332875
46 -0.410620004522036
47 -0.410524122088153
48 -0.410428246026254
49 -0.410332376335493
50 -0.410236513015023
51 -0.410140656063996
52 -0.410044805481568
53 -0.409948961266891
54 -0.409853123419121
55 -0.40975729193741
56 -0.409661466820913
57 -0.409565648068784
58 -0.409469835680179
59 -0.409374029654253
60 -0.409278229990159
61 -0.409182436687053
62 -0.409086649744092
63 -0.408990869160429
64 -0.408895094935221
65 -0.408799327067624
66 -0.408703565556793
67 -0.408607810401886
68 -0.408512061602057
69 -0.408416319156464
70 -0.408320583064263
71 -0.408224853324611
72 -0.408129129936666
73 -0.408033412899584
74 -0.407937702212523
75 -0.40784199787464
76 -0.407746299885093
77 -0.407650608243039
78 -0.407554922947638
79 -0.407459243998046
80 -0.407363571393423
81 -0.407267905132926
82 -0.407172245215715
83 -0.407076591640949
84 -0.406980944407785
85 -0.406885303515385
86 -0.406789668962906
87 -0.406694040749509
88 -0.406598418874353
89 -0.406502803336598
90 -0.406407194135404
91 -0.406311591269931
92 -0.40621599473934
93 -0.406120404542791
94 -0.406024820679444
95 -0.405929243148462
96 -0.405833671949004
97 -0.405738107080232
98 -0.405642548541307
99 -0.405546996331391
100 -0.405451450449646
101 -0.405355910895233
102 -0.405260377667314
103 -0.405164850765052
104 -0.405069330187608
105 -0.404973815934146
106 -0.404878308003828
107 -0.404782806395818
108 -0.404687311109277
109 -0.404591822143369
110 -0.404496339497258
111 -0.404400863170107
112 -0.40430539316108
113 -0.40420992946934
114 -0.404114472094052
115 -0.40401902103438
116 -0.403923576289488
117 -0.40382813785854
118 -0.403732705740703
119 -0.403637279935139
120 -0.403541860441014
121 -0.403446447257494
122 -0.403351040383744
123 -0.403255639818929
124 -0.403160245562215
125 -0.403064857612768
126 -0.402969475969753
127 -0.402874100632338
128 -0.402778731599688
129 -0.40268336887097
130 -0.40258801244535
131 -0.402492662321995
132 -0.402397318500073
133 -0.402301980978751
134 -0.402206649757195
135 -0.402111324834574
136 -0.402016006210054
137 -0.401920693882805
138 -0.401825387851993
139 -0.401730088116787
140 -0.401634794676355
141 -0.401539507529867
142 -0.401444226676489
143 -0.401348952115392
144 -0.401253683845744
145 -0.401158421866715
146 -0.401063166177473
147 -0.400967916777188
148 -0.40087267366503
149 -0.400777436840169
150 -0.400682206301774
151 -0.400586982049016
152 -0.400491764081064
153 -0.400396552397091
154 -0.400301346996265
155 -0.400206147877758
156 -0.400110955040741
157 -0.400015768484385
158 -0.399920588207861
159 -0.39982541421034
160 -0.399730246490995
161 -0.399635085048997
162 -0.399539929883518
163 -0.39944478099373
164 -0.399349638378805
165 -0.399254502037916
166 -0.399159371970236
167 -0.399064248174936
168 -0.39896913065119
169 -0.398874019398172
170 -0.398778914415054
171 -0.398683815701009
172 -0.398588723255212
173 -0.398493637076836
174 -0.398398557165055
175 -0.398303483519043
176 -0.398208416137974
177 -0.398113355021022
178 -0.398018300167363
179 -0.397923251576171
180 -0.397828209246621
181 -0.397733173177887
182 -0.397638143369146
183 -0.397543119819571
184 -0.39744810252834
185 -0.397353091494627
186 -0.397258086717609
187 -0.397163088196461
188 -0.39706809593036
189 -0.396973109918482
190 -0.396878130160004
191 -0.396783156654101
192 -0.396688189399952
193 -0.396593228396732
194 -0.39649827364362
195 -0.396403325139793
196 -0.396308382884427
197 -0.396213446876701
198 -0.396118517115792
199 -0.396023593600879
200 -0.395928676331139
201 -0.395833765305751
202 -0.395738860523894
203 -0.395643961984745
204 -0.395549069687484
205 -0.395454183631289
206 -0.395359303815341
207 -0.395264430238817
208 -0.395169562900897
209 -0.395074701800762
210 -0.39497984693759
211 -0.394884998310563
212 -0.394790155918858
213 -0.394695319761658
214 -0.394600489838142
215 -0.394505666147491
216 -0.394410848688886
217 -0.394316037461507
218 -0.394221232464536
219 -0.394126433697154
220 -0.394031641158542
221 -0.393936854847881
222 -0.393842074764354
223 -0.393747300907142
224 -0.393652533275428
225 -0.393557771868392
226 -0.393463016685219
227 -0.39336826772509
228 -0.393273524987187
229 -0.393178788470695
230 -0.393084058174795
231 -0.392989334098671
232 -0.392894616241506
233 -0.392799904602483
234 -0.392705199180787
235 -0.392610499975601
236 -0.392515806986109
237 -0.392421120211495
238 -0.392326439650944
239 -0.392231765303639
240 -0.392137097168765
241 -0.392042435245507
242 -0.391947779533051
243 -0.39185313003058
244 -0.391758486737281
245 -0.391663849652339
246 -0.391569218774938
247 -0.391474594104266
248 -0.391379975639508
249 -0.391285363379849
250 -0.391190757324476
251 -0.391096157472576
252 -0.391001563823334
253 -0.390906976375938
254 -0.390812395129575
255 -0.390717820083431
256 -0.390623251236693
257 -0.390528688588549
258 -0.390434132138187
259 -0.390339581884793
260 -0.390245037827557
261 -0.390150499965664
262 -0.390055968298305
263 -0.389961442824667
264 -0.389866923543938
265 -0.389772410455307
266 -0.389677903557963
267 -0.389583402851095
268 -0.389488908333891
269 -0.389394420005542
270 -0.389299937865236
271 -0.389205461912162
272 -0.389110992145512
273 -0.389016528564474
274 -0.388922071168238
275 -0.388827619955995
276 -0.388733174926935
277 -0.388638736080249
278 -0.388544303415127
279 -0.38844987693076
280 -0.388355456626338
281 -0.388261042501054
282 -0.388166634554098
283 -0.388072232784663
284 -0.387977837191938
285 -0.387883447775117
286 -0.387789064533391
287 -0.387694687465952
288 -0.387600316571993
289 -0.387505951850705
290 -0.387411593301282
291 -0.387317240922917
292 -0.387222894714801
293 -0.387128554676128
294 -0.387034220806091
295 -0.386939893103884
296 -0.386845571568701
297 -0.386751256199734
298 -0.386656946996178
299 -0.386562643957226
300 -0.386468347082073
301 -0.386374056369913
302 -0.386279771819941
303 -0.38618549343135
304 -0.386091221203337
305 -0.385996955135096
306 -0.385902695225821
307 -0.385808441474709
308 -0.385714193880954
309 -0.385619952443752
310 -0.385525717162299
311 -0.385431488035791
312 -0.385337265063424
313 -0.385243048244393
314 -0.385148837577896
315 -0.385054633063129
316 -0.384960434699289
317 -0.384866242485571
318 -0.384772056421174
319 -0.384677876505295
320 -0.38458370273713
321 -0.384489535115877
322 -0.384395373640734
323 -0.384301218310899
324 -0.384207069125569
325 -0.384112926083943
326 -0.384018789185219
327 -0.383924658428595
328 -0.383830533813269
329 -0.383736415338441
330 -0.38364230300331
331 -0.383548196807073
332 -0.383454096748932
333 -0.383360002828083
334 -0.383265915043729
335 -0.383171833395067
336 -0.383077757881299
337 -0.382983688501623
338 -0.38288962525524
339 -0.38279556814135
340 -0.382701517159154
341 -0.382607472307852
342 -0.382513433586644
343 -0.382419400994733
344 -0.382325374531319
345 -0.382231354195602
346 -0.382137339986785
347 -0.382043331904069
348 -0.381949329946656
349 -0.381855334113748
350 -0.381761344404545
351 -0.381667360818252
352 -0.381573383354069
353 -0.3814794120112
354 -0.381385446788847
355 -0.381291487686212
356 -0.3811975347025
357 -0.381103587836912
358 -0.381009647088652
359 -0.380915712456924
360 -0.380821783940931
361 -0.380727861539876
362 -0.380633945252964
363 -0.380540035079399
364 -0.380446131018384
365 -0.380352233069125
366 -0.380258341230825
367 -0.380164455502689
368 -0.380070575883922
369 -0.37997670237373
370 -0.379882834971316
371 -0.379788973675886
372 -0.379695118486647
373 -0.379601269402802
374 -0.379507426423559
375 -0.379413589548122
376 -0.379319758775699
377 -0.379225934105495
378 -0.379132115536716
379 -0.379038303068569
380 -0.37894449670026
381 -0.378850696430998
382 -0.378756902259987
383 -0.378663114186436
384 -0.378569332209552
385 -0.378475556328542
386 -0.378381786542614
387 -0.378288022850976
388 -0.378194265252835
389 -0.378100513747399
390 -0.378006768333877
391 -0.377913029011477
392 -0.377819295779408
393 -0.377725568636877
394 -0.377631847583095
395 -0.37753813261727
396 -0.377444423738611
397 -0.377350720946327
398 -0.377257024239628
399 -0.377163333617724
400 -0.377069649079823
401 -0.376975970625137
402 -0.376882298252875
403 -0.376788631962247
404 -0.376694971752464
405 -0.376601317622736
406 -0.376507669572274
407 -0.376414027600288
408 -0.37632039170599
409 -0.376226761888591
410 -0.376133138147302
411 -0.376039520481334
412 -0.375945908889899
413 -0.375852303372209
414 -0.375758703927476
415 -0.375665110554912
416 -0.375571523253728
417 -0.375477942023138
418 -0.375384366862354
419 -0.375290797770587
420 -0.375197234747053
421 -0.375103677790962
422 -0.375010126901529
423 -0.374916582077966
424 -0.374823043319488
425 -0.374729510625307
426 -0.374635983994637
427 -0.374542463426693
428 -0.374448948920688
429 -0.374355440475836
430 -0.374261938091352
431 -0.374168441766451
432 -0.374074951500346
433 -0.373981467292253
434 -0.373887989141387
435 -0.373794517046962
436 -0.373701051008195
437 -0.3736075910243
438 -0.373514137094493
439 -0.37342068921799
440 -0.373327247394007
441 -0.373233811621759
442 -0.373140381900463
443 -0.373046958229335
444 -0.372953540607591
445 -0.372860129034449
446 -0.372766723509125
447 -0.372673324030836
448 -0.372579930598799
449 -0.372486543212231
450 -0.37239316187035
451 -0.372299786572373
452 -0.372206417317518
453 -0.372113054105003
454 -0.372019696934045
455 -0.371926345803864
456 -0.371833000713676
457 -0.371739661662701
458 -0.371646328650158
459 -0.371553001675264
460 -0.37145968073724
461 -0.371366365835303
462 -0.371273056968673
463 -0.371179754136571
464 -0.371086457338214
465 -0.370993166572822
466 -0.370899881839617
467 -0.370806603137817
468 -0.370713330466642
469 -0.370620063825314
470 -0.370526803213051
471 -0.370433548629076
472 -0.370340300072608
473 -0.370247057542869
474 -0.370153821039079
475 -0.37006059056046
476 -0.369967366106233
477 -0.369874147675619
478 -0.369780935267841
479 -0.369687728882119
480 -0.369594528517677
481 -0.369501334173735
482 -0.369408145849516
483 -0.369314963544243
484 -0.369221787257138
485 -0.369128616987424
486 -0.369035452734323
487 -0.368942294497059
488 -0.368849142274855
489 -0.368755996066934
490 -0.368662855872519
491 -0.368569721690834
492 -0.368476593521103
493 -0.368383471362549
494 -0.368290355214397
495 -0.368197245075871
496 -0.368104140946196
497 -0.368011042824595
498 -0.367917950710293
499 -0.367824864602516
500 -0.367731784500487
501 -0.367638710403433
502 -0.367545642310578
503 -0.367452580221148
504 -0.367359524134368
505 -0.367266474049465
506 -0.367173429965663
507 -0.367080391882189
508 -0.366987359798269
509 -0.366894333713129
510 -0.366801313625996
511 -0.366708299536097
512 -0.366615291442657
513 -0.366522289344904
514 -0.366429293242065
515 -0.366336303133368
516 -0.366243319018039
517 -0.366150340895306
518 -0.366057368764396
519 -0.365964402624538
520 -0.365871442474959
521 -0.365778488314888
522 -0.365685540143552
523 -0.36559259796018
524 -0.365499661764001
525 -0.365406731554243
526 -0.365313807330135
527 -0.365220889090906
528 -0.365127976835786
529 -0.365035070564002
530 -0.364942170274786
531 -0.364849275967366
532 -0.364756387640972
533 -0.364663505294834
534 -0.364570628928182
535 -0.364477758540246
536 -0.364384894130257
537 -0.364292035697445
538 -0.36419918324104
539 -0.364106336760274
540 -0.364013496254377
541 -0.36392066172258
542 -0.363827833164115
543 -0.363735010578213
544 -0.363642193964105
545 -0.363549383321023
546 -0.363456578648199
547 -0.363363779944865
548 -0.363270987210252
549 -0.363178200443594
550 -0.363085419644122
551 -0.36299264481107
552 -0.362899875943669
553 -0.362807113041152
554 -0.362714356102753
555 -0.362621605127705
556 -0.362528860115241
557 -0.362436121064594
558 -0.362343387974999
559 -0.362250660845688
560 -0.362157939675895
561 -0.362065224464855
562 -0.361972515211802
563 -0.36187981191597
564 -0.361787114576594
565 -0.361694423192907
566 -0.361601737764146
567 -0.361509058289545
568 -0.361416384768338
569 -0.361323717199761
570 -0.36123105558305
571 -0.36113839991744
572 -0.361045750202166
573 -0.360953106436465
574 -0.360860468619572
575 -0.360767836750723
576 -0.360675210829155
577 -0.360582590854103
578 -0.360489976824806
579 -0.360397368740498
580 -0.360304766600418
581 -0.360212170403801
582 -0.360119580149886
583 -0.360026995837909
584 -0.359934417467107
585 -0.359841845036719
586 -0.359749278545982
587 -0.359656717994134
588 -0.359564163380412
589 -0.359471614704056
590 -0.359379071964302
591 -0.359286535160391
592 -0.35919400429156
593 -0.359101479357047
594 -0.359008960356093
595 -0.358916447287935
596 -0.358823940151813
597 -0.358731438946967
598 -0.358638943672636
599 -0.358546454328059
600 -0.358453970912476
601 -0.358361493425128
602 -0.358269021865253
603 -0.358176556232093
604 -0.358084096524887
605 -0.357991642742877
606 -0.357899194885302
607 -0.357806752951404
608 -0.357714316940423
609 -0.357621886851601
610 -0.357529462684178
611 -0.357437044437397
612 -0.357344632110498
613 -0.357252225702723
614 -0.357159825213315
615 -0.357067430641514
616 -0.356975041986563
617 -0.356882659247705
618 -0.356790282424181
619 -0.356697911515234
620 -0.356605546520108
621 -0.356513187438044
622 -0.356420834268285
623 -0.356328487010075
624 -0.356236145662658
625 -0.356143810225275
626 -0.356051480697172
627 -0.355959157077591
628 -0.355866839365776
629 -0.355774527560972
630 -0.355682221662423
631 -0.355589921669372
632 -0.355497627581064
633 -0.355405339396744
634 -0.355313057115657
635 -0.355220780737047
636 -0.355128510260159
637 -0.355036245684238
638 -0.35494398700853
639 -0.354851734232281
640 -0.354759487354735
641 -0.354667246375138
642 -0.354575011292737
643 -0.354482782106777
644 -0.354390558816504
645 -0.354298341421165
646 -0.354206129920006
647 -0.354113924312274
648 -0.354021724597216
649 -0.353929530774077
650 -0.353837342842106
651 -0.35374516080055
652 -0.353652984648655
653 -0.35356081438567
654 -0.353468650010841
655 -0.353376491523417
656 -0.353284338922645
657 -0.353192192207774
658 -0.353100051378052
659 -0.353007916432726
660 -0.352915787371046
661 -0.35282366419226
662 -0.352731546895617
663 -0.352639435480365
664 -0.352547329945754
665 -0.352455230291033
666 -0.352363136515451
667 -0.352271048618258
668 -0.352178966598703
669 -0.352086890456036
670 -0.351994820189507
671 -0.351902755798366
672 -0.351810697281862
673 -0.351718644639248
674 -0.351626597869772
675 -0.351534556972686
676 -0.35144252194724
677 -0.351350492792685
678 -0.351258469508272
679 -0.351166452093253
680 -0.351074440546879
681 -0.350982434868401
682 -0.35089043505707
683 -0.350798441112139
684 -0.35070645303286
685 -0.350614470818484
686 -0.350522494468264
687 -0.350430523981452
688 -0.3503385593573
689 -0.350246600595062
690 -0.35015464769399
691 -0.350062700653336
692 -0.349970759472354
693 -0.349878824150297
694 -0.349786894686419
695 -0.349694971079972
696 -0.349603053330211
697 -0.349511141436389
698 -0.34941923539776
699 -0.349327335213578
700 -0.349235440883098
701 -0.349143552405573
702 -0.349051669780258
703 -0.348959793006409
704 -0.348867922083278
705 -0.348776057010122
706 -0.348684197786196
707 -0.348592344410754
708 -0.348500496883052
709 -0.348408655202346
710 -0.348316819367891
711 -0.348224989378942
712 -0.348133165234756
713 -0.348041346934589
714 -0.347949534477697
715 -0.347857727863336
716 -0.347765927090763
717 -0.347674132159234
718 -0.347582343068006
719 -0.347490559816336
720 -0.347398782403481
721 -0.347307010828698
722 -0.347215245091244
723 -0.347123485190378
724 -0.347031731125355
725 -0.346939982895435
726 -0.346848240499876
727 -0.346756503937934
728 -0.346664773208869
729 -0.346573048311938
730 -0.3464813292464
731 -0.346389616011514
732 -0.346297908606539
733 -0.346206207030732
734 -0.346114511283354
735 -0.346022821363663
736 -0.345931137270919
737 -0.345839459004381
738 -0.345747786563309
739 -0.345656119946962
740 -0.345564459154601
741 -0.345472804185484
742 -0.345381155038874
743 -0.345289511714028
744 -0.345197874210209
745 -0.345106242526677
746 -0.345014616662692
747 -0.344922996617516
748 -0.344831382390408
749 -0.344739773980631
750 -0.344648171387446
751 -0.344556574610114
752 -0.344464983647896
753 -0.344373398500054
754 -0.344281819165851
755 -0.344190245644548
756 -0.344098677935406
757 -0.34400711603769
758 -0.34391555995066
759 -0.343824009673579
760 -0.343732465205711
761 -0.343640926546317
762 -0.343549393694661
763 -0.343457866650006
764 -0.343366345411616
765 -0.343274829978752
766 -0.34318332035068
767 -0.343091816526663
768 -0.343000318505964
769 -0.342908826287847
770 -0.342817339871577
771 -0.342725859256417
772 -0.342634384441633
773 -0.342542915426488
774 -0.342451452210247
775 -0.342359994792176
776 -0.342268543171538
777 -0.342177097347599
778 -0.342085657319624
779 -0.341994223086879
780 -0.341902794648628
781 -0.341811372004139
782 -0.341719955152675
783 -0.341628544093504
784 -0.341537138825891
785 -0.341445739349102
786 -0.341354345662404
787 -0.341262957765063
788 -0.341171575656346
789 -0.341080199335519
790 -0.34098882880185
791 -0.340897464054605
792 -0.340806105093052
793 -0.340714751916457
794 -0.340623404524089
795 -0.340532062915214
796 -0.340440727089101
797 -0.340349397045017
798 -0.34025807278223
799 -0.340166754300009
800 -0.340075441597622
801 -0.339984134674336
802 -0.339892833529422
803 -0.339801538162146
804 -0.339710248571779
805 -0.339618964757589
806 -0.339527686718844
807 -0.339436414454816
808 -0.339345147964772
809 -0.339253887247982
810 -0.339162632303716
811 -0.339071383131244
812 -0.338980139729836
813 -0.338888902098761
814 -0.33879767023729
815 -0.338706444144693
816 -0.338615223820242
817 -0.338524009263205
818 -0.338432800472854
819 -0.338341597448461
820 -0.338250400189295
821 -0.338159208694629
822 -0.338068022963733
823 -0.337976842995879
824 -0.337885668790339
825 -0.337794500346383
826 -0.337703337663285
827 -0.337612180740316
828 -0.337521029576749
829 -0.337429884171854
830 -0.337338744524906
831 -0.337247610635176
832 -0.337156482501937
833 -0.337065360124463
834 -0.336974243502025
835 -0.336883132633897
836 -0.336792027519353
837 -0.336700928157665
838 -0.336609834548107
839 -0.336518746689953
840 -0.336427664582477
841 -0.336336588224953
842 -0.336245517616654
843 -0.336154452756855
844 -0.33606339364483
845 -0.335972340279853
846 -0.3358812926612
847 -0.335790250788145
848 -0.335699214659963
849 -0.335608184275929
850 -0.335517159635317
851 -0.335426140737405
852 -0.335335127581466
853 -0.335244120166776
854 -0.335153118492611
855 -0.335062122558248
856 -0.334971132362961
857 -0.334880147906028
858 -0.334789169186723
859 -0.334698196204325
860 -0.334607228958109
861 -0.334516267447351
862 -0.33442531167133
863 -0.334334361629321
864 -0.334243417320601
865 -0.334152478744449
866 -0.334061545900141
867 -0.333970618786955
868 -0.333879697404169
869 -0.333788781751059
870 -0.333697871826905
871 -0.333606967630984
872 -0.333516069162574
873 -0.333425176420954
874 -0.333334289405402
875 -0.333243408115197
876 -0.333152532549617
877 -0.333061662707941
878 -0.332970798589448
879 -0.332879940193418
880 -0.332789087519129
881 -0.332698240565862
882 -0.332607399332895
883 -0.332516563819508
884 -0.332425734024981
885 -0.332334909948594
886 -0.332244091589628
887 -0.332153278947361
888 -0.332062472021076
889 -0.331971670810051
890 -0.331880875313568
891 -0.331790085530908
892 -0.331699301461351
893 -0.331608523104178
894 -0.331517750458671
895 -0.331426983524111
896 -0.331336222299779
897 -0.331245466784957
898 -0.331154716978927
899 -0.331063972880971
900 -0.330973234490369
901 -0.330882501806406
902 -0.330791774828362
903 -0.33070105355552
904 -0.330610337987163
905 -0.330519628122574
906 -0.330428923961034
907 -0.330338225501828
908 -0.330247532744238
909 -0.330156845687547
910 -0.330066164331039
911 -0.329975488673998
912 -0.329884818715706
913 -0.329794154455447
914 -0.329703495892506
915 -0.329612843026166
916 -0.329522195855712
917 -0.329431554380428
918 -0.329340918599597
919 -0.329250288512506
920 -0.329159664118438
921 -0.329069045416679
922 -0.328978432406512
923 -0.328887825087224
924 -0.3287972234581
925 -0.328706627518424
926 -0.328616037267483
927 -0.328525452704562
928 -0.328434873828947
929 -0.328344300639923
930 -0.328253733136777
931 -0.328163171318795
932 -0.328072615185263
933 -0.327982064735468
934 -0.327891519968696
935 -0.327800980884234
936 -0.327710447481369
937 -0.327619919759387
938 -0.327529397717576
939 -0.327438881355223
940 -0.327348370671615
941 -0.327257865666041
942 -0.327167366337787
943 -0.327076872686141
944 -0.326986384710391
945 -0.326895902409826
946 -0.326805425783733
947 -0.326714954831401
948 -0.326624489552119
949 -0.326534029945174
950 -0.326443576009855
951 -0.326353127745452
952 -0.326262685151254
953 -0.326172248226548
954 -0.326081816970626
955 -0.325991391382775
956 -0.325900971462286
957 -0.325810557208448
958 -0.325720148620552
959 -0.325629745697886
960 -0.325539348439741
961 -0.325448956845408
962 -0.325358570914176
963 -0.325268190645335
964 -0.325177816038178
965 -0.325087447091993
966 -0.324997083806073
967 -0.324906726179708
968 -0.324816374212189
969 -0.324726027902807
970 -0.324635687250854
971 -0.324545352255622
972 -0.324455022916401
973 -0.324364699232485
974 -0.324274381203164
975 -0.32418406882773
976 -0.324093762105477
977 -0.324003461035696
978 -0.323913165617679
979 -0.32382287585072
980 -0.32373259173411
981 -0.323642313267144
982 -0.323552040449113
983 -0.323461773279311
984 -0.323371511757031
985 -0.323281255881567
986 -0.323191005652211
987 -0.323100761068259
988 -0.323010522129002
989 -0.322920288833737
990 -0.322830061181755
991 -0.322739839172352
992 -0.322649622804822
993 -0.322559412078459
994 -0.322469206992558
995 -0.322379007546413
996 -0.32228881373932
997 -0.322198625570573
998 -0.322108443039468
999 -0.322018266145299
1000 -0.321928094887362
1001 -0.321837929264953
1002 -0.321747769277367
1003 -0.3216576149239
1004 -0.321567466203847
1005 -0.321477323116506
1006 -0.321387185661171
1007 -0.32129705383714
1008 -0.321206927643708
1009 -0.321116807080173
1010 -0.32102669214583
1011 -0.320936582839977
1012 -0.320846479161911
1013 -0.320756381110928
1014 -0.320666288686327
1015 -0.320576201887404
1016 -0.320486120713456
1017 -0.320396045163782
1018 -0.320305975237679
1019 -0.320215910934444
1020 -0.320125852253377
1021 -0.320035799193775
1022 -0.319945751754936
1023 -0.319855709936159
1024 -0.319765673736742
1025 -0.319675643155984
1026 -0.319585618193183
1027 -0.31949559884764
1028 -0.319405585118651
1029 -0.319315577005518
1030 -0.319225574507539
1031 -0.319135577624013
1032 -0.319045586354241
1033 -0.318955600697521
1034 -0.318865620653155
1035 -0.31877564622044
1036 -0.318685677398679
1037 -0.31859571418717
1038 -0.318505756585215
1039 -0.318415804592114
1040 -0.318325858207167
1041 -0.318235917429675
1042 -0.318145982258939
1043 -0.318056052694261
1044 -0.31796612873494
1045 -0.31787621038028
1046 -0.31778629762958
1047 -0.317696390482142
1048 -0.317606488937269
1049 -0.317516592994261
1050 -0.317426702652422
1051 -0.317336817911052
1052 -0.317246938769454
1053 -0.317157065226931
1054 -0.317067197282784
1055 -0.316977334936317
1056 -0.316887478186832
1057 -0.316797627033632
1058 -0.31670778147602
1059 -0.316617941513299
1060 -0.316528107144772
1061 -0.316438278369743
1062 -0.316348455187515
1063 -0.316258637597392
1064 -0.316168825598677
1065 -0.316079019190675
1066 -0.315989218372689
1067 -0.315899423144023
1068 -0.315809633503983
1069 -0.315719849451871
1070 -0.315630070986993
1071 -0.315540298108654
1072 -0.315450530816158
1073 -0.315360769108809
1074 -0.315271012985914
1075 -0.315181262446777
1076 -0.315091517490704
1077 -0.315001778117
1078 -0.31491204432497
1079 -0.314822316113922
1080 -0.314732593483158
1081 -0.314642876431987
1082 -0.314553164959715
1083 -0.314463459065646
1084 -0.314373758749089
1085 -0.314284064009348
1086 -0.314194374845732
1087 -0.314104691257546
1088 -0.314015013244097
1089 -0.313925340804693
1090 -0.313835673938641
1091 -0.313746012645247
1092 -0.313656356923819
1093 -0.313566706773665
1094 -0.313477062194093
1095 -0.313387423184409
1096 -0.313297789743922
1097 -0.313208161871941
1098 -0.313118539567772
1099 -0.313028922830725
1100 -0.312939311660108
1101 -0.312849706055229
1102 -0.312760106015397
1103 -0.312670511539921
1104 -0.31258092262811
1105 -0.312491339279272
1106 -0.312401761492718
1107 -0.312312189267756
1108 -0.312222622603695
1109 -0.312133061499846
1110 -0.312043505955518
1111 -0.311953955970021
1112 -0.311864411542665
1113 -0.311774872672759
1114 -0.311685339359615
1115 -0.311595811602542
1116 -0.311506289400851
1117 -0.311416772753852
1118 -0.311327261660857
1119 -0.311237756121176
1120 -0.31114825613412
1121 -0.311058761699
1122 -0.310969272815127
1123 -0.310879789481813
1124 -0.31079031169837
1125 -0.310700839464108
1126 -0.31061137277834
1127 -0.310521911640378
1128 -0.310432456049533
1129 -0.310343006005118
1130 -0.310253561506444
1131 -0.310164122552825
1132 -0.310074689143573
1133 -0.309985261278001
1134 -0.30989583895542
1135 -0.309806422175145
1136 -0.309717010936488
1137 -0.309627605238762
1138 -0.309538205081281
1139 -0.309448810463358
1140 -0.309359421384307
1141 -0.30927003784344
1142 -0.309180659840073
1143 -0.309091287373519
1144 -0.309001920443092
1145 -0.308912559048106
1146 -0.308823203187876
1147 -0.308733852861715
1148 -0.308644508068939
1149 -0.308555168808863
1150 -0.3084658350808
1151 -0.308376506884066
1152 -0.308287184217976
1153 -0.308197867081846
1154 -0.308108555474989
1155 -0.308019249396723
1156 -0.307929948846363
1157 -0.307840653823224
1158 -0.307751364326621
1159 -0.307662080355872
1160 -0.307572801910292
1161 -0.307483528989198
1162 -0.307394261591905
1163 -0.30730499971773
1164 -0.30721574336599
1165 -0.307126492536002
1166 -0.307037247227081
1167 -0.306948007438546
1168 -0.306858773169714
1169 -0.306769544419901
1170 -0.306680321188425
1171 -0.306591103474604
1172 -0.306501891277755
1173 -0.306412684597195
1174 -0.306323483432243
1175 -0.306234287782217
1176 -0.306145097646435
1177 -0.306055913024214
1178 -0.305966733914874
1179 -0.305877560317733
1180 -0.30578839223211
1181 -0.305699229657322
1182 -0.30561007259269
1183 -0.305520921037531
1184 -0.305431774991166
1185 -0.305342634452914
1186 -0.305253499422093
1187 -0.305164369898024
1188 -0.305075245880026
1189 -0.304986127367418
1190 -0.304897014359521
1191 -0.304807906855655
1192 -0.304718804855139
1193 -0.304629708357295
1194 -0.304540617361442
1195 -0.3044515318669
1196 -0.304362451872992
1197 -0.304273377379037
1198 -0.304184308384355
1199 -0.30409524488827
1200 -0.3040061868901
1201 -0.303917134389168
1202 -0.303828087384795
1203 -0.303739045876303
1204 -0.303650009863013
1205 -0.303560979344247
1206 -0.303471954319326
1207 -0.303382934787574
1208 -0.303293920748311
1209 -0.303204912200861
1210 -0.303115909144546
1211 -0.303026911578687
1212 -0.302937919502609
1213 -0.302848932915633
1214 -0.302759951817082
1215 -0.302670976206281
1216 -0.302582006082551
1217 -0.302493041445215
1218 -0.302404082293598
1219 -0.302315128627024
1220 -0.302226180444814
1221 -0.302137237746294
1222 -0.302048300530787
1223 -0.301959368797617
1224 -0.301870442546109
1225 -0.301781521775586
1226 -0.301692606485373
1227 -0.301603696674795
1228 -0.301514792343177
1229 -0.301425893489842
1230 -0.301337000114116
1231 -0.301248112215323
1232 -0.30115922979279
1233 -0.301070352845842
1234 -0.300981481373803
1235 -0.300892615375999
1236 -0.300803754851756
1237 -0.3007148998004
1238 -0.300626050221256
1239 -0.300537206113651
1240 -0.300448367476911
1241 -0.300359534310361
1242 -0.300270706613329
1243 -0.300181884385141
1244 -0.300093067625124
1245 -0.300004256332604
1246 -0.299915450506908
1247 -0.299826650147363
1248 -0.299737855253296
1249 -0.299649065824036
1250 -0.299560281858908
1251 -0.299471503357241
1252 -0.299382730318361
1253 -0.299293962741598
1254 -0.299205200626279
1255 -0.299116443971731
1256 -0.299027692777284
1257 -0.298938947042264
1258 -0.298850206766001
1259 -0.298761471947823
1260 -0.298672742587059
1261 -0.298584018683038
1262 -0.298495300235087
1263 -0.298406587242537
1264 -0.298317879704717
1265 -0.298229177620955
1266 -0.298140480990581
1267 -0.298051789812925
1268 -0.297963104087316
1269 -0.297874423813084
1270 -0.297785748989559
1271 -0.297697079616071
1272 -0.297608415691949
1273 -0.297519757216525
1274 -0.297431104189128
1275 -0.297342456609089
1276 -0.297253814475739
1277 -0.297165177788408
1278 -0.297076546546427
1279 -0.296987920749127
1280 -0.29689930039584
1281 -0.296810685485896
1282 -0.296722076018627
1283 -0.296633471993364
1284 -0.296544873409439
1285 -0.296456280266184
1286 -0.29636769256293
1287 -0.296279110299009
1288 -0.296190533473754
1289 -0.296101962086497
1290 -0.296013396136569
1291 -0.295924835623304
1292 -0.295836280546035
1293 -0.295747730904092
1294 -0.295659186696811
1295 -0.295570647923523
1296 -0.295482114583561
1297 -0.29539358667626
1298 -0.295305064200951
1299 -0.295216547156969
1300 -0.295128035543647
1301 -0.295039529360319
1302 -0.294951028606318
1303 -0.294862533280979
1304 -0.294774043383635
1305 -0.294685558913622
1306 -0.294597079870272
1307 -0.29450860625292
1308 -0.294420138060902
1309 -0.294331675293551
1310 -0.294243217950203
1311 -0.294154766030192
1312 -0.294066319532853
1313 -0.293977878457522
1314 -0.293889442803533
1315 -0.293801012570223
1316 -0.293712587756926
1317 -0.293624168362979
1318 -0.293535754387717
1319 -0.293447345830476
1320 -0.293358942690591
1321 -0.2932705449674
1322 -0.293182152660239
1323 -0.293093765768443
1324 -0.293005384291349
1325 -0.292917008228294
1326 -0.292828637578615
1327 -0.292740272341648
1328 -0.29265191251673
1329 -0.292563558103199
1330 -0.292475209100392
1331 -0.292386865507646
1332 -0.292298527324299
1333 -0.292210194549687
1334 -0.29212186718315
1335 -0.292033545224024
1336 -0.291945228671648
1337 -0.29185691752536
1338 -0.291768611784497
1339 -0.291680311448399
1340 -0.291592016516404
1341 -0.291503726987849
1342 -0.291415442862075
1343 -0.29132716413842
1344 -0.291238890816222
1345 -0.291150622894821
1346 -0.291062360373556
1347 -0.290974103251766
1348 -0.290885851528791
1349 -0.29079760520397
1350 -0.290709364276642
1351 -0.290621128746148
1352 -0.290532898611828
1353 -0.290444673873021
1354 -0.290356454529068
1355 -0.290268240579309
1356 -0.290180032023084
1357 -0.290091828859734
1358 -0.290003631088599
1359 -0.28991543870902
1360 -0.289827251720338
1361 -0.289739070121895
1362 -0.28965089391303
1363 -0.289562723093086
1364 -0.289474557661403
1365 -0.289386397617324
1366 -0.289298242960189
1367 -0.289210093689341
1368 -0.289121949804121
1369 -0.289033811303871
1370 -0.288945678187934
1371 -0.288857550455651
1372 -0.288769428106365
1373 -0.288681311139418
1374 -0.288593199554153
1375 -0.288505093349912
1376 -0.288416992526039
1377 -0.288328897081876
1378 -0.288240807016766
1379 -0.288152722330052
1380 -0.288064643021078
1381 -0.287976569089188
1382 -0.287888500533724
1383 -0.287800437354029
1384 -0.287712379549449
1385 -0.287624327119327
1386 -0.287536280063007
1387 -0.287448238379832
1388 -0.287360202069148
1389 -0.287272171130299
1390 -0.287184145562628
1391 -0.287096125365481
1392 -0.287008110538203
1393 -0.286920101080137
1394 -0.28683209699063
1395 -0.286744098269026
1396 -0.286656104914671
1397 -0.286568116926909
1398 -0.286480134305086
1399 -0.286392157048549
1400 -0.286304185156641
1401 -0.28621621862871
1402 -0.286128257464101
1403 -0.28604030166216
1404 -0.285952351222233
1405 -0.285864406143667
1406 -0.285776466425808
1407 -0.285688532068003
1408 -0.285600603069597
1409 -0.285512679429939
1410 -0.285424761148374
1411 -0.28533684822425
1412 -0.285248940656914
1413 -0.285161038445713
1414 -0.285073141589995
1415 -0.284985250089106
1416 -0.284897363942395
1417 -0.28480948314921
1418 -0.284721607708897
1419 -0.284633737620805
1420 -0.284545872884282
1421 -0.284458013498677
1422 -0.284370159463337
1423 -0.284282310777611
1424 -0.284194467440847
1425 -0.284106629452395
1426 -0.284018796811603
1427 -0.283930969517819
1428 -0.283843147570394
1429 -0.283755330968675
1430 -0.283667519712013
1431 -0.283579713799756
1432 -0.283491913231254
1433 -0.283404118005857
1434 -0.283316328122915
1435 -0.283228543581777
1436 -0.283140764381793
1437 -0.283052990522314
1438 -0.282965222002689
1439 -0.282877458822269
1440 -0.282789700980404
1441 -0.282701948476445
1442 -0.282614201309743
1443 -0.282526459479648
1444 -0.282438722985512
1445 -0.282350991826685
1446 -0.282263266002518
1447 -0.282175545512363
1448 -0.282087830355571
1449 -0.282000120531494
1450 -0.281912416039483
1451 -0.28182471687889
1452 -0.281737023049067
1453 -0.281649334549366
1454 -0.281561651379139
1455 -0.281473973537738
1456 -0.281386301024516
1457 -0.281298633838824
1458 -0.281210971980016
1459 -0.281123315447444
1460 -0.281035664240461
1461 -0.28094801835842
1462 -0.280860377800675
1463 -0.280772742566577
1464 -0.280685112655481
1465 -0.280597488066739
1466 -0.280509868799706
1467 -0.280422254853735
1468 -0.28033464622818
1469 -0.280247042922394
1470 -0.280159444935732
1471 -0.280071852267548
1472 -0.279984264917195
1473 -0.279896682884029
1474 -0.279809106167403
1475 -0.279721534766673
1476 -0.279633968681193
1477 -0.279546407910317
1478 -0.279458852453401
1479 -0.2793713023098
1480 -0.279283757478869
1481 -0.279196217959963
1482 -0.279108683752437
1483 -0.279021154855648
1484 -0.27893363126895
1485 -0.2788461129917
1486 -0.278758600023253
1487 -0.278671092362965
1488 -0.278583590010193
1489 -0.278496092964293
1490 -0.27840860122462
1491 -0.278321114790532
1492 -0.278233633661385
1493 -0.278146157836535
1494 -0.27805868731534
1495 -0.277971222097156
1496 -0.277883762181341
1497 -0.277796307567251
1498 -0.277708858254245
1499 -0.277621414241678
1500 -0.277533975528909
1501 -0.277446542115295
1502 -0.277359114000195
1503 -0.277271691182965
1504 -0.277184273662965
1505 -0.277096861439551
1506 -0.277009454512083
1507 -0.276922052879918
1508 -0.276834656542415
1509 -0.276747265498932
1510 -0.276659879748829
1511 -0.276572499291464
1512 -0.276485124126195
1513 -0.276397754252383
1514 -0.276310389669385
1515 -0.276223030376562
1516 -0.276135676373272
1517 -0.276048327658876
1518 -0.275960984232732
1519 -0.275873646094201
1520 -0.275786313242642
1521 -0.275698985677415
1522 -0.27561166339788
1523 -0.275524346403398
1524 -0.275437034693329
1525 -0.275349728267033
1526 -0.275262427123871
1527 -0.275175131263203
1528 -0.27508784068439
1529 -0.275000555386793
1530 -0.274913275369773
1531 -0.274826000632692
1532 -0.274738731174909
1533 -0.274651466995788
1534 -0.274564208094688
1535 -0.274476954470972
1536 -0.274389706124002
1537 -0.274302463053139
1538 -0.274215225257745
1539 -0.274127992737182
1540 -0.274040765490812
1541 -0.273953543517999
1542 -0.273866326818103
1543 -0.273779115390487
1544 -0.273691909234515
1545 -0.273604708349548
1546 -0.27351751273495
1547 -0.273430322390084
1548 -0.273343137314313
1549 -0.273255957506999
1550 -0.273168782967507
1551 -0.273081613695199
1552 -0.27299444968944
1553 -0.272907290949592
1554 -0.27282013747502
1555 -0.272732989265088
1556 -0.272645846319159
1557 -0.272558708636597
1558 -0.272471576216768
1559 -0.272384449059035
1560 -0.272297327162762
1561 -0.272210210527314
1562 -0.272123099152057
1563 -0.272035993036354
1564 -0.271948892179571
1565 -0.271861796581072
1566 -0.271774706240224
1567 -0.27168762115639
1568 -0.271600541328938
1569 -0.271513466757231
1570 -0.271426397440635
1571 -0.271339333378517
1572 -0.271252274570242
1573 -0.271165221015177
1574 -0.271078172712686
1575 -0.270991129662137
1576 -0.270904091862896
1577 -0.270817059314328
1578 -0.270730032015802
1579 -0.270643009966682
1580 -0.270555993166337
1581 -0.270468981614132
1582 -0.270381975309436
1583 -0.270294974251614
1584 -0.270207978440035
1585 -0.270120987874065
1586 -0.270034002553072
1587 -0.269947022476424
1588 -0.269860047643488
1589 -0.269773078053632
1590 -0.269686113706224
1591 -0.269599154600632
1592 -0.269512200736224
1593 -0.269425252112368
1594 -0.269338308728433
1595 -0.269251370583787
1596 -0.269164437677799
1597 -0.269077510009837
1598 -0.268990587579271
1599 -0.268903670385469
1600 -0.2688167584278
1601 -0.268729851705634
1602 -0.268642950218339
1603 -0.268556053965285
1604 -0.268469162945842
1605 -0.268382277159379
1606 -0.268295396605265
1607 -0.268208521282872
1608 -0.268121651191569
1609 -0.268034786330725
1610 -0.267947926699711
1611 -0.267861072297897
1612 -0.267774223124654
1613 -0.267687379179353
1614 -0.267600540461363
1615 -0.267513706970056
1616 -0.267426878704802
1617 -0.267340055664972
1618 -0.267253237849939
1619 -0.267166425259072
1620 -0.267079617891743
1621 -0.266992815747323
1622 -0.266906018825185
1623 -0.266819227124699
1624 -0.266732440645238
1625 -0.266645659386173
1626 -0.266558883346876
1627 -0.26647211252672
1628 -0.266385346925077
1629 -0.266298586541319
1630 -0.266211831374818
1631 -0.266125081424947
1632 -0.266038336691079
1633 -0.265951597172587
1634 -0.265864862868843
1635 -0.265778133779221
1636 -0.265691409903093
1637 -0.265604691239833
1638 -0.265517977788815
1639 -0.265431269549411
1640 -0.265344566520995
1641 -0.265257868702941
1642 -0.265171176094623
1643 -0.265084488695415
1644 -0.26499780650469
1645 -0.264911129521824
1646 -0.264824457746189
1647 -0.264737791177162
1648 -0.264651129814115
1649 -0.264564473656423
1650 -0.264477822703463
1651 -0.264391176954607
1652 -0.264304536409231
1653 -0.264217901066711
1654 -0.26413127092642
1655 -0.264044645987736
1656 -0.263958026250032
1657 -0.263871411712685
1658 -0.26378480237507
1659 -0.263698198236563
1660 -0.263611599296539
1661 -0.263525005554376
1662 -0.263438417009447
1663 -0.263351833661131
1664 -0.263265255508803
1665 -0.263178682551839
1666 -0.263092114789616
1667 -0.263005552221511
1668 -0.262918994846901
1669 -0.262832442665161
1670 -0.26274589567567
1671 -0.262659353877804
1672 -0.262572817270941
1673 -0.262486285854458
1674 -0.262399759627731
1675 -0.26231323859014
1676 -0.26222672274106
1677 -0.262140212079871
1678 -0.26205370660595
1679 -0.261967206318675
1680 -0.261880711217424
1681 -0.261794221301574
1682 -0.261707736570506
1683 -0.261621257023596
1684 -0.261534782660224
1685 -0.261448313479768
1686 -0.261361849481606
1687 -0.261275390665119
1688 -0.261188937029684
1689 -0.26110248857468
1690 -0.261016045299488
1691 -0.260929607203486
1692 -0.260843174286054
1693 -0.260756746546571
1694 -0.260670323984417
1695 -0.260583906598971
1696 -0.260497494389614
1697 -0.260411087355726
1698 -0.260324685496686
1699 -0.260238288811875
1700 -0.260151897300673
1701 -0.26006551096246
1702 -0.259979129796617
1703 -0.259892753802525
1704 -0.259806382979565
1705 -0.259720017327117
1706 -0.259633656844562
1707 -0.259547301531281
1708 -0.259460951386657
1709 -0.259374606410069
1710 -0.259288266600899
1711 -0.259201931958529
1712 -0.259115602482341
1713 -0.259029278171716
1714 -0.258942959026036
1715 -0.258856645044684
1716 -0.25877033622704
1717 -0.258684032572488
1718 -0.25859773408041
1719 -0.258511440750188
1720 -0.258425152581204
1721 -0.258338869572842
1722 -0.258252591724484
1723 -0.258166319035513
1724 -0.258080051505312
1725 -0.257993789133264
1726 -0.257907531918752
1727 -0.257821279861159
1728 -0.25773503295987
1729 -0.257648791214267
1730 -0.257562554623734
1731 -0.257476323187655
1732 -0.257390096905414
1733 -0.257303875776395
1734 -0.257217659799981
1735 -0.257131448975557
1736 -0.257045243302508
1737 -0.256959042780217
1738 -0.25687284740807
1739 -0.25678665718545
1740 -0.256700472111743
1741 -0.256614292186334
1742 -0.256528117408607
1743 -0.256441947777947
1744 -0.25635578329374
1745 -0.256269623955371
1746 -0.256183469762226
1747 -0.256097320713689
1748 -0.256011176809147
1749 -0.255925038047985
1750 -0.25583890442959
1751 -0.255752775953346
1752 -0.255666652618641
1753 -0.25558053442486
1754 -0.255494421371389
1755 -0.255408313457616
1756 -0.255322210682926
1757 -0.255236113046706
1758 -0.255150020548343
1759 -0.255063933187224
1760 -0.254977850962736
1761 -0.254891773874265
1762 -0.254805701921199
1763 -0.254719635102925
1764 -0.25463357341883
1765 -0.254547516868303
1766 -0.25446146545073
1767 -0.254375419165499
1768 -0.254289378011999
1769 -0.254203341989617
1770 -0.254117311097741
1771 -0.254031285335759
1772 -0.25394526470306
1773 -0.253859249199031
1774 -0.253773238823062
1775 -0.253687233574541
1776 -0.253601233452857
1777 -0.253515238457398
1778 -0.253429248587553
1779 -0.253343263842712
1780 -0.253257284222264
1781 -0.253171309725597
1782 -0.253085340352102
1783 -0.252999376101167
1784 -0.252913416972182
1785 -0.252827462964537
1786 -0.252741514077622
1787 -0.252655570310826
1788 -0.25256963166354
1789 -0.252483698135153
1790 -0.252397769725057
1791 -0.252311846432641
1792 -0.252225928257295
1793 -0.252140015198411
1794 -0.252054107255378
1795 -0.251968204427589
1796 -0.251882306714432
1797 -0.251796414115301
1798 -0.251710526629585
1799 -0.251624644256675
1800 -0.251538766995964
1801 -0.251452894846843
1802 -0.251367027808703
1803 -0.251281165880935
1804 -0.251195309062932
1805 -0.251109457354085
1806 -0.251023610753787
1807 -0.250937769261429
1808 -0.250851932876403
1809 -0.250766101598103
1810 -0.25068027542592
1811 -0.250594454359246
1812 -0.250508638397475
1813 -0.250422827539999
1814 -0.250337021786211
1815 -0.250251221135504
1816 -0.250165425587271
1817 -0.250079635140905
1818 -0.249993849795799
1819 -0.249908069551347
1820 -0.249822294406943
1821 -0.249736524361979
1822 -0.24965075941585
1823 -0.249564999567949
1824 -0.24947924481767
1825 -0.249393495164408
1826 -0.249307750607556
1827 -0.249222011146508
1828 -0.24913627678066
1829 -0.249050547509405
1830 -0.248964823332138
1831 -0.248879104248254
1832 -0.248793390257147
1833 -0.248707681358213
1834 -0.248621977550846
1835 -0.248536278834441
1836 -0.248450585208394
1837 -0.2483648966721
1838 -0.248279213224955
1839 -0.248193534866353
1840 -0.248107861595691
1841 -0.248022193412364
1842 -0.247936530315769
1843 -0.247850872305301
1844 -0.247765219380355
1845 -0.24767957154033
1846 -0.24759392878462
1847 -0.247508291112622
1848 -0.247422658523732
1849 -0.247337031017348
1850 -0.247251408592866
1851 -0.247165791249683
1852 -0.247080178987195
1853 -0.2469945718048
1854 -0.246908969701895
1855 -0.246823372677877
1856 -0.246737780732143
1857 -0.246652193864092
1858 -0.24656661207312
1859 -0.246481035358625
1860 -0.246395463720005
1861 -0.246309897156658
1862 -0.246224335667982
1863 -0.246138779253375
1864 -0.246053227912235
1865 -0.24596768164396
1866 -0.24588214044795
1867 -0.245796604323602
1868 -0.245711073270316
1869 -0.245625547287489
1870 -0.245540026374521
1871 -0.245454510530811
1872 -0.245368999755758
1873 -0.245283494048761
1874 -0.245197993409219
1875 -0.245112497836531
1876 -0.245027007330098
1877 -0.244941521889319
1878 -0.244856041513593
1879 -0.244770566202321
1880 -0.244685095954902
1881 -0.244599630770736
1882 -0.244514170649224
1883 -0.244428715589765
1884 -0.24434326559176
1885 -0.24425782065461
1886 -0.244172380777715
1887 -0.244086945960476
1888 -0.244001516202293
1889 -0.243916091502568
1890 -0.243830671860701
1891 -0.243745257276094
1892 -0.243659847748147
1893 -0.243574443276263
1894 -0.243489043859842
1895 -0.243403649498285
1896 -0.243318260190996
1897 -0.243232875937375
1898 -0.243147496736824
1899 -0.243062122588745
1900 -0.24297675349254
1901 -0.242891389447612
1902 -0.242806030453363
1903 -0.242720676509194
1904 -0.242635327614509
1905 -0.24254998376871
1906 -0.2424646449712
1907 -0.242379311221381
1908 -0.242293982518657
1909 -0.24220865886243
1910 -0.242123340252104
1911 -0.242038026687081
1912 -0.241952718166766
1913 -0.241867414690562
1914 -0.241782116257871
1915 -0.241696822868099
1916 -0.241611534520648
1917 -0.241526251214922
1918 -0.241440972950326
1919 -0.241355699726263
1920 -0.241270431542137
1921 -0.241185168397354
1922 -0.241099910291317
1923 -0.24101465722343
1924 -0.240929409193099
1925 -0.240844166199728
1926 -0.240758928242722
1927 -0.240673695321485
1928 -0.240588467435424
1929 -0.240503244583942
1930 -0.240418026766445
1931 -0.240332813982339
1932 -0.240247606231029
1933 -0.24016240351192
1934 -0.240077205824419
1935 -0.23999201316793
1936 -0.23990682554186
1937 -0.239821642945615
1938 -0.2397364653786
1939 -0.239651292840223
1940 -0.239566125329888
1941 -0.239480962847004
1942 -0.239395805390975
1943 -0.239310652961209
1944 -0.239225505557113
1945 -0.239140363178093
1946 -0.239055225823556
1947 -0.238970093492909
1948 -0.238884966185559
1949 -0.238799843900914
1950 -0.238714726638381
1951 -0.238629614397367
1952 -0.23854450717728
1953 -0.238459404977527
1954 -0.238374307797517
1955 -0.238289215636656
1956 -0.238204128494354
1957 -0.238119046370018
1958 -0.238033969263056
1959 -0.237948897172876
1960 -0.237863830098888
1961 -0.237778768040499
1962 -0.237693710997118
1963 -0.237608658968154
1964 -0.237523611953015
1965 -0.23743856995111
1966 -0.237353532961849
1967 -0.237268500984641
1968 -0.237183474018894
1969 -0.237098452064019
1970 -0.237013435119424
1971 -0.236928423184519
1972 -0.236843416258713
1973 -0.236758414341417
1974 -0.23667341743204
1975 -0.236588425529993
1976 -0.236503438634685
1977 -0.236418456745526
1978 -0.236333479861926
1979 -0.236248507983297
1980 -0.236163541109049
1981 -0.236078579238591
1982 -0.235993622371335
1983 -0.235908670506692
1984 -0.235823723644072
1985 -0.235738781782886
1986 -0.235653844922546
1987 -0.235568913062463
1988 -0.235483986202047
1989 -0.235399064340711
1990 -0.235314147477866
1991 -0.235229235612924
1992 -0.235144328745296
1993 -0.235059426874394
1994 -0.234974529999629
1995 -0.234889638120415
1996 -0.234804751236163
1997 -0.234719869346286
1998 -0.234634992450195
1999 -0.234550120547303
2000 -0.234465253637023
2001 -0.234380391718767
2002 -0.234295534791949
2003 -0.23421068285598
2004 -0.234125835910275
2005 -0.234040993954245
2006 -0.233956156987305
2007 -0.233871325008867
2008 -0.233786498018345
2009 -0.233701676015152
2010 -0.233616858998702
2011 -0.233532046968409
2012 -0.233447239923686
2013 -0.233362437863947
2014 -0.233277640788607
2015 -0.233192848697079
2016 -0.233108061588777
2017 -0.233023279463116
2018 -0.232938502319511
2019 -0.232853730157376
2020 -0.232768962976124
2021 -0.232684200775172
2022 -0.232599443553934
2023 -0.232514691311825
2024 -0.23242994404826
2025 -0.232345201762653
2026 -0.232260464454422
2027 -0.232175732122979
2028 -0.232091004767742
2029 -0.232006282388125
2030 -0.231921564983545
2031 -0.231836852553416
2032 -0.231752145097155
2033 -0.231667442614179
2034 -0.231582745103902
2035 -0.231498052565741
2036 -0.231413364999112
2037 -0.231328682403432
2038 -0.231244004778117
2039 -0.231159332122584
2040 -0.231074664436249
2041 -0.230990001718529
2042 -0.230905343968841
2043 -0.230820691186603
2044 -0.23073604337123
2045 -0.230651400522141
2046 -0.230566762638752
2047 -0.230482129720481
2048 -0.230397501766746
2049 -0.230312878776964
2050 -0.230228260750552
2051 -0.230143647686929
2052 -0.230059039585513
2053 -0.229974436445721
2054 -0.229889838266972
2055 -0.229805245048683
2056 -0.229720656790274
2057 -0.229636073491162
2058 -0.229551495150766
2059 -0.229466921768505
2060 -0.229382353343797
2061 -0.229297789876061
2062 -0.229213231364717
2063 -0.229128677809183
2064 -0.229044129208878
2065 -0.228959585563222
2066 -0.228875046871633
2067 -0.228790513133532
2068 -0.228705984348338
2069 -0.22862146051547
2070 -0.228536941634349
2071 -0.228452427704394
2072 -0.228367918725024
2073 -0.228283414695661
2074 -0.228198915615725
2075 -0.228114421484634
2076 -0.228029932301811
2077 -0.227945448066675
2078 -0.227860968778647
2079 -0.227776494437147
2080 -0.227692025041597
2081 -0.227607560591417
2082 -0.227523101086028
2083 -0.227438646524851
2084 -0.227354196907308
2085 -0.227269752232819
2086 -0.227185312500806
2087 -0.227100877710691
2088 -0.227016447861895
2089 -0.22693202295384
2090 -0.226847602985948
2091 -0.226763187957639
2092 -0.226678777868338
2093 -0.226594372717465
2094 -0.226509972504442
2095 -0.226425577228693
2096 -0.226341186889638
2097 -0.226256801486702
2098 -0.226172421019306
2099 -0.226088045486874
2100 -0.226003674888827
2101 -0.225919309224589
2102 -0.225834948493583
2103 -0.225750592695232
2104 -0.225666241828959
2105 -0.225581895894187
2106 -0.225497554890341
2107 -0.225413218816842
2108 -0.225328887673116
2109 -0.225244561458585
2110 -0.225160240172674
2111 -0.225075923814806
2112 -0.224991612384405
2113 -0.224907305880896
2114 -0.224823004303703
2115 -0.224738707652249
2116 -0.22465441592596
2117 -0.22457012912426
2118 -0.224485847246574
2119 -0.224401570292325
2120 -0.22431729826094
2121 -0.224233031151843
2122 -0.224148768964459
2123 -0.224064511698213
2124 -0.22398025935253
2125 -0.223896011926836
2126 -0.223811769420555
2127 -0.223727531833115
2128 -0.22364329916394
2129 -0.223559071412456
2130 -0.223474848578088
2131 -0.223390630660263
2132 -0.223306417658407
2133 -0.223222209571946
2134 -0.223138006400305
2135 -0.223053808142913
2136 -0.222969614799193
2137 -0.222885426368575
2138 -0.222801242850483
2139 -0.222717064244345
2140 -0.222632890549587
2141 -0.222548721765637
2142 -0.222464557891921
2143 -0.222380398927867
2144 -0.222296244872902
2145 -0.222212095726453
2146 -0.222127951487947
2147 -0.222043812156812
2148 -0.221959677732477
2149 -0.221875548214367
2150 -0.221791423601912
2151 -0.221707303894539
2152 -0.221623189091677
2153 -0.221539079192753
2154 -0.221454974197195
2155 -0.221370874104432
2156 -0.221286778913893
2157 -0.221202688625006
2158 -0.221118603237199
2159 -0.221034522749901
2160 -0.220950447162541
2161 -0.220866376474549
2162 -0.220782310685352
2163 -0.220698249794381
2164 -0.220614193801064
2165 -0.220530142704831
2166 -0.22044609650511
2167 -0.220362055201333
2168 -0.220278018792927
2169 -0.220193987279324
2170 -0.220109960659953
2171 -0.220025938934243
2172 -0.219941922101625
2173 -0.21985791016153
2174 -0.219773903113386
2175 -0.219689900956625
2176 -0.219605903690676
2177 -0.219521911314971
2178 -0.21943792382894
2179 -0.219353941232014
2180 -0.219269963523624
2181 -0.219185990703199
2182 -0.219102022770173
2183 -0.219018059723975
2184 -0.218934101564037
2185 -0.21885014828979
2186 -0.218766199900666
2187 -0.218682256396095
2188 -0.218598317775511
2189 -0.218514384038344
2190 -0.218430455184026
2191 -0.218346531211989
2192 -0.218262612121666
2193 -0.218178697912488
2194 -0.218094788583887
2195 -0.218010884135296
2196 -0.217926984566148
2197 -0.217843089875874
2198 -0.217759200063907
2199 -0.21767531512968
2200 -0.217591435072627
2201 -0.217507559892179
2202 -0.21742368958777
2203 -0.217339824158832
2204 -0.2172559636048
2205 -0.217172107925106
2206 -0.217088257119184
2207 -0.217004411186467
2208 -0.216920570126388
2209 -0.216836733938383
2210 -0.216752902621883
2211 -0.216669076176324
2212 -0.216585254601139
2213 -0.216501437895763
2214 -0.216417626059629
2215 -0.216333819092171
2216 -0.216250016992825
2217 -0.216166219761025
2218 -0.216082427396204
2219 -0.215998639897799
2220 -0.215914857265243
2221 -0.215831079497972
2222 -0.21574730659542
2223 -0.215663538557023
2224 -0.215579775382216
2225 -0.215496017070433
2226 -0.215412263621112
2227 -0.215328515033685
2228 -0.215244771307591
2229 -0.215161032442263
2230 -0.215077298437139
2231 -0.214993569291653
2232 -0.214909845005242
2233 -0.214826125577341
2234 -0.214742411007388
2235 -0.214658701294818
2236 -0.214574996439067
2237 -0.214491296439572
2238 -0.214407601295769
2239 -0.214323911007096
2240 -0.214240225572989
2241 -0.214156544992884
2242 -0.214072869266219
2243 -0.213989198392431
2244 -0.213905532370957
2245 -0.213821871201234
2246 -0.213738214882699
2247 -0.21365456341479
2248 -0.213570916796944
2249 -0.213487275028599
2250 -0.213403638109193
2251 -0.213320006038164
2252 -0.213236378814949
2253 -0.213152756438986
2254 -0.213069138909714
2255 -0.212985526226571
2256 -0.212901918388995
2257 -0.212818315396425
2258 -0.212734717248298
2259 -0.212651123944055
2260 -0.212567535483132
2261 -0.21248395186497
2262 -0.212400373089006
2263 -0.212316799154681
2264 -0.212233230061433
2265 -0.2121496658087
2266 -0.212066106395924
2267 -0.211982551822542
2268 -0.211899002087995
2269 -0.211815457191722
2270 -0.211731917133163
2271 -0.211648381911757
2272 -0.211564851526944
2273 -0.211481325978165
2274 -0.211397805264859
2275 -0.211314289386466
2276 -0.211230778342427
2277 -0.211147272132183
2278 -0.211063770755173
2279 -0.210980274210838
2280 -0.210896782498619
2281 -0.210813295617956
2282 -0.210729813568291
2283 -0.210646336349063
2284 -0.210562863959716
2285 -0.210479396399688
2286 -0.210395933668423
2287 -0.21031247576536
2288 -0.210229022689942
2289 -0.21014557444161
2290 -0.210062131019805
2291 -0.20997869242397
2292 -0.209895258653546
2293 -0.209811829707974
2294 -0.209728405586698
2295 -0.209644986289159
2296 -0.209561571814799
2297 -0.209478162163061
2298 -0.209394757333387
2299 -0.209311357325219
2300 -0.209227962138
2301 -0.209144571771173
2302 -0.209061186224181
2303 -0.208977805496465
2304 -0.208894429587471
2305 -0.208811058496639
2306 -0.208727692223415
2307 -0.20864433076724
2308 -0.208560974127558
2309 -0.208477622303813
2310 -0.208394275295448
2311 -0.208310933101907
2312 -0.208227595722634
2313 -0.208144263157072
2314 -0.208060935404666
2315 -0.207977612464859
2316 -0.207894294337095
2317 -0.207810981020819
2318 -0.207727672515476
2319 -0.207644368820508
2320 -0.207561069935362
2321 -0.207477775859482
2322 -0.207394486592311
2323 -0.207311202133296
2324 -0.207227922481881
2325 -0.207144647637511
2326 -0.207061377599631
2327 -0.206978112367686
2328 -0.206894851941122
2329 -0.206811596319384
2330 -0.206728345501917
2331 -0.206645099488168
2332 -0.206561858277581
2333 -0.206478621869602
2334 -0.206395390263678
2335 -0.206312163459254
2336 -0.206228941455776
2337 -0.206145724252691
2338 -0.206062511849444
2339 -0.205979304245482
2340 -0.205896101440252
2341 -0.2058129034332
2342 -0.205729710223772
2343 -0.205646521811416
2344 -0.205563338195578
2345 -0.205480159375705
2346 -0.205396985351244
2347 -0.205313816121642
2348 -0.205230651686346
2349 -0.205147492044804
2350 -0.205064337196464
2351 -0.204981187140771
2352 -0.204898041877175
2353 -0.204814901405123
2354 -0.204731765724062
2355 -0.204648634833441
2356 -0.204565508732707
2357 -0.204482387421308
2358 -0.204399270898694
2359 -0.204316159164311
2360 -0.204233052217608
2361 -0.204149950058034
2362 -0.204066852685037
2363 -0.203983760098065
2364 -0.203900672296569
2365 -0.203817589279995
2366 -0.203734511047794
2367 -0.203651437599414
2368 -0.203568368934305
2369 -0.203485305051915
2370 -0.203402245951694
2371 -0.203319191633092
2372 -0.203236142095557
2373 -0.203153097338539
2374 -0.203070057361489
2375 -0.202987022163855
2376 -0.202903991745088
2377 -0.202820966104637
2378 -0.202737945241954
2379 -0.202654929156487
2380 -0.202571917847687
2381 -0.202488911315004
2382 -0.20240590955789
2383 -0.202322912575794
2384 -0.202239920368167
2385 -0.202156932934459
2386 -0.202073950274122
2387 -0.201990972386607
2388 -0.201907999271364
2389 -0.201825030927844
2390 -0.2017420673555
2391 -0.201659108553781
2392 -0.20157615452214
2393 -0.201493205260028
2394 -0.201410260766896
2395 -0.201327321042197
2396 -0.201244386085381
2397 -0.201161455895901
2398 -0.201078530473209
2399 -0.200995609816757
2400 -0.200912693925996
2401 -0.20082978280038
2402 -0.20074687643936
2403 -0.200663974842389
2404 -0.20058107800892
2405 -0.200498185938405
2406 -0.200415298630296
2407 -0.200332416084047
2408 -0.20024953829911
2409 -0.200166665274939
2410 -0.200083797010986
2411 -0.200000933506705
2412 -0.199918074761549
2413 -0.199835220774971
2414 -0.199752371546425
2415 -0.199669527075364
2416 -0.199586687361243
2417 -0.199503852403514
2418 -0.199421022201632
2419 -0.19933819675505
2420 -0.199255376063222
2421 -0.199172560125604
2422 -0.199089748941648
2423 -0.19900694251081
2424 -0.198924140832543
2425 -0.198841343906302
2426 -0.198758551731541
2427 -0.198675764307716
2428 -0.198592981634282
2429 -0.198510203710692
2430 -0.198427430536402
2431 -0.198344662110867
2432 -0.198261898433542
2433 -0.198179139503883
2434 -0.198096385321345
2435 -0.198013635885382
2436 -0.197930891195452
2437 -0.197848151251009
2438 -0.197765416051509
2439 -0.197682685596407
2440 -0.197599959885161
2441 -0.197517238917225
2442 -0.197434522692056
2443 -0.19735181120911
2444 -0.197269104467843
2445 -0.197186402467713
2446 -0.197103705208174
2447 -0.197021012688684
2448 -0.196938324908699
2449 -0.196855641867676
2450 -0.196772963565072
2451 -0.196690290000345
2452 -0.19660762117295
2453 -0.196524957082345
2454 -0.196442297727987
2455 -0.196359643109333
2456 -0.196276993225842
2457 -0.19619434807697
2458 -0.196111707662175
2459 -0.196029071980915
2460 -0.195946441032647
2461 -0.195863814816829
2462 -0.19578119333292
2463 -0.195698576580377
2464 -0.195615964558658
2465 -0.195533357267222
2466 -0.195450754705528
2467 -0.195368156873032
2468 -0.195285563769194
2469 -0.195202975393473
2470 -0.195120391745328
2471 -0.195037812824216
2472 -0.194955238629597
2473 -0.19487266916093
2474 -0.194790104417674
2475 -0.194707544399288
2476 -0.194624989105232
2477 -0.194542438534964
2478 -0.194459892687945
2479 -0.194377351563633
2480 -0.194294815161489
2481 -0.194212283480971
2482 -0.194129756521541
2483 -0.194047234282657
2484 -0.193964716763781
2485 -0.193882203964371
2486 -0.193799695883888
2487 -0.193717192521793
2488 -0.193634693877545
2489 -0.193552199950605
2490 -0.193469710740434
2491 -0.193387226246493
2492 -0.193304746468242
2493 -0.193222271405141
2494 -0.193139801056653
2495 -0.193057335422238
2496 -0.192974874501356
2497 -0.19289241829347
2498 -0.19280996679804
2499 -0.192727520014528
2500 -0.192645077942396
2501 -0.192562640581104
2502 -0.192480207930116
2503 -0.192397779988891
2504 -0.192315356756893
2505 -0.192232938233583
2506 -0.192150524418423
2507 -0.192068115310875
2508 -0.191985710910402
2509 -0.191903311216466
2510 -0.191820916228529
2511 -0.191738525946054
2512 -0.191656140368503
2513 -0.191573759495339
2514 -0.191491383326025
2515 -0.191409011860024
2516 -0.191326645096798
2517 -0.191244283035811
2518 -0.191161925676526
2519 -0.191079573018406
2520 -0.190997225060914
2521 -0.190914881803513
2522 -0.190832543245668
2523 -0.190750209386842
2524 -0.190667880226499
2525 -0.190585555764102
2526 -0.190503235999115
2527 -0.190420920931002
2528 -0.190338610559227
2529 -0.190256304883255
2530 -0.190174003902549
2531 -0.190091707616574
2532 -0.190009416024795
2533 -0.189927129126675
2534 -0.18984484692168
2535 -0.189762569409274
2536 -0.189680296588923
2537 -0.18959802846009
2538 -0.18951576502224
2539 -0.18943350627484
2540 -0.189351252217354
2541 -0.189269002849247
2542 -0.189186758169985
2543 -0.189104518179033
2544 -0.189022282875856
2545 -0.18894005225992
2546 -0.188857826330692
2547 -0.188775605087636
2548 -0.188693388530219
2549 -0.188611176657906
2550 -0.188528969470164
2551 -0.188446766966459
2552 -0.188364569146257
2553 -0.188282376009024
2554 -0.188200187554227
2555 -0.188118003781332
2556 -0.188035824689806
2557 -0.187953650279116
2558 -0.187871480548729
2559 -0.187789315498111
2560 -0.187707155126729
2561 -0.18762499943405
2562 -0.187542848419543
2563 -0.187460702082673
2564 -0.187378560422908
2565 -0.187296423439716
2566 -0.187214291132564
2567 -0.18713216350092
2568 -0.187050040544251
2569 -0.186967922262025
2570 -0.186885808653711
2571 -0.186803699718776
2572 -0.186721595456688
2573 -0.186639495866915
2574 -0.186557400948926
2575 -0.186475310702189
2576 -0.186393225126173
2577 -0.186311144220345
2578 -0.186229067984175
2579 -0.186146996417132
2580 -0.186064929518683
2581 -0.185982867288298
2582 -0.185900809725447
2583 -0.185818756829597
2584 -0.185736708600218
2585 -0.18565466503678
2586 -0.185572626138752
2587 -0.185490591905603
2588 -0.185408562336802
2589 -0.18532653743182
2590 -0.185244517190126
2591 -0.18516250161119
2592 -0.185080490694481
2593 -0.18499848443947
2594 -0.184916482845627
2595 -0.184834485912422
2596 -0.184752493639325
2597 -0.184670506025807
2598 -0.184588523071337
2599 -0.184506544775387
2600 -0.184424571137427
2601 -0.184342602156928
2602 -0.18426063783336
2603 -0.184178678166195
2604 -0.184096723154903
2605 -0.184014772798956
2606 -0.183932827097824
2607 -0.183850886050979
2608 -0.183768949657892
2609 -0.183687017918035
2610 -0.183605090830879
2611 -0.183523168395895
2612 -0.183441250612556
2613 -0.183359337480333
2614 -0.183277428998698
2615 -0.183195525167123
2616 -0.18311362598508
2617 -0.183031731452042
2618 -0.182949841567479
2619 -0.182867956330866
2620 -0.182786075741673
2621 -0.182704199799375
2622 -0.182622328503442
2623 -0.182540461853348
2624 -0.182458599848566
2625 -0.182376742488569
2626 -0.182294889772829
2627 -0.182213041700819
2628 -0.182131198272013
2629 -0.182049359485884
2630 -0.181967525341905
2631 -0.18188569583955
2632 -0.181803870978292
2633 -0.181722050757604
2634 -0.181640235176961
2635 -0.181558424235835
2636 -0.181476617933702
2637 -0.181394816270034
2638 -0.181313019244306
2639 -0.181231226855992
2640 -0.181149439104566
2641 -0.181067655989503
2642 -0.180985877510277
2643 -0.180904103666361
2644 -0.180822334457232
2645 -0.180740569882363
2646 -0.180658809941229
2647 -0.180577054633306
2648 -0.180495303958067
2649 -0.180413557914988
2650 -0.180331816503544
2651 -0.180250079723211
2652 -0.180168347573463
2653 -0.180086620053776
2654 -0.180004897163625
2655 -0.179923178902487
2656 -0.179841465269835
2657 -0.179759756265147
2658 -0.179678051887898
2659 -0.179596352137564
2660 -0.179514657013621
2661 -0.179432966515545
2662 -0.179351280642812
2663 -0.179269599394898
2664 -0.17918792277128
2665 -0.179106250771435
2666 -0.179024583394838
2667 -0.178942920640966
2668 -0.178861262509296
2669 -0.178779608999305
2670 -0.17869796011047
2671 -0.178616315842267
2672 -0.178534676194175
2673 -0.178453041165668
2674 -0.178371410756226
2675 -0.178289784965326
2676 -0.178208163792444
2677 -0.178126547237058
2678 -0.178044935298647
2679 -0.177963327976686
2680 -0.177881725270655
2681 -0.177800127180032
2682 -0.177718533704293
2683 -0.177636944842917
2684 -0.177555360595383
2685 -0.177473780961168
2686 -0.177392205939751
2687 -0.17731063553061
2688 -0.177229069733224
2689 -0.17714750854707
2690 -0.177065951971629
2691 -0.176984400006378
2692 -0.176902852650796
2693 -0.176821309904363
2694 -0.176739771766556
2695 -0.176658238236857
2696 -0.176576709314742
2697 -0.176495184999693
2698 -0.176413665291188
2699 -0.176332150188706
2700 -0.176250639691727
2701 -0.176169133799731
2702 -0.176087632512198
2703 -0.176006135828607
2704 -0.175924643748438
2705 -0.175843156271171
2706 -0.175761673396286
2707 -0.175680195123264
2708 -0.175598721451584
2709 -0.175517252380727
2710 -0.175435787910173
2711 -0.175354328039403
2712 -0.175272872767897
2713 -0.175191422095136
2714 -0.175109976020602
2715 -0.175028534543774
2716 -0.174947097664133
2717 -0.174865665381161
2718 -0.174784237694339
2719 -0.174702814603148
2720 -0.174621396107069
2721 -0.174539982205583
2722 -0.174458572898173
2723 -0.174377168184319
2724 -0.174295768063504
2725 -0.174214372535209
2726 -0.174132981598915
2727 -0.174051595254105
2728 -0.173970213500261
2729 -0.173888836336865
2730 -0.173807463763398
2731 -0.173726095779344
2732 -0.173644732384185
2733 -0.173563373577402
2734 -0.173482019358479
2735 -0.173400669726898
2736 -0.173319324682142
2737 -0.173237984223694
2738 -0.173156648351036
2739 -0.173075317063651
2740 -0.172993990361023
2741 -0.172912668242635
2742 -0.172831350707969
2743 -0.172750037756509
2744 -0.172668729387739
2745 -0.172587425601142
2746 -0.172506126396202
2747 -0.172424831772402
2748 -0.172343541729226
2749 -0.172262256266157
2750 -0.17218097538268
2751 -0.172099699078279
2752 -0.172018427352438
2753 -0.171937160204641
2754 -0.171855897634372
2755 -0.171774639641115
2756 -0.171693386224356
2757 -0.171612137383578
2758 -0.171530893118267
2759 -0.171449653427906
2760 -0.171368418311981
2761 -0.171287187769977
2762 -0.171205961801378
2763 -0.171124740405669
2764 -0.171043523582337
2765 -0.170962311330865
2766 -0.170881103650739
2767 -0.170799900541446
2768 -0.170718702002469
2769 -0.170637508033295
2770 -0.170556318633409
2771 -0.170475133802297
2772 -0.170393953539445
2773 -0.17031277784434
2774 -0.170231606716465
2775 -0.170150440155309
2776 -0.170069278160357
2777 -0.169988120731096
2778 -0.169906967867011
2779 -0.169825819567589
2780 -0.169744675832317
2781 -0.169663536660681
2782 -0.169582402052169
2783 -0.169501272006266
2784 -0.169420146522459
2785 -0.169339025600237
2786 -0.169257909239085
2787 -0.169176797438491
2788 -0.169095690197941
2789 -0.169014587516924
2790 -0.168933489394927
2791 -0.168852395831437
2792 -0.168771306825942
2793 -0.168690222377929
2794 -0.168609142486886
2795 -0.168528067152302
2796 -0.168446996373663
2797 -0.168365930150458
2798 -0.168284868482175
2799 -0.168203811368302
2800 -0.168122758808327
2801 -0.168041710801739
2802 -0.167960667348026
2803 -0.167879628446677
2804 -0.16779859409718
2805 -0.167717564299024
2806 -0.167636539051698
2807 -0.16755551835469
2808 -0.16747450220749
2809 -0.167393490609586
2810 -0.167312483560468
2811 -0.167231481059625
2812 -0.167150483106546
2813 -0.16706948970072
2814 -0.166988500841638
2815 -0.166907516528788
2816 -0.16682653676166
2817 -0.166745561539744
2818 -0.166664590862529
2819 -0.166583624729506
2820 -0.166502663140165
2821 -0.166421706093995
2822 -0.166340753590487
2823 -0.166259805629131
2824 -0.166178862209418
2825 -0.166097923330837
2826 -0.166016988992879
2827 -0.165936059195035
2828 -0.165855133936795
2829 -0.165774213217651
2830 -0.165693297037092
2831 -0.16561238539461
2832 -0.165531478289697
2833 -0.165450575721842
2834 -0.165369677690538
2835 -0.165288784195275
2836 -0.165207895235545
2837 -0.165127010810839
2838 -0.165046130920649
2839 -0.164965255564466
2840 -0.164884384741782
2841 -0.164803518452089
2842 -0.164722656694879
2843 -0.164641799469644
2844 -0.164560946775875
2845 -0.164480098613064
2846 -0.164399254980705
2847 -0.164318415878289
2848 -0.164237581305309
2849 -0.164156751261257
2850 -0.164075925745625
2851 -0.163995104757907
2852 -0.163914288297594
2853 -0.163833476364181
2854 -0.163752668957159
2855 -0.163671866076022
2856 -0.163591067720262
2857 -0.163510273889373
2858 -0.163429484582848
2859 -0.163348699800181
2860 -0.163267919540864
2861 -0.163187143804392
2862 -0.163106372590257
2863 -0.163025605897954
2864 -0.162944843726976
2865 -0.162864086076817
2866 -0.162783332946971
2867 -0.162702584336932
2868 -0.162621840246193
2869 -0.16254110067425
2870 -0.162460365620597
2871 -0.162379635084726
2872 -0.162298909066135
2873 -0.162218187564315
2874 -0.162137470578763
2875 -0.162056758108973
2876 -0.161976050154439
2877 -0.161895346714657
2878 -0.161814647789121
2879 -0.161733953377327
2880 -0.161653263478769
2881 -0.161572578092943
2882 -0.161491897219344
2883 -0.161411220857467
2884 -0.161330549006808
2885 -0.161249881666862
2886 -0.161169218837124
2887 -0.161088560517092
2888 -0.161007906706259
2889 -0.160927257404123
2890 -0.160846612610179
2891 -0.160765972323923
2892 -0.160685336544851
2893 -0.160604705272459
2894 -0.160524078506245
2895 -0.160443456245703
2896 -0.160362838490331
2897 -0.160282225239624
2898 -0.160201616493081
2899 -0.160121012250196
2900 -0.160040412510468
2901 -0.159959817273393
2902 -0.159879226538468
2903 -0.15979864030519
2904 -0.159718058573055
2905 -0.159637481341563
2906 -0.159556908610208
2907 -0.15947634037849
2908 -0.159395776645905
2909 -0.159315217411951
2910 -0.159234662676126
2911 -0.159154112437927
2912 -0.159073566696852
2913 -0.158993025452399
2914 -0.158912488704066
2915 -0.158831956451351
2916 -0.158751428693752
2917 -0.158670905430767
2918 -0.158590386661895
2919 -0.158509872386634
2920 -0.158429362604483
2921 -0.158348857314939
2922 -0.158268356517503
2923 -0.158187860211671
2924 -0.158107368396944
2925 -0.15802688107282
2926 -0.157946398238798
2927 -0.157865919894377
2928 -0.157785446039056
2929 -0.157704976672335
2930 -0.157624511793712
2931 -0.157544051402688
2932 -0.157463595498761
2933 -0.157383144081432
2934 -0.157302697150199
2935 -0.157222254704563
2936 -0.157141816744023
2937 -0.157061383268079
2938 -0.156980954276232
2939 -0.15690052976798
2940 -0.156820109742826
2941 -0.156739694200268
2942 -0.156659283139807
2943 -0.156578876560943
2944 -0.156498474463177
2945 -0.15641807684601
2946 -0.156337683708941
2947 -0.156257295051472
2948 -0.156176910873104
2949 -0.156096531173338
2950 -0.156016155951673
2951 -0.155935785207613
2952 -0.155855418940657
2953 -0.155775057150306
2954 -0.155694699836063
2955 -0.155614346997429
2956 -0.155533998633905
2957 -0.155453654744992
2958 -0.155373315330192
2959 -0.155292980389008
2960 -0.15521264992094
2961 -0.155132323925491
2962 -0.155052002402163
2963 -0.154971685350457
2964 -0.154891372769876
2965 -0.154811064659923
2966 -0.154730761020099
2967 -0.154650461849906
2968 -0.154570167148848
2969 -0.154489876916427
2970 -0.154409591152145
2971 -0.154329309855506
2972 -0.154249033026011
2973 -0.154168760663165
2974 -0.154088492766469
2975 -0.154008229335427
2976 -0.153927970369542
2977 -0.153847715868318
2978 -0.153767465831257
2979 -0.153687220257863
2980 -0.15360697914764
2981 -0.15352674250009
2982 -0.153446510314719
2983 -0.153366282591028
2984 -0.153286059328523
2985 -0.153205840526707
2986 -0.153125626185084
2987 -0.153045416303158
2988 -0.152965210880434
2989 -0.152885009916414
2990 -0.152804813410605
2991 -0.152724621362509
2992 -0.152644433771633
2993 -0.152564250637479
2994 -0.152484071959553
2995 -0.152403897737359
2996 -0.152323727970403
2997 -0.152243562658189
2998 -0.152163401800222
2999 -0.152083245396007
3000 -0.15200309344505
3001 -0.151922945946855
3002 -0.151842802900928
3003 -0.151762664306774
3004 -0.151682530163898
3005 -0.151602400471807
3006 -0.151522275230005
3007 -0.151442154437999
3008 -0.151362038095294
3009 -0.151281926201396
3010 -0.151201818755811
3011 -0.151121715758045
3012 -0.151041617207605
3013 -0.150961523103996
3014 -0.150881433446724
3015 -0.150801348235297
3016 -0.15072126746922
3017 -0.150641191148
3018 -0.150561119271143
3019 -0.150481051838157
3020 -0.150400988848548
3021 -0.150320930301823
3022 -0.150240876197489
3023 -0.150160826535053
3024 -0.150080781314021
3025 -0.150000740533902
3026 -0.149920704194202
3027 -0.149840672294429
3028 -0.149760644834091
3029 -0.149680621812693
3030 -0.149600603229745
3031 -0.149520589084755
3032 -0.149440579377228
3033 -0.149360574106675
3034 -0.149280573272602
3035 -0.149200576874517
3036 -0.149120584911929
3037 -0.149040597384345
3038 -0.148960614291275
3039 -0.148880635632226
3040 -0.148800661406706
3041 -0.148720691614225
3042 -0.14864072625429
3043 -0.148560765326411
3044 -0.148480808830096
3045 -0.148400856764854
3046 -0.148320909130194
3047 -0.148240965925625
3048 -0.148161027150656
3049 -0.148081092804796
3050 -0.148001162887554
3051 -0.147921237398439
3052 -0.147841316336962
3053 -0.147761399702631
3054 -0.147681487494956
3055 -0.147601579713447
3056 -0.147521676357613
3057 -0.147441777426965
3058 -0.147361882921011
3059 -0.147281992839262
3060 -0.147202107181229
3061 -0.14712222594642
3062 -0.147042349134347
3063 -0.14696247674452
3064 -0.146882608776449
3065 -0.146802745229644
3066 -0.146722886103616
3067 -0.146643031397875
3068 -0.146563181111933
3069 -0.1464833352453
3070 -0.146403493797487
3071 -0.146323656768005
3072 -0.146243824156365
3073 -0.146163995962078
3074 -0.146084172184655
3075 -0.146004352823607
3076 -0.145924537878446
3077 -0.145844727348683
3078 -0.14576492123383
3079 -0.145685119533398
3080 -0.145605322246899
3081 -0.145525529373845
3082 -0.145445740913747
3083 -0.145365956866118
3084 -0.145286177230469
3085 -0.145206402006313
3086 -0.145126631193161
3087 -0.145046864790526
3088 -0.14496710279792
3089 -0.144887345214856
3090 -0.144807592040846
3091 -0.144727843275403
3092 -0.144648098918038
3093 -0.144568358968266
3094 -0.144488623425598
3095 -0.144408892289548
3096 -0.144329165559629
3097 -0.144249443235353
3098 -0.144169725316234
3099 -0.144090011801785
3100 -0.144010302691519
3101 -0.14393059798495
3102 -0.143850897681591
3103 -0.143771201780955
3104 -0.143691510282557
3105 -0.143611823185909
3106 -0.143532140490526
3107 -0.143452462195922
3108 -0.14337278830161
3109 -0.143293118807104
3110 -0.143213453711919
3111 -0.143133793015569
3112 -0.143054136717567
3113 -0.142974484817429
3114 -0.142894837314668
3115 -0.142815194208799
3116 -0.142735555499338
3117 -0.142655921185797
3118 -0.142576291267693
3119 -0.14249666574454
3120 -0.142417044615852
3121 -0.142337427881145
3122 -0.142257815539934
3123 -0.142178207591734
3124 -0.14209860403606
3125 -0.142019004872428
3126 -0.141939410100352
3127 -0.141859819719349
3128 -0.141780233728934
3129 -0.141700652128622
3130 -0.141621074917929
3131 -0.141541502096371
3132 -0.141461933663464
3133 -0.141382369618724
3134 -0.141302809961666
3135 -0.141223254691807
3136 -0.141143703808663
3137 -0.141064157311751
3138 -0.140984615200586
3139 -0.140905077474685
3140 -0.140825544133565
3141 -0.140746015176741
3142 -0.140666490603732
3143 -0.140586970414052
3144 -0.140507454607221
3145 -0.140427943182753
3146 -0.140348436140166
3147 -0.140268933478978
3148 -0.140189435198705
3149 -0.140109941298865
3150 -0.140030451778974
3151 -0.139950966638551
3152 -0.139871485877112
3153 -0.139792009494175
3154 -0.139712537489259
3155 -0.13963306986188
3156 -0.139553606611556
3157 -0.139474147737805
3158 -0.139394693240146
3159 -0.139315243118095
3160 -0.139235797371172
3161 -0.139156355998894
3162 -0.13907691900078
3163 -0.138997486376347
3164 -0.138918058125115
3165 -0.138838634246602
3166 -0.138759214740326
3167 -0.138679799605807
3168 -0.138600388842562
3169 -0.13852098245011
3170 -0.138441580427971
3171 -0.138362182775664
3172 -0.138282789492707
3173 -0.138203400578619
3174 -0.138124016032921
3175 -0.13804463585513
3176 -0.137965260044767
3177 -0.137885888601351
3178 -0.137806521524401
3179 -0.137727158813438
3180 -0.13764780046798
3181 -0.137568446487547
3182 -0.13748909687166
3183 -0.137409751619838
3184 -0.137330410731602
3185 -0.13725107420647
3186 -0.137171742043964
3187 -0.137092414243604
3188 -0.13701309080491
3189 -0.136933771727402
3190 -0.136854457010601
3191 -0.136775146654027
3192 -0.136695840657202
3193 -0.136616539019645
3194 -0.136537241740878
3195 -0.136457948820421
3196 -0.136378660257795
3197 -0.136299376052522
3198 -0.136220096204122
3199 -0.136140820712117
3200 -0.136061549576028
3201 -0.135982282795377
3202 -0.135903020369684
3203 -0.135823762298471
3204 -0.13574450858126
3205 -0.135665259217572
3206 -0.13558601420693
3207 -0.135506773548854
3208 -0.135427537242867
3209 -0.135348305288492
3210 -0.135269077685249
3211 -0.135189854432661
3212 -0.13511063553025
3213 -0.135031420977539
3214 -0.13495221077405
3215 -0.134873004919305
3216 -0.134793803412827
3217 -0.134714606254138
3218 -0.134635413442762
3219 -0.13455622497822
3220 -0.134477040860036
3221 -0.134397861087733
3222 -0.134318685660833
3223 -0.134239514578861
3224 -0.134160347841338
3225 -0.134081185447788
3226 -0.134002027397734
3227 -0.1339228736907
3228 -0.13384372432621
3229 -0.133764579303786
3230 -0.133685438622953
3231 -0.133606302283234
3232 -0.133527170284152
3233 -0.133448042625233
3234 -0.133368919305999
3235 -0.133289800325975
3236 -0.133210685684684
3237 -0.133131575381652
3238 -0.133052469416402
3239 -0.132973367788458
3240 -0.132894270497345
3241 -0.132815177542588
3242 -0.132736088923711
3243 -0.132657004640238
3244 -0.132577924691695
3245 -0.132498849077606
3246 -0.132419777797495
3247 -0.132340710850889
3248 -0.132261648237312
3249 -0.132182589956289
3250 -0.132103536007345
3251 -0.132024486390006
3252 -0.131945441103797
3253 -0.131866400148243
3254 -0.131787363522869
3255 -0.131708331227203
3256 -0.131629303260768
3257 -0.131550279623091
3258 -0.131471260313697
3259 -0.131392245332113
3260 -0.131313234677865
3261 -0.131234228350478
3262 -0.131155226349479
3263 -0.131076228674393
3264 -0.130997235324748
3265 -0.130918246300069
3266 -0.130839261599883
3267 -0.130760281223716
3268 -0.130681305171095
3269 -0.130602333441547
3270 -0.130523366034598
3271 -0.130444402949776
3272 -0.130365444186607
3273 -0.130286489744617
3274 -0.130207539623335
3275 -0.130128593822287
3276 -0.130049652341001
3277 -0.129970715179003
3278 -0.129891782335822
3279 -0.129812853810984
3280 -0.129733929604017
3281 -0.129655009714449
3282 -0.129576094141808
3283 -0.12949718288562
3284 -0.129418275945414
3285 -0.129339373320719
3286 -0.129260475011061
3287 -0.129181581015969
3288 -0.129102691334971
3289 -0.129023805967596
3290 -0.128944924913371
3291 -0.128866048171825
3292 -0.128787175742486
3293 -0.128708307624883
3294 -0.128629443818545
3295 -0.128550584323
3296 -0.128471729137777
3297 -0.128392878262405
3298 -0.128314031696412
3299 -0.128235189439328
3300 -0.128156351490682
3301 -0.128077517850003
3302 -0.12799868851682
3303 -0.127919863490663
3304 -0.12784104277106
3305 -0.127762226357542
3306 -0.127683414249637
3307 -0.127604606446876
3308 -0.127525802948788
3309 -0.127447003754902
3310 -0.12736820886475
3311 -0.12728941827786
3312 -0.127210631993763
3313 -0.127131850011988
3314 -0.127053072332066
3315 -0.126974298953528
3316 -0.126895529875902
3317 -0.126816765098721
3318 -0.126738004621513
3319 -0.12665924844381
3320 -0.126580496565143
3321 -0.126501748985042
3322 -0.126423005703037
3323 -0.12634426671866
3324 -0.126265532031442
3325 -0.126186801640913
3326 -0.126108075546604
3327 -0.126029353748048
3328 -0.125950636244774
3329 -0.125871923036315
3330 -0.125793214122201
3331 -0.125714509501965
3332 -0.125635809175137
3333 -0.125557113141249
3334 -0.125478421399833
3335 -0.125399733950421
3336 -0.125321050792544
3337 -0.125242371925735
3338 -0.125163697349526
3339 -0.125085027063447
3340 -0.125006361067033
3341 -0.124927699359814
3342 -0.124849041941323
3343 -0.124770388811093
3344 -0.124691739968656
3345 -0.124613095413544
3346 -0.124534455145291
3347 -0.124455819163428
3348 -0.124377187467489
3349 -0.124298560057006
3350 -0.124219936931512
3351 -0.124141318090541
3352 -0.124062703533624
3353 -0.123984093260297
3354 -0.123905487270091
3355 -0.12382688556254
3356 -0.123748288137177
3357 -0.123669694993536
3358 -0.12359110613115
3359 -0.123512521549553
3360 -0.123433941248279
3361 -0.123355365226861
3362 -0.123276793484833
3363 -0.123198226021729
3364 -0.123119662837083
3365 -0.123041103930429
3366 -0.122962549301302
3367 -0.122883998949234
3368 -0.122805452873762
3369 -0.122726911074418
3370 -0.122648373550738
3371 -0.122569840302255
3372 -0.122491311328505
3373 -0.122412786629023
3374 -0.122334266203342
3375 -0.122255750050998
3376 -0.122177238171525
3377 -0.12209873056446
3378 -0.122020227229335
3379 -0.121941728165688
3380 -0.121863233373052
3381 -0.121784742850964
3382 -0.121706256598958
3383 -0.12162777461657
3384 -0.121549296903336
3385 -0.121470823458791
3386 -0.12139235428247
3387 -0.12131388937391
3388 -0.121235428732646
3389 -0.121156972358213
3390 -0.121078520250149
3391 -0.121000072407989
3392 -0.120921628831269
3393 -0.120843189519526
3394 -0.120764754472295
3395 -0.120686323689112
3396 -0.120607897169516
3397 -0.120529474913041
3398 -0.120451056919224
3399 -0.120372643187602
3400 -0.120294233717712
3401 -0.12021582850909
3402 -0.120137427561274
3403 -0.120059030873799
3404 -0.119980638446204
3405 -0.119902250278026
3406 -0.119823866368801
3407 -0.119745486718066
3408 -0.11966711132536
3409 -0.119588740190219
3410 -0.119510373312181
3411 -0.119432010690783
3412 -0.119353652325563
3413 -0.119275298216059
3414 -0.119196948361808
3415 -0.119118602762349
3416 -0.119040261417219
3417 -0.118961924325956
3418 -0.118883591488098
3419 -0.118805262903184
3420 -0.118726938570751
3421 -0.118648618490339
3422 -0.118570302661484
3423 -0.118491991083726
3424 -0.118413683756604
3425 -0.118335380679655
3426 -0.118257081852419
3427 -0.118178787274434
3428 -0.118100496945238
3429 -0.118022210864372
3430 -0.117943929031374
3431 -0.117865651445782
3432 -0.117787378107137
3433 -0.117709109014977
3434 -0.117630844168841
3435 -0.117552583568269
3436 -0.117474327212801
3437 -0.117396075101975
3438 -0.117317827235331
3439 -0.117239583612409
3440 -0.117161344232749
3441 -0.11708310909589
3442 -0.117004878201373
3443 -0.116926651548737
3444 -0.116848429137522
3445 -0.116770210967268
3446 -0.116691997037516
3447 -0.116613787347806
3448 -0.116535581897678
3449 -0.116457380686672
3450 -0.116379183714329
3451 -0.116300990980189
3452 -0.116222802483794
3453 -0.116144618224683
3454 -0.116066438202397
3455 -0.115988262416478
3456 -0.115910090866467
3457 -0.115831923551903
3458 -0.115753760472329
3459 -0.115675601627285
3460 -0.115597447016313
3461 -0.115519296638953
3462 -0.115441150494748
3463 -0.115363008583239
3464 -0.115284870903967
3465 -0.115206737456474
3466 -0.115128608240301
3467 -0.11505048325499
3468 -0.114972362500083
3469 -0.114894245975122
3470 -0.114816133679649
3471 -0.114738025613206
3472 -0.114659921775334
3473 -0.114581822165577
3474 -0.114503726783476
3475 -0.114425635628574
3476 -0.114347548700413
3477 -0.114269465998535
3478 -0.114191387522484
3479 -0.114113313271801
3480 -0.11403524324603
3481 -0.113957177444712
3482 -0.113879115867392
3483 -0.113801058513612
3484 -0.113723005382915
3485 -0.113644956474844
3486 -0.113566911788942
3487 -0.113488871324752
3488 -0.113410835081818
3489 -0.113332803059684
3490 -0.113254775257891
3491 -0.113176751675985
3492 -0.113098732313508
3493 -0.113020717170004
3494 -0.112942706245018
3495 -0.112864699538092
3496 -0.11278669704877
3497 -0.112708698776598
3498 -0.112630704721118
3499 -0.112552714881875
3500 -0.112474729258412
3501 -0.112396747850275
3502 -0.112318770657008
3503 -0.112240797678154
3504 -0.112162828913259
3505 -0.112084864361867
3506 -0.112006904023522
3507 -0.111928947897769
3508 -0.111850995984154
3509 -0.11177304828222
3510 -0.111695104791513
3511 -0.111617165511578
3512 -0.11153923044196
3513 -0.111461299582203
3514 -0.111383372931854
3515 -0.111305450490457
3516 -0.111227532257558
3517 -0.111149618232703
3518 -0.111071708415436
3519 -0.110993802805303
3520 -0.110915901401851
3521 -0.110838004204624
3522 -0.110760111213168
3523 -0.110682222427031
3524 -0.110604337845756
3525 -0.110526457468891
3526 -0.110448581295981
3527 -0.110370709326573
3528 -0.110292841560213
3529 -0.110214977996447
3530 -0.110137118634821
3531 -0.110059263474883
3532 -0.109981412516178
3533 -0.109903565758253
3534 -0.109825723200656
3535 -0.109747884842931
3536 -0.109670050684627
3537 -0.109592220725291
3538 -0.109514394964469
3539 -0.109436573401709
3540 -0.109358756036556
3541 -0.10928094286856
3542 -0.109203133897266
3543 -0.109125329122223
3544 -0.109047528542978
3545 -0.108969732159077
3546 -0.10889193997007
3547 -0.108814151975503
3548 -0.108736368174924
3549 -0.108658588567881
3550 -0.108580813153921
3551 -0.108503041932594
3552 -0.108425274903446
3553 -0.108347512066026
3554 -0.108269753419881
3555 -0.108191998964561
3556 -0.108114248699613
3557 -0.108036502624586
3558 -0.107958760739029
3559 -0.107881023042489
3560 -0.107803289534515
3561 -0.107725560214656
3562 -0.107647835082461
3563 -0.107570114137479
3564 -0.107492397379257
3565 -0.107414684807347
3566 -0.107336976421295
3567 -0.107259272220652
3568 -0.107181572204967
3569 -0.107103876373789
3570 -0.107026184726666
3571 -0.106948497263149
3572 -0.106870813982788
3573 -0.106793134885131
3574 -0.106715459969728
3575 -0.106637789236129
3576 -0.106560122683883
3577 -0.106482460312541
3578 -0.106404802121652
3579 -0.106327148110766
3580 -0.106249498279434
3581 -0.106171852627205
3582 -0.10609421115363
3583 -0.106016573858259
3584 -0.105938940740642
3585 -0.105861311800329
3586 -0.105783687036872
3587 -0.10570606644982
3588 -0.105628450038725
3589 -0.105550837803136
3590 -0.105473229742605
3591 -0.105395625856683
3592 -0.105318026144921
3593 -0.105240430606868
3594 -0.105162839242078
3595 -0.105085252050099
3596 -0.105007669030485
3597 -0.104930090182786
3598 -0.104852515506554
3599 -0.104774945001339
3600 -0.104697378666693
3601 -0.104619816502169
3602 -0.104542258507317
3603 -0.104464704681689
3604 -0.104387155024838
3605 -0.104309609536314
3606 -0.104232068215671
3607 -0.104154531062459
3608 -0.104076998076231
3609 -0.103999469256539
3610 -0.103921944602936
3611 -0.103844424114973
3612 -0.103766907792202
3613 -0.103689395634178
3614 -0.103611887640451
3615 -0.103534383810574
3616 -0.103456884144101
3617 -0.103379388640583
3618 -0.103301897299574
3619 -0.103224410120627
3620 -0.103146927103293
3621 -0.103069448247128
3622 -0.102991973551682
3623 -0.10291450301651
3624 -0.102837036641165
3625 -0.102759574425201
3626 -0.102682116368169
3627 -0.102604662469625
3628 -0.102527212729121
3629 -0.102449767146212
3630 -0.102372325720449
3631 -0.102294888451389
3632 -0.102217455338583
3633 -0.102140026381587
3634 -0.102062601579954
3635 -0.101985180933237
3636 -0.101907764440992
3637 -0.101830352102772
3638 -0.101752943918132
3639 -0.101675539886625
3640 -0.101598140007807
3641 -0.101520744281231
3642 -0.101443352706452
3643 -0.101365965283026
3644 -0.101288582010505
3645 -0.101211202888446
3646 -0.101133827916402
3647 -0.10105645709393
3648 -0.100979090420583
3649 -0.100901727895917
3650 -0.100824369519487
3651 -0.100747015290848
3652 -0.100669665209555
3653 -0.100592319275164
3654 -0.100514977487229
3655 -0.100437639845307
3656 -0.100360306348953
3657 -0.100282976997722
3658 -0.100205651791171
3659 -0.100128330728854
3660 -0.100051013810328
3661 -0.0999737010351491
3662 -0.0998963924028721
3663 -0.0998190879130538
3664 -0.0997417875652501
3665 -0.0996644913590172
3666 -0.0995871992939113
3667 -0.0995099113694888
3668 -0.0994326275853059
3669 -0.0993553479409191
3670 -0.0992780724358851
3671 -0.0992008010697602
3672 -0.0991235338421013
3673 -0.099046270752465
3674 -0.0989690118004082
3675 -0.0988917569854876
3676 -0.0988145063072604
3677 -0.0987372597652832
3678 -0.0986600173591137
3679 -0.0985827790883084
3680 -0.0985055449524252
3681 -0.0984283149510207
3682 -0.0983510890836528
3683 -0.0982738673498788
3684 -0.0981966497492562
3685 -0.0981194362813425
3686 -0.0980422269456954
3687 -0.0979650217418727
3688 -0.0978878206694321
3689 -0.0978106237279316
3690 -0.097733430916929
3691 -0.0976562422359824
3692 -0.0975790576846498
3693 -0.0975018772624894
3694 -0.0974247009690595
3695 -0.0973475288039182
3696 -0.0972703607666241
3697 -0.0971931968567355
3698 -0.0971160370738107
3699 -0.0970388814174089
3700 -0.096961729887088
3701 -0.0968845824824074
3702 -0.0968074392029252
3703 -0.0967303000482008
3704 -0.096653165017793
3705 -0.0965760341112608
3706 -0.0964989073281631
3707 -0.0964217846680593
3708 -0.0963446661305085
3709 -0.0962675517150699
3710 -0.096190441421303
3711 -0.0961133352487671
3712 -0.0960362331970218
3713 -0.0959591352656267
3714 -0.0958820414541413
3715 -0.0958049517621253
3716 -0.0957278661891387
3717 -0.0956507847347411
3718 -0.0955737073984926
3719 -0.0954966341799529
3720 -0.0954195650786826
3721 -0.0953425000942412
3722 -0.0952654392261896
3723 -0.0951883824740873
3724 -0.0951113298374952
3725 -0.0950342813159736
3726 -0.0949572369090829
3727 -0.0948801966163837
3728 -0.0948031604374366
3729 -0.0947261283718023
3730 -0.0946491004190416
3731 -0.0945720765787154
3732 -0.0944950568503844
3733 -0.0944180412336097
3734 -0.0943410297279524
3735 -0.0942640223329736
3736 -0.0941870190482343
3737 -0.0941100198732961
3738 -0.0940330248077198
3739 -0.0939560338510676
3740 -0.0938790470029001
3741 -0.0938020642627796
3742 -0.0937250856302671
3743 -0.0936481111049246
3744 -0.0935711406863138
3745 -0.0934941743739966
3746 -0.0934172121675347
3747 -0.0933402540664902
3748 -0.0932633000704251
3749 -0.0931863501789015
3750 -0.0931094043914815
3751 -0.0930324627077274
3752 -0.0929555251272015
3753 -0.0928785916494663
3754 -0.092801662274084
3755 -0.0927247370006174
3756 -0.0926478158286289
3757 -0.0925708987576812
3758 -0.092493985787337
3759 -0.092417076917159
3760 -0.0923401721467106
3761 -0.092263271475554
3762 -0.0921863749032529
3763 -0.0921094824293697
3764 -0.092032594053468
3765 -0.091955709775111
3766 -0.0918788295938619
3767 -0.0918019535092841
3768 -0.0917250815209409
3769 -0.091648213628396
3770 -0.0915713498312127
3771 -0.091494490128955
3772 -0.0914176345211863
3773 -0.0913407830074704
3774 -0.0912639355873714
3775 -0.091187092260453
3776 -0.0911102530262792
3777 -0.0910334178844141
3778 -0.0909565868344216
3779 -0.0908797598758666
3780 -0.0908029370083124
3781 -0.0907261182313243
3782 -0.0906493035444658
3783 -0.0905724929473019
3784 -0.0904956864393971
3785 -0.090418884020316
3786 -0.0903420856896232
3787 -0.0902652914468835
3788 -0.0901885012916617
3789 -0.0901117152235227
3790 -0.0900349332420315
3791 -0.0899581553467531
3792 -0.0898813815372526
3793 -0.0898046118130951
3794 -0.0897278461738459
3795 -0.0896510846190704
3796 -0.0895743271483338
3797 -0.0894975737612017
3798 -0.0894208244572395
3799 -0.0893440792360127
3800 -0.0892673380970874
3801 -0.0891906010400287
3802 -0.0891138680644031
3803 -0.0890371391697756
3804 -0.0889604143557129
3805 -0.0888836936217806
3806 -0.088806976967545
3807 -0.088730264392572
3808 -0.088653555896428
3809 -0.0885768514786792
3810 -0.0885001511388919
3811 -0.0884234548766326
3812 -0.0883467626914678
3813 -0.0882700745829639
3814 -0.0881933905506877
3815 -0.0881167105942058
3816 -0.088040034713085
3817 -0.0879633629068922
3818 -0.0878866951751941
3819 -0.0878100315175578
3820 -0.0877333719335502
3821 -0.0876567164227388
3822 -0.0875800649846903
3823 -0.0875034176189724
3824 -0.0874267743251518
3825 -0.0873501351027965
3826 -0.0872734999514736
3827 -0.0871968688707508
3828 -0.0871202418601956
3829 -0.0870436189193757
3830 -0.0869670000478588
3831 -0.0868903852452127
3832 -0.0868137745110052
3833 -0.0867371678448043
3834 -0.0866605652461781
3835 -0.0865839667146945
3836 -0.0865073722499217
3837 -0.0864307818514279
3838 -0.0863541955187815
3839 -0.0862776132515505
3840 -0.0862010350493039
3841 -0.0861244609116096
3842 -0.0860478908380366
3843 -0.0859713248281531
3844 -0.0858947628815281
3845 -0.0858182049977304
3846 -0.0857416511763286
3847 -0.0856651014168917
3848 -0.0855885557189887
3849 -0.0855120140821885
3850 -0.0854354765060604
3851 -0.0853589429901735
3852 -0.0852824135340969
3853 -0.0852058881374001
3854 -0.0851293667996523
3855 -0.0850528495204231
3856 -0.084976336299282
3857 -0.0848998271357985
3858 -0.0848233220295422
3859 -0.084746820980083
3860 -0.0846703239869904
3861 -0.0845938310498348
3862 -0.0845173421681854
3863 -0.0844408573416129
3864 -0.0843643765696867
3865 -0.0842878998519774
3866 -0.0842114271880551
3867 -0.08413495857749
3868 -0.0840584940198524
3869 -0.0839820335147128
3870 -0.0839055770616417
3871 -0.0838291246602095
3872 -0.0837526763099868
3873 -0.0836762320105444
3874 -0.0835997917614531
3875 -0.0835233555622835
3876 -0.0834469234126066
3877 -0.0833704953119933
3878 -0.0832940712600147
3879 -0.0832176512562417
3880 -0.0831412353002459
3881 -0.0830648233915978
3882 -0.0829884155298695
3883 -0.0829120117146317
3884 -0.0828356119454561
3885 -0.0827592162219143
3886 -0.0826828245435777
3887 -0.082606436910018
3888 -0.0825300533208068
3889 -0.082453673775516
3890 -0.0823772982737173
3891 -0.0823009268149827
3892 -0.0822245593988842
3893 -0.0821481960249937
3894 -0.0820718366928834
3895 -0.0819954814021255
3896 -0.0819191301522922
3897 -0.0818427829429558
3898 -0.0817664397736887
3899 -0.0816901006440633
3900 -0.0816137655536519
3901 -0.0815374345020278
3902 -0.0814611074887628
3903 -0.0813847845134303
3904 -0.0813084655756025
3905 -0.0812321506748527
3906 -0.0811558398107536
3907 -0.0810795329828782
3908 -0.0810032301907997
3909 -0.0809269314340911
3910 -0.0808506367123255
3911 -0.0807743460250764
3912 -0.0806980593719169
3913 -0.0806217767524206
3914 -0.0805454981661608
3915 -0.0804692236127111
3916 -0.080392953091645
3917 -0.0803166866025363
3918 -0.0802404241449587
3919 -0.0801641657184858
3920 -0.0800879113226919
3921 -0.0800116609571504
3922 -0.079935414621436
3923 -0.0798591723151219
3924 -0.0797829340377829
3925 -0.079706699788993
3926 -0.0796304695683265
3927 -0.0795542433753576
3928 -0.0794780212096609
3929 -0.0794018030708108
3930 -0.0793255889583818
3931 -0.0792493788719486
3932 -0.0791731728110858
3933 -0.0790969707753682
3934 -0.0790207727643705
3935 -0.0789445787776677
3936 -0.0788683888148347
3937 -0.0787922028754465
3938 -0.0787160209590783
3939 -0.0786398430653051
3940 -0.0785636691937019
3941 -0.0784874993438447
3942 -0.0784113335153081
3943 -0.0783351717076681
3944 -0.0782590139204995
3945 -0.0781828601533785
3946 -0.0781067104058805
3947 -0.0780305646775812
3948 -0.0779544229680562
3949 -0.0778782852768816
3950 -0.077802151603633
3951 -0.0777260219478865
3952 -0.0776498963092181
3953 -0.077573774687204
3954 -0.0774976570814202
3955 -0.0774215434914429
3956 -0.0773454339168486
3957 -0.0772693283572134
3958 -0.077193226812114
3959 -0.0771171292811266
3960 -0.077041035763828
3961 -0.0769649462597946
3962 -0.0768888607686034
3963 -0.0768127792898308
3964 -0.0767367018230541
3965 -0.0766606283678496
3966 -0.0765845589237947
3967 -0.0765084934904663
3968 -0.0764324320674415
3969 -0.0763563746542974
3970 -0.0762803212506114
3971 -0.0762042718559606
3972 -0.0761282264699224
3973 -0.0760521850920743
3974 -0.0759761477219938
3975 -0.0759001143592584
3976 -0.0758240850034458
3977 -0.0757480596541336
3978 -0.0756720383108996
3979 -0.0755960209733217
3980 -0.0755200076409775
3981 -0.0754439983134456
3982 -0.0753679929903033
3983 -0.0752919916711294
3984 -0.0752159943555013
3985 -0.0751400010429978
3986 -0.0750640117331971
3987 -0.0749880264256774
3988 -0.0749120451200172
3989 -0.0748360678157951
3990 -0.0747600945125895
3991 -0.0746841252099792
3992 -0.0746081599075427
3993 -0.0745321986048589
3994 -0.0744562413015066
3995 -0.0743802879970647
3996 -0.0743043386911121
3997 -0.0742283933832279
3998 -0.0741524520729912
3999 -0.0740765147599811
4000 -0.0740005814437769
4001 -0.0739246521239577
4002 -0.0738487268001033
4003 -0.0737728054717926
4004 -0.0736968881386056
4005 -0.0736209748001213
4006 -0.0735450654559198
4007 -0.0734691601055806
4008 -0.0733932587486836
4009 -0.0733173613848084
4010 -0.073241468013535
4011 -0.0731655786344433
4012 -0.0730896932471135
4013 -0.0730138118511255
4014 -0.0729379344460596
4015 -0.0728620610314959
4016 -0.0727861916070147
4017 -0.0727103261721965
4018 -0.0726344647266216
4019 -0.0725586072698704
4020 -0.0724827538015235
4021 -0.0724069043211619
4022 -0.0723310588283656
4023 -0.0722552173227161
4024 -0.0721793798037935
4025 -0.0721035462711792
4026 -0.072027716724454
4027 -0.0719518911631988
4028 -0.0718760695869949
4029 -0.0718002519954232
4030 -0.0717244383880651
4031 -0.0716486287645019
4032 -0.0715728231243148
4033 -0.0714970214670853
4034 -0.0714212237923948
4035 -0.071345430099825
4036 -0.0712696403889573
4037 -0.0711938546593736
4038 -0.0711180729106555
4039 -0.0710422951423849
4040 -0.0709665213541436
4041 -0.0708907515455134
4042 -0.0708149857160768
4043 -0.0707392238654152
4044 -0.0706634659931114
4045 -0.070587712098747
4046 -0.0705119621819046
4047 -0.0704362162421666
4048 -0.0703604742791153
4049 -0.0702847362923331
4050 -0.0702090022814026
4051 -0.0701332722459065
4052 -0.0700575461854272
4053 -0.0699818240995477
4054 -0.0699061059878506
4055 -0.0698303918499189
4056 -0.0697546816853355
4057 -0.0696789754936833
4058 -0.0696032732745454
4059 -0.069527575027505
4060 -0.069451880752145
4061 -0.0693761904480493
4062 -0.0693005041148005
4063 -0.0692248217519826
4064 -0.0691491433591784
4065 -0.0690734689359721
4066 -0.0689977984819466
4067 -0.0689221319966861
4068 -0.0688464694797741
4069 -0.0687708109307944
4070 -0.0686951563493308
4071 -0.0686195057349673
4072 -0.0685438590872878
4073 -0.0684682164058764
4074 -0.0683925776903171
4075 -0.0683169429401942
4076 -0.0682413121550919
4077 -0.0681656853345945
4078 -0.0680900624782863
4079 -0.0680144435857519
4080 -0.0679388286565756
4081 -0.0678632176903419
4082 -0.0677876106866359
4083 -0.0677120076450416
4084 -0.0676364085651446
4085 -0.0675608134465288
4086 -0.0674852222887798
4087 -0.0674096350914823
4088 -0.0673340518542213
4089 -0.067258472576582
4090 -0.0671828972581494
4091 -0.0671073258985088
4092 -0.0670317584972455
4093 -0.0669561950539448
4094 -0.0668806355681921
4095 -0.066805080039573
4096 -0.0667295284676728
4097 -0.0666539808520774
4098 -0.0665784371923723
4099 -0.0665028974881432
4100 -0.0664273617389761
4101 -0.0663518299444566
4102 -0.0662763021041707
4103 -0.0662007782177048
4104 -0.0661252582846443
4105 -0.066049742304576
4106 -0.0659742302770854
4107 -0.0658987222017593
4108 -0.0658232180781838
4109 -0.0657477179059454
4110 -0.0656722216846305
4111 -0.0655967294138255
4112 -0.0655212410931171
4113 -0.065445756722092
4114 -0.0653702763003368
4115 -0.0652947998274383
4116 -0.0652193273029834
4117 -0.065143858726559
4118 -0.065068394097752
4119 -0.0649929334161495
4120 -0.0649174766813385
4121 -0.0648420238929062
4122 -0.0647665750504401
4123 -0.0646911301535271
4124 -0.0646156892017549
4125 -0.0645402521947105
4126 -0.0644648191319818
4127 -0.0643893900131562
4128 -0.0643139648378214
4129 -0.0642385436055649
4130 -0.0641631263159747
4131 -0.0640877129686384
4132 -0.0640123035631439
4133 -0.0639368980990792
4134 -0.0638614965760324
4135 -0.0637860989935914
4136 -0.0637107053513444
4137 -0.0636353156488796
4138 -0.0635599298857853
4139 -0.0634845480616498
4140 -0.0634091701760615
4141 -0.0633337962286089
4142 -0.0632584262188803
4143 -0.0631830601464648
4144 -0.0631076980109504
4145 -0.0630323398119265
4146 -0.0629569855489811
4147 -0.0628816352217037
4148 -0.062806288829683
4149 -0.062730946372508
4150 -0.0626556078497676
4151 -0.062580273261051
4152 -0.0625049426059474
4153 -0.062429615884046
4154 -0.0623542930949361
4155 -0.0622789742382071
4156 -0.0622036593134483
4157 -0.0621283483202493
4158 -0.0620530412581997
4159 -0.0619777381268889
4160 -0.0619024389259069
4161 -0.061827143654843
4162 -0.0617518523132876
4163 -0.06167656490083
4164 -0.0616012814170607
4165 -0.061526001861569
4166 -0.0614507262339457
4167 -0.0613754545337805
4168 -0.0613001867606637
4169 -0.0612249229141856
4170 -0.0611496629939364
4171 -0.0610744069995066
4172 -0.0609991549304867
4173 -0.0609239067864671
4174 -0.0608486625670384
4175 -0.0607734222717913
4176 -0.0606981859003164
4177 -0.0606229534522047
4178 -0.0605477249270468
4179 -0.0604725003244336
4180 -0.0603972796439563
4181 -0.0603220628852057
4182 -0.0602468500477728
4183 -0.0601716411312493
4184 -0.0600964361352257
4185 -0.060021235059294
4186 -0.0599460379030448
4187 -0.0598708446660701
4188 -0.0597956553479611
4189 -0.0597204699483095
4190 -0.0596452884667068
4191 -0.0595701109027447
4192 -0.0594949372560148
4193 -0.0594197675261091
4194 -0.0593446017126194
4195 -0.0592694398151376
4196 -0.0591942818332556
4197 -0.0591191277665656
4198 -0.0590439776146596
4199 -0.0589688313771299
4200 -0.0588936890535686
4201 -0.0588185506435681
4202 -0.0587434161467207
4203 -0.0586682855626187
4204 -0.0585931588908551
4205 -0.0585180361310219
4206 -0.0584429172827122
4207 -0.0583678023455181
4208 -0.0582926913190329
4209 -0.0582175842028492
4210 -0.0581424809965599
4211 -0.0580673816997579
4212 -0.0579922863120363
4213 -0.057917194832988
4214 -0.0578421072622063
4215 -0.0577670235992843
4216 -0.0576919438438153
4217 -0.0576168679953926
4218 -0.0575417960536097
4219 -0.0574667280180598
4220 -0.0573916638883367
4221 -0.0573166036640338
4222 -0.0572415473447446
4223 -0.0571664949300633
4224 -0.057091446419583
4225 -0.0570164018128983
4226 -0.0569413611096023
4227 -0.0568663243092895
4228 -0.0567912914115537
4229 -0.0567162624159891
4230 -0.0566412373221898
4231 -0.05656621612975
4232 -0.0564911988382639
4233 -0.056416185447326
4234 -0.0563411759565306
4235 -0.0562661703654721
4236 -0.0561911686737452
4237 -0.0561161708809443
4238 -0.0560411769866642
4239 -0.0559661869904996
4240 -0.0558912008920452
4241 -0.0558162186908958
4242 -0.0557412403866465
4243 -0.055666265978892
4244 -0.0555912954672277
4245 -0.0555163288512483
4246 -0.0554413661305494
4247 -0.0553664073047257
4248 -0.0552914523733729
4249 -0.0552165013360861
4250 -0.055141554192461
4251 -0.0550666109420927
4252 -0.0549916715845771
4253 -0.0549167361195095
4254 -0.0548418045464857
4255 -0.0547668768651015
4256 -0.0546919530749525
4257 -0.0546170331756347
4258 -0.054542117166744
4259 -0.0544672050478764
4260 -0.0543922968186278
4261 -0.0543173924785944
4262 -0.0542424920273722
4263 -0.054167595464558
4264 -0.0540927027897473
4265 -0.0540178140025371
4266 -0.0539429291025233
4267 -0.0538680480893028
4268 -0.053793170962472
4269 -0.0537182977216275
4270 -0.0536434283663659
4271 -0.0535685628962841
4272 -0.0534937013109787
4273 -0.0534188436100467
4274 -0.0533439897930849
4275 -0.0532691398596904
4276 -0.0531942938094602
4277 -0.0531194516419914
4278 -0.0530446133568812
4279 -0.0529697789537268
4280 -0.0528949484321255
4281 -0.0528201217916746
4282 -0.0527452990319717
4283 -0.052670480152614
4284 -0.0525956651531995
4285 -0.0525208540333252
4286 -0.0524460467925895
4287 -0.0523712434305894
4288 -0.0522964439469232
4289 -0.0522216483411886
4290 -0.0521468566129835
4291 -0.0520720687619059
4292 -0.0519972847875539
4293 -0.0519225046895256
4294 -0.0518477284674191
4295 -0.0517729561208327
4296 -0.0516981876493646
4297 -0.0516234230526133
4298 -0.0515486623301771
4299 -0.0514739054816546
4300 -0.0513991525066443
4301 -0.0513244034047448
4302 -0.0512496581755546
4303 -0.0511749168186729
4304 -0.051100179333698
4305 -0.0510254457202292
4306 -0.0509507159778648
4307 -0.0508759901062045
4308 -0.0508012681048469
4309 -0.0507265499733912
4310 -0.0506518357114367
4311 -0.0505771253185825
4312 -0.0505024187944279
4313 -0.0504277161385723
4314 -0.0503530173506151
4315 -0.0502783224301558
4316 -0.050203631376794
4317 -0.0501289441901291
4318 -0.050054260869761
4319 -0.0499795814152894
4320 -0.0499049058263139
4321 -0.0498302341024346
4322 -0.0497555662432512
4323 -0.0496809022483637
4324 -0.0496062421173726
4325 -0.0495315858498772
4326 -0.0494569334454785
4327 -0.049382284903776
4328 -0.0493076402243704
4329 -0.0492329994068621
4330 -0.0491583624508513
4331 -0.0490837293559385
4332 -0.0490091001217244
4333 -0.0489344747478095
4334 -0.0488598532337944
4335 -0.0487852355792799
4336 -0.0487106217838668
4337 -0.0486360118471559
4338 -0.0485614057687481
4339 -0.0484868035482444
4340 -0.0484122051852459
4341 -0.0483376106793536
4342 -0.0482630200301687
4343 -0.0481884332372923
4344 -0.0481138503003258
4345 -0.0480392712188707
4346 -0.047964695992528
4347 -0.0478901246208997
4348 -0.0478155571035867
4349 -0.0477409934401911
4350 -0.0476664336303144
4351 -0.0475918776735582
4352 -0.0475173255695244
4353 -0.0474427773178148
4354 -0.0473682329180313
4355 -0.0472936923697759
4356 -0.0472191556726506
4357 -0.0471446228262574
4358 -0.0470700938301985
4359 -0.0469955686840761
4360 -0.0469210473874926
4361 -0.0468465299400501
4362 -0.0467720163413512
4363 -0.046697506590998
4364 -0.0466230006885937
4365 -0.0465484986337401
4366 -0.0464740004260405
4367 -0.046399506065097
4368 -0.0463250155505128
4369 -0.0462505288818906
4370 -0.0461760460588333
4371 -0.0461015670809437
4372 -0.046027091947825
4373 -0.0459526206590802
4374 -0.0458781532143124
4375 -0.0458036896131248
4376 -0.0457292298551207
4377 -0.0456547739399033
4378 -0.0455803218670761
4379 -0.0455058736362425
4380 -0.045431429247006
4381 -0.0453569886989701
4382 -0.0452825519917386
4383 -0.0452081191249149
4384 -0.0451336900981029
4385 -0.0450592649109066
4386 -0.0449848435629294
4387 -0.0449104260537759
4388 -0.0448360123830493
4389 -0.0447616025503542
4390 -0.0446871965552946
4391 -0.0446127943974746
4392 -0.0445383960764984
4393 -0.0444640015919705
4394 -0.044389610943495
4395 -0.0443152241306765
4396 -0.0442408411531195
4397 -0.0441664620104283
4398 -0.0440920867022078
4399 -0.0440177152280624
4400 -0.0439433475875971
4401 -0.0438689837804164
4402 -0.0437946238061253
4403 -0.0437202676643286
4404 -0.0436459153546316
4405 -0.0435715668766388
4406 -0.0434972222299559
4407 -0.0434228814141874
4408 -0.0433485444289391
4409 -0.0432742112738159
4410 -0.0431998819484233
4411 -0.0431255564523666
4412 -0.0430512347852514
4413 -0.042976916946683
4414 -0.0429026029362672
4415 -0.0428282927536095
4416 -0.0427539863983156
4417 -0.0426796838699914
4418 -0.0426053851682426
4419 -0.0425310902926751
4420 -0.0424567992428948
4421 -0.0423825120185078
4422 -0.0423082286191202
4423 -0.042233949044338
4424 -0.0421596732937672
4425 -0.0420854013670147
4426 -0.0420111332636861
4427 -0.0419368689833883
4428 -0.0418626085257272
4429 -0.0417883518903098
4430 -0.0417140990767424
4431 -0.0416398500846317
4432 -0.0415656049135843
4433 -0.041491363563207
4434 -0.0414171260331066
4435 -0.0413428923228898
4436 -0.0412686624321637
4437 -0.0411944363605353
4438 -0.0411202141076114
4439 -0.0410459956729993
4440 -0.0409717810563062
4441 -0.0408975702571391
4442 -0.0408233632751055
4443 -0.0407491601098126
4444 -0.0406749607608679
4445 -0.0406007652278786
4446 -0.0405265735104528
4447 -0.0404523856081974
4448 -0.0403782015207207
4449 -0.0403040212476297
4450 -0.0402298447885327
4451 -0.0401556721430374
4452 -0.0400815033107516
4453 -0.0400073382912834
4454 -0.0399331770842406
4455 -0.0398590196892314
4456 -0.0397848661058639
4457 -0.0397107163337463
4458 -0.0396365703724868
4459 -0.0395624282216938
4460 -0.0394882898809755
4461 -0.0394141553499406
4462 -0.0393400246281973
4463 -0.0392658977153543
4464 -0.0391917746110201
4465 -0.0391176553148038
4466 -0.0390435398263134
4467 -0.0389694281451584
4468 -0.0388953202709471
4469 -0.0388212162032888
4470 -0.0387471159417923
4471 -0.0386730194860667
4472 -0.038598926835721
4473 -0.0385248379903644
4474 -0.0384507529496062
4475 -0.0383766717130555
4476 -0.0383025942803218
4477 -0.0382285206510144
4478 -0.0381544508247427
4479 -0.0380803848011164
4480 -0.0380063225797449
4481 -0.0379322641602379
4482 -0.0378582095422052
4483 -0.0377841587252563
4484 -0.0377101117090013
4485 -0.0376360684930497
4486 -0.037562029077012
4487 -0.0374879934604976
4488 -0.0374139616431171
4489 -0.03733993362448
4490 -0.037265909404197
4491 -0.0371918889818782
4492 -0.0371178723571338
4493 -0.0370438595295742
4494 -0.0369698504988098
4495 -0.0368958452644512
4496 -0.0368218438261087
4497 -0.0367478461833931
4498 -0.036673852335915
4499 -0.036599862283285
4500 -0.036525876025114
4501 -0.0364518935610129
4502 -0.0363779148905924
4503 -0.0363039400134636
4504 -0.0362299689292372
4505 -0.036156001637525
4506 -0.0360820381379373
4507 -0.036008078430086
4508 -0.0359341225135817
4509 -0.0358601703880361
4510 -0.0357862220530606
4511 -0.0357122775082666
4512 -0.0356383367532654
4513 -0.0355643997876688
4514 -0.0354904666110882
4515 -0.0354165372231355
4516 -0.0353426116234222
4517 -0.0352686898115602
4518 -0.0351947717871614
4519 -0.0351208575498376
4520 -0.0350469470992008
4521 -0.0349730404348631
4522 -0.0348991375564365
4523 -0.0348252384635332
4524 -0.0347513431557655
4525 -0.0346774516327453
4526 -0.0346035638940855
4527 -0.0345296799393979
4528 -0.0344557997682956
4529 -0.0343819233803904
4530 -0.0343080507752953
4531 -0.0342341819526229
4532 -0.0341603169119858
4533 -0.0340864556529967
4534 -0.0340125981752685
4535 -0.033938744478414
4536 -0.0338648945620462
4537 -0.033791048425778
4538 -0.0337172060692224
4539 -0.0336433674919927
4540 -0.0335695326937018
4541 -0.0334957016739632
4542 -0.0334218744323899
4543 -0.0333480509685954
4544 -0.033274231282193
4545 -0.0332004153727964
4546 -0.0331266032400187
4547 -0.0330527948834741
4548 -0.0329789903027754
4549 -0.032905189497537
4550 -0.0328313924673724
4551 -0.0327575992118953
4552 -0.0326838097307198
4553 -0.0326100240234597
4554 -0.032536242089729
4555 -0.0324624639291418
4556 -0.0323886895413121
4557 -0.0323149189258542
4558 -0.0322411520823822
4559 -0.0321673890105105
4560 -0.0320936297098533
4561 -0.0320198741800252
4562 -0.0319461224206406
4563 -0.0318723744313139
4564 -0.0317986302116598
4565 -0.0317248897612927
4566 -0.0316511530798279
4567 -0.0315774201668795
4568 -0.0315036910220628
4569 -0.0314299656449922
4570 -0.0313562440352831
4571 -0.0312825261925503
4572 -0.0312088121164088
4573 -0.0311351018064738
4574 -0.0310613952623605
4575 -0.030987692483684
4576 -0.0309139934700597
4577 -0.0308402982211029
4578 -0.0307666067364291
4579 -0.0306929190156536
4580 -0.0306192350583921
4581 -0.03054555486426
4582 -0.0304718784328731
4583 -0.0303982057638471
4584 -0.0303245368567977
4585 -0.0302508717113407
4586 -0.0301772103270919
4587 -0.0301035527036676
4588 -0.0300298988406833
4589 -0.0299562487377556
4590 -0.0298826023945
4591 -0.0298089598105332
4592 -0.0297353209854712
4593 -0.0296616859189303
4594 -0.029588054610527
4595 -0.0295144270598774
4596 -0.0294408032665983
4597 -0.029367183230306
4598 -0.0292935669506172
4599 -0.0292199544271484
4600 -0.0291463456595165
4601 -0.0290727406473382
4602 -0.0289991393902302
4603 -0.0289255418878095
4604 -0.028851948139693
4605 -0.0287783581454976
4606 -0.0287047719048407
4607 -0.0286311894173388
4608 -0.0285576106826099
4609 -0.0284840357002703
4610 -0.028410464469938
4611 -0.0283368969912301
4612 -0.028263333263764
4613 -0.0281897732871572
4614 -0.0281162170610272
4615 -0.0280426645849915
4616 -0.0279691158586679
4617 -0.027895570881674
4618 -0.0278220296536275
4619 -0.0277484921741463
4620 -0.0276749584428483
4621 -0.0276014284593514
4622 -0.0275279022232736
4623 -0.0274543797342329
4624 -0.0273808609918475
4625 -0.0273073459957354
4626 -0.0272338347455148
4627 -0.0271603272408045
4628 -0.027086823481222
4629 -0.0270133234663866
4630 -0.0269398271959159
4631 -0.026866334669429
4632 -0.0267928458865443
4633 -0.0267193608468805
4634 -0.0266458795500561
4635 -0.0265724019956901
4636 -0.0264989281834011
4637 -0.026425458112808
4638 -0.0263519917835298
4639 -0.0262785291951855
4640 -0.026205070347394
4641 -0.0261316152397745
4642 -0.0260581638719462
4643 -0.0259847162435282
4644 -0.0259112723541398
4645 -0.0258378322034002
4646 -0.0257643957909293
4647 -0.0256909631163459
4648 -0.0256175341792701
4649 -0.0255441089793208
4650 -0.0254706875161182
4651 -0.0253972697892817
4652 -0.0253238557984311
4653 -0.0252504455431862
4654 -0.0251770390231669
4655 -0.025103636237993
4656 -0.0250302371872846
4657 -0.0249568418706616
4658 -0.0248834502877441
4659 -0.0248100624381523
4660 -0.0247366783215064
4661 -0.0246632979374267
4662 -0.0245899212855334
4663 -0.024516548365447
4664 -0.0244431791767878
4665 -0.0243698137191764
4666 -0.0242964519922331
4667 -0.0242230939955791
4668 -0.0241497397288343
4669 -0.0240763891916202
4670 -0.0240030423835568
4671 -0.0239296993042655
4672 -0.023856359953367
4673 -0.0237830243304823
4674 -0.0237096924352324
4675 -0.0236363642672383
4676 -0.0235630398261212
4677 -0.0234897191115023
4678 -0.0234164021230027
4679 -0.0233430888602439
4680 -0.0232697793228472
4681 -0.0231964735104339
4682 -0.0231231714226256
4683 -0.0230498730590438
4684 -0.0229765784193101
4685 -0.0229032875030459
4686 -0.0228300003098735
4687 -0.0227567168394139
4688 -0.0226834370912897
4689 -0.022610161065122
4690 -0.0225368887605335
4691 -0.0224636201771454
4692 -0.0223903553145804
4693 -0.0223170941724604
4694 -0.0222438367504075
4695 -0.0221705830480439
4696 -0.022097333064992
4697 -0.0220240868008741
4698 -0.0219508442553126
4699 -0.0218776054279298
4700 -0.0218043703183484
4701 -0.021731138926191
4702 -0.02165791125108
4703 -0.0215846872926383
4704 -0.0215114670504885
4705 -0.0214382505242534
4706 -0.0213650377135558
4707 -0.0212918286180191
4708 -0.0212186232372655
4709 -0.0211454215709187
4710 -0.0210722236186012
4711 -0.0209990293799366
4712 -0.020925838854548
4713 -0.0208526520420585
4714 -0.0207794689420916
4715 -0.0207062895542705
4716 -0.0206331138782188
4717 -0.0205599419135599
4718 -0.0204867736599173
4719 -0.0204136091169146
4720 -0.0203404482841755
4721 -0.0202672911613238
4722 -0.0201941377479831
4723 -0.0201209880437774
4724 -0.0200478420483304
4725 -0.0199746997612662
4726 -0.0199015611822088
4727 -0.019828426310782
4728 -0.0197552951466104
4729 -0.0196821676893176
4730 -0.0196090439385285
4731 -0.0195359238938666
4732 -0.0194628075549568
4733 -0.0193896949214235
4734 -0.0193165859928909
4735 -0.0192434807689836
4736 -0.0191703792493263
4737 -0.0190972814335435
4738 -0.0190241873212599
4739 -0.0189510969121003
4740 -0.0188780102056894
4741 -0.0188049272016521
4742 -0.0187318478996134
4743 -0.0186587722991982
4744 -0.0185857004000316
4745 -0.0185126322017385
4746 -0.018439567703944
4747 -0.0183665069062739
4748 -0.0182934498083526
4749 -0.0182203964098062
4750 -0.0181473467102594
4751 -0.018074300709338
4752 -0.0180012584066675
4753 -0.0179282198018733
4754 -0.0178551848945811
4755 -0.0177821536844165
4756 -0.0177091261710052
4757 -0.017636102353973
4758 -0.0175630822329457
4759 -0.0174900658075492
4760 -0.0174170530774094
4761 -0.0173440440421524
4762 -0.0172710387014041
4763 -0.0171980370547907
4764 -0.0171250391019384
4765 -0.0170520448424734
4766 -0.0169790542760219
4767 -0.0169060674022102
4768 -0.0168330842206651
4769 -0.0167601047310124
4770 -0.0166871289328792
4771 -0.0166141568258916
4772 -0.0165411884096765
4773 -0.0164682236838605
4774 -0.0163952626480704
4775 -0.0163223053019329
4776 -0.0162493516450748
4777 -0.0161764016771231
4778 -0.0161034553977048
4779 -0.0160305128064468
4780 -0.0159575739029762
4781 -0.0158846386869202
4782 -0.0158117071579059
4783 -0.0157387793155606
4784 -0.0156658551595116
4785 -0.0155929346893862
4786 -0.0155200179048117
4787 -0.015447104805416
4788 -0.015374195390826
4789 -0.01530128966067
4790 -0.0152283876145749
4791 -0.0151554892521689
4792 -0.0150825945730796
4793 -0.0150097035769348
4794 -0.0149368162633624
4795 -0.0148639326319903
4796 -0.0147910526824464
4797 -0.0147181764143589
4798 -0.0146453038273557
4799 -0.014572434921065
4800 -0.0144995696951151
4801 -0.0144267081491342
4802 -0.0143538502827505
4803 -0.0142809960955926
4804 -0.0142081455872887
4805 -0.0141352987574675
4806 -0.0140624556057573
4807 -0.0139896161317867
4808 -0.0139167803351848
4809 -0.0138439482155797
4810 -0.0137711197726007
4811 -0.0136982950058761
4812 -0.0136254739150351
4813 -0.0135526564997067
4814 -0.0134798427595197
4815 -0.0134070326941032
4816 -0.0133342263030863
4817 -0.0132614235860982
4818 -0.0131886245427681
4819 -0.0131158291727252
4820 -0.0130430374755989
4821 -0.0129702494510185
4822 -0.0128974650986136
4823 -0.0128246844180135
4824 -0.0127519074088479
4825 -0.0126791340707463
4826 -0.0126063644033384
4827 -0.012533598406254
4828 -0.0124608360791226
4829 -0.0123880774215746
4830 -0.0123153224332391
4831 -0.0122425711137468
4832 -0.0121698234627271
4833 -0.0120970794798105
4834 -0.0120243391646268
4835 -0.0119516025168064
4836 -0.0118788695359794
4837 -0.0118061402217761
4838 -0.0117334145738268
4839 -0.0116606925917619
4840 -0.0115879742752118
4841 -0.0115152596238072
4842 -0.0114425486371784
4843 -0.0113698413149562
4844 -0.0112971376567712
4845 -0.0112244376622542
4846 -0.0111517413310358
4847 -0.0110790486627468
4848 -0.0110063596570186
4849 -0.0109336743134814
4850 -0.010860992631767
4851 -0.0107883146115057
4852 -0.0107156402523291
4853 -0.0106429695538683
4854 -0.0105703025157544
4855 -0.0104976391376188
4856 -0.0104249794190927
4857 -0.0103523233598077
4858 -0.010279670959395
4859 -0.0102070222174864
4860 -0.0101343771337132
4861 -0.0100617357077071
4862 -0.00998909793909982
4863 -0.00991646382752305
4864 -0.00984383337260858
4865 -0.00977120657398826
4866 -0.00969858343129396
4867 -0.00962596394415766
4868 -0.00955334811221118
4869 -0.00948073593508708
4870 -0.00940812741241684
4871 -0.00933552254383325
4872 -0.00926292132896792
4873 -0.0091903237674536
4874 -0.00911772985892248
4875 -0.00904513960300695
4876 -0.00897255299933947
4877 -0.00889997004755253
4878 -0.0088273907472787
4879 -0.00875481509815059
4880 -0.00868224309980088
4881 -0.0086096747518623
4882 -0.00853711005396763
4883 -0.0084645490057497
4884 -0.00839199160684141
4885 -0.00831943785687572
4886 -0.00824688775548562
4887 -0.00817434130230401
4888 -0.0081017984969645
4889 -0.0080292593390996
4890 -0.0079567238283432
4891 -0.00788419196432792
4892 -0.00781166374668759
4893 -0.00773913917505544
4894 -0.00766661824906491
4895 -0.00759410096834951
4896 -0.00752158733254279
4897 -0.00744907734127837
4898 -0.00737657099418992
4899 -0.00730406829091116
4900 -0.00723156923107586
4901 -0.00715907381431787
4902 -0.00708658204027108
4903 -0.00701409390856941
4904 -0.00694160941884689
4905 -0.00686912857073755
4906 -0.00679665136387552
4907 -0.00672417779789495
4908 -0.00665170787242991
4909 -0.00657924158711514
4910 -0.00650677894158435
4911 -0.00643431993547256
4912 -0.00636186456841356
4913 -0.00628941284004234
4914 -0.00621696474999327
4915 -0.00614452029790098
4916 -0.00607207948340012
4917 -0.0059996423061254
4918 -0.0059272087657116
4919 -0.00585477886179355
4920 -0.00578235259400611
4921 -0.00570992996198424
4922 -0.00563751096536291
4923 -0.00556509560377718
4924 -0.00549268387686215
4925 -0.00542027578425296
4926 -0.00534787132558484
4927 -0.00527547050049289
4928 -0.00520307330861291
4929 -0.00513067974957963
4930 -0.00505828982302912
4931 -0.00498590352859624
4932 -0.00491352086591699
4933 -0.00484114183462681
4934 -0.00476876643436136
4935 -0.00469639466475634
4936 -0.0046240265254475
4937 -0.00455166201607067
4938 -0.0044793011362617
4939 -0.00440694388565653
4940 -0.00433459026389113
4941 -0.00426224027060153
4942 -0.00418989390542383
4943 -0.00411755116799417
4944 -0.00404521205794873
4945 -0.00397287657492379
4946 -0.00390054471855563
4947 -0.00382821648848063
4948 -0.00375589188433504
4949 -0.00368357090575582
4950 -0.00361125355237884
4951 -0.00353893982384132
4952 -0.00346662971977927
4953 -0.00339432323982985
4954 -0.00332202038362965
4955 -0.00324972115081546
4956 -0.00317742554102414
4957 -0.00310513355389259
4958 -0.00303284518905779
4959 -0.00296056044615673
4960 -0.00288827932482651
4961 -0.00281600182470424
4962 -0.00274372794542711
4963 -0.00267145768663234
4964 -0.00259919104795724
4965 -0.00252692802903914
4966 -0.00245466862951544
4967 -0.00238241284902359
4968 -0.00231016068720112
4969 -0.0022379121436854
4970 -0.00216566721811455
4971 -0.0020934259101256
4972 -0.0020211882193569
4973 -0.0019489541454456
4974 -0.00187672368803002
4975 -0.00180449684674788
4976 -0.00173227362123712
4977 -0.00166005401113575
4978 -0.00158783801608181
4979 -0.00151562563571341
4980 -0.00144341686966872
4981 -0.00137121171758594
4982 -0.00129901017910335
4983 -0.00122681225385926
4984 -0.00115461794149207
4985 -0.00108242724164019
4986 -0.00101024015394212
4987 -0.000938056678036396
4988 -0.000865876813561451
4989 -0.000793700560156418
4990 -0.000721527917459358
4991 -0.000649358885109669
4992 -0.000577193462745523
4993 -0.000505031650006267
4994 -0.000432873446530659
4995 -0.000360718851957675
4996 -0.000288567865926343
4997 -0.000216420488075745
4998 -0.000144276718045019
4999 -7.21365554733559e-05
5000 0
};
\addlegendentry{$\beta_3$}
\addplot [semithick, mediumpurple148103189]
table {%
1 0.100239952
2 0.100479808
3 0.100719568
4 0.100959232
5 0.1011988
6 0.101438272
7 0.101677648
8 0.101916928
9 0.102156112
10 0.1023952
11 0.102634192
12 0.102873088
13 0.103111888
14 0.103350592
15 0.1035892
16 0.103827712
17 0.104066128
18 0.104304448
19 0.104542672
20 0.1047808
21 0.105018832
22 0.105256768
23 0.105494608
24 0.105732352
25 0.10597
26 0.106207552
27 0.106445008
28 0.106682368
29 0.106919632
30 0.1071568
31 0.107393872
32 0.107630848
33 0.107867728
34 0.108104512
35 0.1083412
36 0.108577792
37 0.108814288
38 0.109050688
39 0.109286992
40 0.1095232
41 0.109759312
42 0.109995328
43 0.110231248
44 0.110467072
45 0.1107028
46 0.110938432
47 0.111173968
48 0.111409408
49 0.111644752
50 0.11188
51 0.112115152
52 0.112350208
53 0.112585168
54 0.112820032
55 0.1130548
56 0.113289472
57 0.113524048
58 0.113758528
59 0.113992912
60 0.1142272
61 0.114461392
62 0.114695488
63 0.114929488
64 0.115163392
65 0.1153972
66 0.115630912
67 0.115864528
68 0.116098048
69 0.116331472
70 0.1165648
71 0.116798032
72 0.117031168
73 0.117264208
74 0.117497152
75 0.11773
76 0.117962752
77 0.118195408
78 0.118427968
79 0.118660432
80 0.1188928
81 0.119125072
82 0.119357248
83 0.119589328
84 0.119821312
85 0.1200532
86 0.120284992
87 0.120516688
88 0.120748288
89 0.120979792
90 0.1212112
91 0.121442512
92 0.121673728
93 0.121904848
94 0.122135872
95 0.1223668
96 0.122597632
97 0.122828368
98 0.123059008
99 0.123289552
100 0.12352
101 0.123750352
102 0.123980608
103 0.124210768
104 0.124440832
105 0.1246708
106 0.124900672
107 0.125130448
108 0.125360128
109 0.125589712
110 0.1258192
111 0.126048592
112 0.126277888
113 0.126507088
114 0.126736192
115 0.1269652
116 0.127194112
117 0.127422928
118 0.127651648
119 0.127880272
120 0.1281088
121 0.128337232
122 0.128565568
123 0.128793808
124 0.129021952
125 0.12925
126 0.129477952
127 0.129705808
128 0.129933568
129 0.130161232
130 0.1303888
131 0.130616272
132 0.130843648
133 0.131070928
134 0.131298112
135 0.1315252
136 0.131752192
137 0.131979088
138 0.132205888
139 0.132432592
140 0.1326592
141 0.132885712
142 0.133112128
143 0.133338448
144 0.133564672
145 0.1337908
146 0.134016832
147 0.134242768
148 0.134468608
149 0.134694352
150 0.13492
151 0.135145552
152 0.135371008
153 0.135596368
154 0.135821632
155 0.1360468
156 0.136271872
157 0.136496848
158 0.136721728
159 0.136946512
160 0.1371712
161 0.137395792
162 0.137620288
163 0.137844688
164 0.138068992
165 0.1382932
166 0.138517312
167 0.138741328
168 0.138965248
169 0.139189072
170 0.1394128
171 0.139636432
172 0.139859968
173 0.140083408
174 0.140306752
175 0.14053
176 0.140753152
177 0.140976208
178 0.141199168
179 0.141422032
180 0.1416448
181 0.141867472
182 0.142090048
183 0.142312528
184 0.142534912
185 0.1427572
186 0.142979392
187 0.143201488
188 0.143423488
189 0.143645392
190 0.1438672
191 0.144088912
192 0.144310528
193 0.144532048
194 0.144753472
195 0.1449748
196 0.145196032
197 0.145417168
198 0.145638208
199 0.145859152
200 0.14608
201 0.146300752
202 0.146521408
203 0.146741968
204 0.146962432
205 0.1471828
206 0.147403072
207 0.147623248
208 0.147843328
209 0.148063312
210 0.1482832
211 0.148502992
212 0.148722688
213 0.148942288
214 0.149161792
215 0.1493812
216 0.149600512
217 0.149819728
218 0.150038848
219 0.150257872
220 0.1504768
221 0.150695632
222 0.150914368
223 0.151133008
224 0.151351552
225 0.15157
226 0.151788352
227 0.152006608
228 0.152224768
229 0.152442832
230 0.1526608
231 0.152878672
232 0.153096448
233 0.153314128
234 0.153531712
235 0.1537492
236 0.153966592
237 0.154183888
238 0.154401088
239 0.154618192
240 0.1548352
241 0.155052112
242 0.155268928
243 0.155485648
244 0.155702272
245 0.1559188
246 0.156135232
247 0.156351568
248 0.156567808
249 0.156783952
250 0.157
251 0.157215952
252 0.157431808
253 0.157647568
254 0.157863232
255 0.1580788
256 0.158294272
257 0.158509648
258 0.158724928
259 0.158940112
260 0.1591552
261 0.159370192
262 0.159585088
263 0.159799888
264 0.160014592
265 0.1602292
266 0.160443712
267 0.160658128
268 0.160872448
269 0.161086672
270 0.1613008
271 0.161514832
272 0.161728768
273 0.161942608
274 0.162156352
275 0.16237
276 0.162583552
277 0.162797008
278 0.163010368
279 0.163223632
280 0.1634368
281 0.163649872
282 0.163862848
283 0.164075728
284 0.164288512
285 0.1645012
286 0.164713792
287 0.164926288
288 0.165138688
289 0.165350992
290 0.1655632
291 0.165775312
292 0.165987328
293 0.166199248
294 0.166411072
295 0.1666228
296 0.166834432
297 0.167045968
298 0.167257408
299 0.167468752
300 0.16768
301 0.167891152
302 0.168102208
303 0.168313168
304 0.168524032
305 0.1687348
306 0.168945472
307 0.169156048
308 0.169366528
309 0.169576912
310 0.1697872
311 0.169997392
312 0.170207488
313 0.170417488
314 0.170627392
315 0.1708372
316 0.171046912
317 0.171256528
318 0.171466048
319 0.171675472
320 0.1718848
321 0.172094032
322 0.172303168
323 0.172512208
324 0.172721152
325 0.17293
326 0.173138752
327 0.173347408
328 0.173555968
329 0.173764432
330 0.1739728
331 0.174181072
332 0.174389248
333 0.174597328
334 0.174805312
335 0.1750132
336 0.175220992
337 0.175428688
338 0.175636288
339 0.175843792
340 0.1760512
341 0.176258512
342 0.176465728
343 0.176672848
344 0.176879872
345 0.1770868
346 0.177293632
347 0.177500368
348 0.177707008
349 0.177913552
350 0.17812
351 0.178326352
352 0.178532608
353 0.178738768
354 0.178944832
355 0.1791508
356 0.179356672
357 0.179562448
358 0.179768128
359 0.179973712
360 0.1801792
361 0.180384592
362 0.180589888
363 0.180795088
364 0.181000192
365 0.1812052
366 0.181410112
367 0.181614928
368 0.181819648
369 0.182024272
370 0.1822288
371 0.182433232
372 0.182637568
373 0.182841808
374 0.183045952
375 0.18325
376 0.183453952
377 0.183657808
378 0.183861568
379 0.184065232
380 0.1842688
381 0.184472272
382 0.184675648
383 0.184878928
384 0.185082112
385 0.1852852
386 0.185488192
387 0.185691088
388 0.185893888
389 0.186096592
390 0.1862992
391 0.186501712
392 0.186704128
393 0.186906448
394 0.187108672
395 0.1873108
396 0.187512832
397 0.187714768
398 0.187916608
399 0.188118352
400 0.18832
401 0.188521552
402 0.188723008
403 0.188924368
404 0.189125632
405 0.1893268
406 0.189527872
407 0.189728848
408 0.189929728
409 0.190130512
410 0.1903312
411 0.190531792
412 0.190732288
413 0.190932688
414 0.191132992
415 0.1913332
416 0.191533312
417 0.191733328
418 0.191933248
419 0.192133072
420 0.1923328
421 0.192532432
422 0.192731968
423 0.192931408
424 0.193130752
425 0.19333
426 0.193529152
427 0.193728208
428 0.193927168
429 0.194126032
430 0.1943248
431 0.194523472
432 0.194722048
433 0.194920528
434 0.195118912
435 0.1953172
436 0.195515392
437 0.195713488
438 0.195911488
439 0.196109392
440 0.1963072
441 0.196504912
442 0.196702528
443 0.196900048
444 0.197097472
445 0.1972948
446 0.197492032
447 0.197689168
448 0.197886208
449 0.198083152
450 0.19828
451 0.198476752
452 0.198673408
453 0.198869968
454 0.199066432
455 0.1992628
456 0.199459072
457 0.199655248
458 0.199851328
459 0.200047312
460 0.2002432
461 0.200438992
462 0.200634688
463 0.200830288
464 0.201025792
465 0.2012212
466 0.201416512
467 0.201611728
468 0.201806848
469 0.202001872
470 0.2021968
471 0.202391632
472 0.202586368
473 0.202781008
474 0.202975552
475 0.20317
476 0.203364352
477 0.203558608
478 0.203752768
479 0.203946832
480 0.2041408
481 0.204334672
482 0.204528448
483 0.204722128
484 0.204915712
485 0.2051092
486 0.205302592
487 0.205495888
488 0.205689088
489 0.205882192
490 0.2060752
491 0.206268112
492 0.206460928
493 0.206653648
494 0.206846272
495 0.2070388
496 0.207231232
497 0.207423568
498 0.207615808
499 0.207807952
500 0.208
501 0.208191952
502 0.208383808
503 0.208575568
504 0.208767232
505 0.2089588
506 0.209150272
507 0.209341648
508 0.209532928
509 0.209724112
510 0.2099152
511 0.210106192
512 0.210297088
513 0.210487888
514 0.210678592
515 0.2108692
516 0.211059712
517 0.211250128
518 0.211440448
519 0.211630672
520 0.2118208
521 0.212010832
522 0.212200768
523 0.212390608
524 0.212580352
525 0.21277
526 0.212959552
527 0.213149008
528 0.213338368
529 0.213527632
530 0.2137168
531 0.213905872
532 0.214094848
533 0.214283728
534 0.214472512
535 0.2146612
536 0.214849792
537 0.215038288
538 0.215226688
539 0.215414992
540 0.2156032
541 0.215791312
542 0.215979328
543 0.216167248
544 0.216355072
545 0.2165428
546 0.216730432
547 0.216917968
548 0.217105408
549 0.217292752
550 0.21748
551 0.217667152
552 0.217854208
553 0.218041168
554 0.218228032
555 0.2184148
556 0.218601472
557 0.218788048
558 0.218974528
559 0.219160912
560 0.2193472
561 0.219533392
562 0.219719488
563 0.219905488
564 0.220091392
565 0.2202772
566 0.220462912
567 0.220648528
568 0.220834048
569 0.221019472
570 0.2212048
571 0.221390032
572 0.221575168
573 0.221760208
574 0.221945152
575 0.22213
576 0.222314752
577 0.222499408
578 0.222683968
579 0.222868432
580 0.2230528
581 0.223237072
582 0.223421248
583 0.223605328
584 0.223789312
585 0.2239732
586 0.224156992
587 0.224340688
588 0.224524288
589 0.224707792
590 0.2248912
591 0.225074512
592 0.225257728
593 0.225440848
594 0.225623872
595 0.2258068
596 0.225989632
597 0.226172368
598 0.226355008
599 0.226537552
600 0.22672
601 0.226902352
602 0.227084608
603 0.227266768
604 0.227448832
605 0.2276308
606 0.227812672
607 0.227994448
608 0.228176128
609 0.228357712
610 0.2285392
611 0.228720592
612 0.228901888
613 0.229083088
614 0.229264192
615 0.2294452
616 0.229626112
617 0.229806928
618 0.229987648
619 0.230168272
620 0.2303488
621 0.230529232
622 0.230709568
623 0.230889808
624 0.231069952
625 0.23125
626 0.231429952
627 0.231609808
628 0.231789568
629 0.231969232
630 0.2321488
631 0.232328272
632 0.232507648
633 0.232686928
634 0.232866112
635 0.2330452
636 0.233224192
637 0.233403088
638 0.233581888
639 0.233760592
640 0.2339392
641 0.234117712
642 0.234296128
643 0.234474448
644 0.234652672
645 0.2348308
646 0.235008832
647 0.235186768
648 0.235364608
649 0.235542352
650 0.23572
651 0.235897552
652 0.236075008
653 0.236252368
654 0.236429632
655 0.2366068
656 0.236783872
657 0.236960848
658 0.237137728
659 0.237314512
660 0.2374912
661 0.237667792
662 0.237844288
663 0.238020688
664 0.238196992
665 0.2383732
666 0.238549312
667 0.238725328
668 0.238901248
669 0.239077072
670 0.2392528
671 0.239428432
672 0.239603968
673 0.239779408
674 0.239954752
675 0.24013
676 0.240305152
677 0.240480208
678 0.240655168
679 0.240830032
680 0.2410048
681 0.241179472
682 0.241354048
683 0.241528528
684 0.241702912
685 0.2418772
686 0.242051392
687 0.242225488
688 0.242399488
689 0.242573392
690 0.2427472
691 0.242920912
692 0.243094528
693 0.243268048
694 0.243441472
695 0.2436148
696 0.243788032
697 0.243961168
698 0.244134208
699 0.244307152
700 0.24448
701 0.244652752
702 0.244825408
703 0.244997968
704 0.245170432
705 0.2453428
706 0.245515072
707 0.245687248
708 0.245859328
709 0.246031312
710 0.2462032
711 0.246374992
712 0.246546688
713 0.246718288
714 0.246889792
715 0.2470612
716 0.247232512
717 0.247403728
718 0.247574848
719 0.247745872
720 0.2479168
721 0.248087632
722 0.248258368
723 0.248429008
724 0.248599552
725 0.24877
726 0.248940352
727 0.249110608
728 0.249280768
729 0.249450832
730 0.2496208
731 0.249790672
732 0.249960448
733 0.250130128
734 0.250299712
735 0.2504692
736 0.250638592
737 0.250807888
738 0.250977088
739 0.251146192
740 0.2513152
741 0.251484112
742 0.251652928
743 0.251821648
744 0.251990272
745 0.2521588
746 0.252327232
747 0.252495568
748 0.252663808
749 0.252831952
750 0.253
751 0.253167952
752 0.253335808
753 0.253503568
754 0.253671232
755 0.2538388
756 0.254006272
757 0.254173648
758 0.254340928
759 0.254508112
760 0.2546752
761 0.254842192
762 0.255009088
763 0.255175888
764 0.255342592
765 0.2555092
766 0.255675712
767 0.255842128
768 0.256008448
769 0.256174672
770 0.2563408
771 0.256506832
772 0.256672768
773 0.256838608
774 0.257004352
775 0.25717
776 0.257335552
777 0.257501008
778 0.257666368
779 0.257831632
780 0.2579968
781 0.258161872
782 0.258326848
783 0.258491728
784 0.258656512
785 0.2588212
786 0.258985792
787 0.259150288
788 0.259314688
789 0.259478992
790 0.2596432
791 0.259807312
792 0.259971328
793 0.260135248
794 0.260299072
795 0.2604628
796 0.260626432
797 0.260789968
798 0.260953408
799 0.261116752
800 0.26128
801 0.261443152
802 0.261606208
803 0.261769168
804 0.261932032
805 0.2620948
806 0.262257472
807 0.262420048
808 0.262582528
809 0.262744912
810 0.2629072
811 0.263069392
812 0.263231488
813 0.263393488
814 0.263555392
815 0.2637172
816 0.263878912
817 0.264040528
818 0.264202048
819 0.264363472
820 0.2645248
821 0.264686032
822 0.264847168
823 0.265008208
824 0.265169152
825 0.26533
826 0.265490752
827 0.265651408
828 0.265811968
829 0.265972432
830 0.2661328
831 0.266293072
832 0.266453248
833 0.266613328
834 0.266773312
835 0.2669332
836 0.267092992
837 0.267252688
838 0.267412288
839 0.267571792
840 0.2677312
841 0.267890512
842 0.268049728
843 0.268208848
844 0.268367872
845 0.2685268
846 0.268685632
847 0.268844368
848 0.269003008
849 0.269161552
850 0.26932
851 0.269478352
852 0.269636608
853 0.269794768
854 0.269952832
855 0.2701108
856 0.270268672
857 0.270426448
858 0.270584128
859 0.270741712
860 0.2708992
861 0.271056592
862 0.271213888
863 0.271371088
864 0.271528192
865 0.2716852
866 0.271842112
867 0.271998928
868 0.272155648
869 0.272312272
870 0.2724688
871 0.272625232
872 0.272781568
873 0.272937808
874 0.273093952
875 0.27325
876 0.273405952
877 0.273561808
878 0.273717568
879 0.273873232
880 0.2740288
881 0.274184272
882 0.274339648
883 0.274494928
884 0.274650112
885 0.2748052
886 0.274960192
887 0.275115088
888 0.275269888
889 0.275424592
890 0.2755792
891 0.275733712
892 0.275888128
893 0.276042448
894 0.276196672
895 0.2763508
896 0.276504832
897 0.276658768
898 0.276812608
899 0.276966352
900 0.27712
901 0.277273552
902 0.277427008
903 0.277580368
904 0.277733632
905 0.2778868
906 0.278039872
907 0.278192848
908 0.278345728
909 0.278498512
910 0.2786512
911 0.278803792
912 0.278956288
913 0.279108688
914 0.279260992
915 0.2794132
916 0.279565312
917 0.279717328
918 0.279869248
919 0.280021072
920 0.2801728
921 0.280324432
922 0.280475968
923 0.280627408
924 0.280778752
925 0.28093
926 0.281081152
927 0.281232208
928 0.281383168
929 0.281534032
930 0.2816848
931 0.281835472
932 0.281986048
933 0.282136528
934 0.282286912
935 0.2824372
936 0.282587392
937 0.282737488
938 0.282887488
939 0.283037392
940 0.2831872
941 0.283336912
942 0.283486528
943 0.283636048
944 0.283785472
945 0.2839348
946 0.284084032
947 0.284233168
948 0.284382208
949 0.284531152
950 0.28468
951 0.284828752
952 0.284977408
953 0.285125968
954 0.285274432
955 0.2854228
956 0.285571072
957 0.285719248
958 0.285867328
959 0.286015312
960 0.2861632
961 0.286310992
962 0.286458688
963 0.286606288
964 0.286753792
965 0.2869012
966 0.287048512
967 0.287195728
968 0.287342848
969 0.287489872
970 0.2876368
971 0.287783632
972 0.287930368
973 0.288077008
974 0.288223552
975 0.28837
976 0.288516352
977 0.288662608
978 0.288808768
979 0.288954832
980 0.2891008
981 0.289246672
982 0.289392448
983 0.289538128
984 0.289683712
985 0.2898292
986 0.289974592
987 0.290119888
988 0.290265088
989 0.290410192
990 0.2905552
991 0.290700112
992 0.290844928
993 0.290989648
994 0.291134272
995 0.2912788
996 0.291423232
997 0.291567568
998 0.291711808
999 0.291855952
1000 0.292
1001 0.292143952
1002 0.292287808
1003 0.292431568
1004 0.292575232
1005 0.2927188
1006 0.292862272
1007 0.293005648
1008 0.293148928
1009 0.293292112
1010 0.2934352
1011 0.293578192
1012 0.293721088
1013 0.293863888
1014 0.294006592
1015 0.2941492
1016 0.294291712
1017 0.294434128
1018 0.294576448
1019 0.294718672
1020 0.2948608
1021 0.295002832
1022 0.295144768
1023 0.295286608
1024 0.295428352
1025 0.29557
1026 0.295711552
1027 0.295853008
1028 0.295994368
1029 0.296135632
1030 0.2962768
1031 0.296417872
1032 0.296558848
1033 0.296699728
1034 0.296840512
1035 0.2969812
1036 0.297121792
1037 0.297262288
1038 0.297402688
1039 0.297542992
1040 0.2976832
1041 0.297823312
1042 0.297963328
1043 0.298103248
1044 0.298243072
1045 0.2983828
1046 0.298522432
1047 0.298661968
1048 0.298801408
1049 0.298940752
1050 0.29908
1051 0.299219152
1052 0.299358208
1053 0.299497168
1054 0.299636032
1055 0.2997748
1056 0.299913472
1057 0.300052048
1058 0.300190528
1059 0.300328912
1060 0.3004672
1061 0.300605392
1062 0.300743488
1063 0.300881488
1064 0.301019392
1065 0.3011572
1066 0.301294912
1067 0.301432528
1068 0.301570048
1069 0.301707472
1070 0.3018448
1071 0.301982032
1072 0.302119168
1073 0.302256208
1074 0.302393152
1075 0.30253
1076 0.302666752
1077 0.302803408
1078 0.302939968
1079 0.303076432
1080 0.3032128
1081 0.303349072
1082 0.303485248
1083 0.303621328
1084 0.303757312
1085 0.3038932
1086 0.304028992
1087 0.304164688
1088 0.304300288
1089 0.304435792
1090 0.3045712
1091 0.304706512
1092 0.304841728
1093 0.304976848
1094 0.305111872
1095 0.3052468
1096 0.305381632
1097 0.305516368
1098 0.305651008
1099 0.305785552
1100 0.30592
1101 0.306054352
1102 0.306188608
1103 0.306322768
1104 0.306456832
1105 0.3065908
1106 0.306724672
1107 0.306858448
1108 0.306992128
1109 0.307125712
1110 0.3072592
1111 0.307392592
1112 0.307525888
1113 0.307659088
1114 0.307792192
1115 0.3079252
1116 0.308058112
1117 0.308190928
1118 0.308323648
1119 0.308456272
1120 0.3085888
1121 0.308721232
1122 0.308853568
1123 0.308985808
1124 0.309117952
1125 0.30925
1126 0.309381952
1127 0.309513808
1128 0.309645568
1129 0.309777232
1130 0.3099088
1131 0.310040272
1132 0.310171648
1133 0.310302928
1134 0.310434112
1135 0.3105652
1136 0.310696192
1137 0.310827088
1138 0.310957888
1139 0.311088592
1140 0.3112192
1141 0.311349712
1142 0.311480128
1143 0.311610448
1144 0.311740672
1145 0.3118708
1146 0.312000832
1147 0.312130768
1148 0.312260608
1149 0.312390352
1150 0.31252
1151 0.312649552
1152 0.312779008
1153 0.312908368
1154 0.313037632
1155 0.3131668
1156 0.313295872
1157 0.313424848
1158 0.313553728
1159 0.313682512
1160 0.3138112
1161 0.313939792
1162 0.314068288
1163 0.314196688
1164 0.314324992
1165 0.3144532
1166 0.314581312
1167 0.314709328
1168 0.314837248
1169 0.314965072
1170 0.3150928
1171 0.315220432
1172 0.315347968
1173 0.315475408
1174 0.315602752
1175 0.31573
1176 0.315857152
1177 0.315984208
1178 0.316111168
1179 0.316238032
1180 0.3163648
1181 0.316491472
1182 0.316618048
1183 0.316744528
1184 0.316870912
1185 0.3169972
1186 0.317123392
1187 0.317249488
1188 0.317375488
1189 0.317501392
1190 0.3176272
1191 0.317752912
1192 0.317878528
1193 0.318004048
1194 0.318129472
1195 0.3182548
1196 0.318380032
1197 0.318505168
1198 0.318630208
1199 0.318755152
1200 0.31888
1201 0.319004752
1202 0.319129408
1203 0.319253968
1204 0.319378432
1205 0.3195028
1206 0.319627072
1207 0.319751248
1208 0.319875328
1209 0.319999312
1210 0.3201232
1211 0.320246992
1212 0.320370688
1213 0.320494288
1214 0.320617792
1215 0.3207412
1216 0.320864512
1217 0.320987728
1218 0.321110848
1219 0.321233872
1220 0.3213568
1221 0.321479632
1222 0.321602368
1223 0.321725008
1224 0.321847552
1225 0.32197
1226 0.322092352
1227 0.322214608
1228 0.322336768
1229 0.322458832
1230 0.3225808
1231 0.322702672
1232 0.322824448
1233 0.322946128
1234 0.323067712
1235 0.3231892
1236 0.323310592
1237 0.323431888
1238 0.323553088
1239 0.323674192
1240 0.3237952
1241 0.323916112
1242 0.324036928
1243 0.324157648
1244 0.324278272
1245 0.3243988
1246 0.324519232
1247 0.324639568
1248 0.324759808
1249 0.324879952
1250 0.325
1251 0.325119952
1252 0.325239808
1253 0.325359568
1254 0.325479232
1255 0.3255988
1256 0.325718272
1257 0.325837648
1258 0.325956928
1259 0.326076112
1260 0.3261952
1261 0.326314192
1262 0.326433088
1263 0.326551888
1264 0.326670592
1265 0.3267892
1266 0.326907712
1267 0.327026128
1268 0.327144448
1269 0.327262672
1270 0.3273808
1271 0.327498832
1272 0.327616768
1273 0.327734608
1274 0.327852352
1275 0.32797
1276 0.328087552
1277 0.328205008
1278 0.328322368
1279 0.328439632
1280 0.3285568
1281 0.328673872
1282 0.328790848
1283 0.328907728
1284 0.329024512
1285 0.3291412
1286 0.329257792
1287 0.329374288
1288 0.329490688
1289 0.329606992
1290 0.3297232
1291 0.329839312
1292 0.329955328
1293 0.330071248
1294 0.330187072
1295 0.3303028
1296 0.330418432
1297 0.330533968
1298 0.330649408
1299 0.330764752
1300 0.33088
1301 0.330995152
1302 0.331110208
1303 0.331225168
1304 0.331340032
1305 0.3314548
1306 0.331569472
1307 0.331684048
1308 0.331798528
1309 0.331912912
1310 0.3320272
1311 0.332141392
1312 0.332255488
1313 0.332369488
1314 0.332483392
1315 0.3325972
1316 0.332710912
1317 0.332824528
1318 0.332938048
1319 0.333051472
1320 0.3331648
1321 0.333278032
1322 0.333391168
1323 0.333504208
1324 0.333617152
1325 0.33373
1326 0.333842752
1327 0.333955408
1328 0.334067968
1329 0.334180432
1330 0.3342928
1331 0.334405072
1332 0.334517248
1333 0.334629328
1334 0.334741312
1335 0.3348532
1336 0.334964992
1337 0.335076688
1338 0.335188288
1339 0.335299792
1340 0.3354112
1341 0.335522512
1342 0.335633728
1343 0.335744848
1344 0.335855872
1345 0.3359668
1346 0.336077632
1347 0.336188368
1348 0.336299008
1349 0.336409552
1350 0.33652
1351 0.336630352
1352 0.336740608
1353 0.336850768
1354 0.336960832
1355 0.3370708
1356 0.337180672
1357 0.337290448
1358 0.337400128
1359 0.337509712
1360 0.3376192
1361 0.337728592
1362 0.337837888
1363 0.337947088
1364 0.338056192
1365 0.3381652
1366 0.338274112
1367 0.338382928
1368 0.338491648
1369 0.338600272
1370 0.3387088
1371 0.338817232
1372 0.338925568
1373 0.339033808
1374 0.339141952
1375 0.33925
1376 0.339357952
1377 0.339465808
1378 0.339573568
1379 0.339681232
1380 0.3397888
1381 0.339896272
1382 0.340003648
1383 0.340110928
1384 0.340218112
1385 0.3403252
1386 0.340432192
1387 0.340539088
1388 0.340645888
1389 0.340752592
1390 0.3408592
1391 0.340965712
1392 0.341072128
1393 0.341178448
1394 0.341284672
1395 0.3413908
1396 0.341496832
1397 0.341602768
1398 0.341708608
1399 0.341814352
1400 0.34192
1401 0.342025552
1402 0.342131008
1403 0.342236368
1404 0.342341632
1405 0.3424468
1406 0.342551872
1407 0.342656848
1408 0.342761728
1409 0.342866512
1410 0.3429712
1411 0.343075792
1412 0.343180288
1413 0.343284688
1414 0.343388992
1415 0.3434932
1416 0.343597312
1417 0.343701328
1418 0.343805248
1419 0.343909072
1420 0.3440128
1421 0.344116432
1422 0.344219968
1423 0.344323408
1424 0.344426752
1425 0.34453
1426 0.344633152
1427 0.344736208
1428 0.344839168
1429 0.344942032
1430 0.3450448
1431 0.345147472
1432 0.345250048
1433 0.345352528
1434 0.345454912
1435 0.3455572
1436 0.345659392
1437 0.345761488
1438 0.345863488
1439 0.345965392
1440 0.3460672
1441 0.346168912
1442 0.346270528
1443 0.346372048
1444 0.346473472
1445 0.3465748
1446 0.346676032
1447 0.346777168
1448 0.346878208
1449 0.346979152
1450 0.34708
1451 0.347180752
1452 0.347281408
1453 0.347381968
1454 0.347482432
1455 0.3475828
1456 0.347683072
1457 0.347783248
1458 0.347883328
1459 0.347983312
1460 0.3480832
1461 0.348182992
1462 0.348282688
1463 0.348382288
1464 0.348481792
1465 0.3485812
1466 0.348680512
1467 0.348779728
1468 0.348878848
1469 0.348977872
1470 0.3490768
1471 0.349175632
1472 0.349274368
1473 0.349373008
1474 0.349471552
1475 0.34957
1476 0.349668352
1477 0.349766608
1478 0.349864768
1479 0.349962832
1480 0.3500608
1481 0.350158672
1482 0.350256448
1483 0.350354128
1484 0.350451712
1485 0.3505492
1486 0.350646592
1487 0.350743888
1488 0.350841088
1489 0.350938192
1490 0.3510352
1491 0.351132112
1492 0.351228928
1493 0.351325648
1494 0.351422272
1495 0.3515188
1496 0.351615232
1497 0.351711568
1498 0.351807808
1499 0.351903952
1500 0.352
1501 0.352095952
1502 0.352191808
1503 0.352287568
1504 0.352383232
1505 0.3524788
1506 0.352574272
1507 0.352669648
1508 0.352764928
1509 0.352860112
1510 0.3529552
1511 0.353050192
1512 0.353145088
1513 0.353239888
1514 0.353334592
1515 0.3534292
1516 0.353523712
1517 0.353618128
1518 0.353712448
1519 0.353806672
1520 0.3539008
1521 0.353994832
1522 0.354088768
1523 0.354182608
1524 0.354276352
1525 0.35437
1526 0.354463552
1527 0.354557008
1528 0.354650368
1529 0.354743632
1530 0.3548368
1531 0.354929872
1532 0.355022848
1533 0.355115728
1534 0.355208512
1535 0.3553012
1536 0.355393792
1537 0.355486288
1538 0.355578688
1539 0.355670992
1540 0.3557632
1541 0.355855312
1542 0.355947328
1543 0.356039248
1544 0.356131072
1545 0.3562228
1546 0.356314432
1547 0.356405968
1548 0.356497408
1549 0.356588752
1550 0.35668
1551 0.356771152
1552 0.356862208
1553 0.356953168
1554 0.357044032
1555 0.3571348
1556 0.357225472
1557 0.357316048
1558 0.357406528
1559 0.357496912
1560 0.3575872
1561 0.357677392
1562 0.357767488
1563 0.357857488
1564 0.357947392
1565 0.3580372
1566 0.358126912
1567 0.358216528
1568 0.358306048
1569 0.358395472
1570 0.3584848
1571 0.358574032
1572 0.358663168
1573 0.358752208
1574 0.358841152
1575 0.35893
1576 0.359018752
1577 0.359107408
1578 0.359195968
1579 0.359284432
1580 0.3593728
1581 0.359461072
1582 0.359549248
1583 0.359637328
1584 0.359725312
1585 0.3598132
1586 0.359900992
1587 0.359988688
1588 0.360076288
1589 0.360163792
1590 0.3602512
1591 0.360338512
1592 0.360425728
1593 0.360512848
1594 0.360599872
1595 0.3606868
1596 0.360773632
1597 0.360860368
1598 0.360947008
1599 0.361033552
1600 0.36112
1601 0.361206352
1602 0.361292608
1603 0.361378768
1604 0.361464832
1605 0.3615508
1606 0.361636672
1607 0.361722448
1608 0.361808128
1609 0.361893712
1610 0.3619792
1611 0.362064592
1612 0.362149888
1613 0.362235088
1614 0.362320192
1615 0.3624052
1616 0.362490112
1617 0.362574928
1618 0.362659648
1619 0.362744272
1620 0.3628288
1621 0.362913232
1622 0.362997568
1623 0.363081808
1624 0.363165952
1625 0.36325
1626 0.363333952
1627 0.363417808
1628 0.363501568
1629 0.363585232
1630 0.3636688
1631 0.363752272
1632 0.363835648
1633 0.363918928
1634 0.364002112
1635 0.3640852
1636 0.364168192
1637 0.364251088
1638 0.364333888
1639 0.364416592
1640 0.3644992
1641 0.364581712
1642 0.364664128
1643 0.364746448
1644 0.364828672
1645 0.3649108
1646 0.364992832
1647 0.365074768
1648 0.365156608
1649 0.365238352
1650 0.36532
1651 0.365401552
1652 0.365483008
1653 0.365564368
1654 0.365645632
1655 0.3657268
1656 0.365807872
1657 0.365888848
1658 0.365969728
1659 0.366050512
1660 0.3661312
1661 0.366211792
1662 0.366292288
1663 0.366372688
1664 0.366452992
1665 0.3665332
1666 0.366613312
1667 0.366693328
1668 0.366773248
1669 0.366853072
1670 0.3669328
1671 0.367012432
1672 0.367091968
1673 0.367171408
1674 0.367250752
1675 0.36733
1676 0.367409152
1677 0.367488208
1678 0.367567168
1679 0.367646032
1680 0.3677248
1681 0.367803472
1682 0.367882048
1683 0.367960528
1684 0.368038912
1685 0.3681172
1686 0.368195392
1687 0.368273488
1688 0.368351488
1689 0.368429392
1690 0.3685072
1691 0.368584912
1692 0.368662528
1693 0.368740048
1694 0.368817472
1695 0.3688948
1696 0.368972032
1697 0.369049168
1698 0.369126208
1699 0.369203152
1700 0.36928
1701 0.369356752
1702 0.369433408
1703 0.369509968
1704 0.369586432
1705 0.3696628
1706 0.369739072
1707 0.369815248
1708 0.369891328
1709 0.369967312
1710 0.3700432
1711 0.370118992
1712 0.370194688
1713 0.370270288
1714 0.370345792
1715 0.3704212
1716 0.370496512
1717 0.370571728
1718 0.370646848
1719 0.370721872
1720 0.3707968
1721 0.370871632
1722 0.370946368
1723 0.371021008
1724 0.371095552
1725 0.37117
1726 0.371244352
1727 0.371318608
1728 0.371392768
1729 0.371466832
1730 0.3715408
1731 0.371614672
1732 0.371688448
1733 0.371762128
1734 0.371835712
1735 0.3719092
1736 0.371982592
1737 0.372055888
1738 0.372129088
1739 0.372202192
1740 0.3722752
1741 0.372348112
1742 0.372420928
1743 0.372493648
1744 0.372566272
1745 0.3726388
1746 0.372711232
1747 0.372783568
1748 0.372855808
1749 0.372927952
1750 0.373
1751 0.373071952
1752 0.373143808
1753 0.373215568
1754 0.373287232
1755 0.3733588
1756 0.373430272
1757 0.373501648
1758 0.373572928
1759 0.373644112
1760 0.3737152
1761 0.373786192
1762 0.373857088
1763 0.373927888
1764 0.373998592
1765 0.3740692
1766 0.374139712
1767 0.374210128
1768 0.374280448
1769 0.374350672
1770 0.3744208
1771 0.374490832
1772 0.374560768
1773 0.374630608
1774 0.374700352
1775 0.37477
1776 0.374839552
1777 0.374909008
1778 0.374978368
1779 0.375047632
1780 0.3751168
1781 0.375185872
1782 0.375254848
1783 0.375323728
1784 0.375392512
1785 0.3754612
1786 0.375529792
1787 0.375598288
1788 0.375666688
1789 0.375734992
1790 0.3758032
1791 0.375871312
1792 0.375939328
1793 0.376007248
1794 0.376075072
1795 0.3761428
1796 0.376210432
1797 0.376277968
1798 0.376345408
1799 0.376412752
1800 0.37648
1801 0.376547152
1802 0.376614208
1803 0.376681168
1804 0.376748032
1805 0.3768148
1806 0.376881472
1807 0.376948048
1808 0.377014528
1809 0.377080912
1810 0.3771472
1811 0.377213392
1812 0.377279488
1813 0.377345488
1814 0.377411392
1815 0.3774772
1816 0.377542912
1817 0.377608528
1818 0.377674048
1819 0.377739472
1820 0.3778048
1821 0.377870032
1822 0.377935168
1823 0.378000208
1824 0.378065152
1825 0.37813
1826 0.378194752
1827 0.378259408
1828 0.378323968
1829 0.378388432
1830 0.3784528
1831 0.378517072
1832 0.378581248
1833 0.378645328
1834 0.378709312
1835 0.3787732
1836 0.378836992
1837 0.378900688
1838 0.378964288
1839 0.379027792
1840 0.3790912
1841 0.379154512
1842 0.379217728
1843 0.379280848
1844 0.379343872
1845 0.3794068
1846 0.379469632
1847 0.379532368
1848 0.379595008
1849 0.379657552
1850 0.37972
1851 0.379782352
1852 0.379844608
1853 0.379906768
1854 0.379968832
1855 0.3800308
1856 0.380092672
1857 0.380154448
1858 0.380216128
1859 0.380277712
1860 0.3803392
1861 0.380400592
1862 0.380461888
1863 0.380523088
1864 0.380584192
1865 0.3806452
1866 0.380706112
1867 0.380766928
1868 0.380827648
1869 0.380888272
1870 0.3809488
1871 0.381009232
1872 0.381069568
1873 0.381129808
1874 0.381189952
1875 0.38125
1876 0.381309952
1877 0.381369808
1878 0.381429568
1879 0.381489232
1880 0.3815488
1881 0.381608272
1882 0.381667648
1883 0.381726928
1884 0.381786112
1885 0.3818452
1886 0.381904192
1887 0.381963088
1888 0.382021888
1889 0.382080592
1890 0.3821392
1891 0.382197712
1892 0.382256128
1893 0.382314448
1894 0.382372672
1895 0.3824308
1896 0.382488832
1897 0.382546768
1898 0.382604608
1899 0.382662352
1900 0.38272
1901 0.382777552
1902 0.382835008
1903 0.382892368
1904 0.382949632
1905 0.3830068
1906 0.383063872
1907 0.383120848
1908 0.383177728
1909 0.383234512
1910 0.3832912
1911 0.383347792
1912 0.383404288
1913 0.383460688
1914 0.383516992
1915 0.3835732
1916 0.383629312
1917 0.383685328
1918 0.383741248
1919 0.383797072
1920 0.3838528
1921 0.383908432
1922 0.383963968
1923 0.384019408
1924 0.384074752
1925 0.38413
1926 0.384185152
1927 0.384240208
1928 0.384295168
1929 0.384350032
1930 0.3844048
1931 0.384459472
1932 0.384514048
1933 0.384568528
1934 0.384622912
1935 0.3846772
1936 0.384731392
1937 0.384785488
1938 0.384839488
1939 0.384893392
1940 0.3849472
1941 0.385000912
1942 0.385054528
1943 0.385108048
1944 0.385161472
1945 0.3852148
1946 0.385268032
1947 0.385321168
1948 0.385374208
1949 0.385427152
1950 0.38548
1951 0.385532752
1952 0.385585408
1953 0.385637968
1954 0.385690432
1955 0.3857428
1956 0.385795072
1957 0.385847248
1958 0.385899328
1959 0.385951312
1960 0.3860032
1961 0.386054992
1962 0.386106688
1963 0.386158288
1964 0.386209792
1965 0.3862612
1966 0.386312512
1967 0.386363728
1968 0.386414848
1969 0.386465872
1970 0.3865168
1971 0.386567632
1972 0.386618368
1973 0.386669008
1974 0.386719552
1975 0.38677
1976 0.386820352
1977 0.386870608
1978 0.386920768
1979 0.386970832
1980 0.3870208
1981 0.387070672
1982 0.387120448
1983 0.387170128
1984 0.387219712
1985 0.3872692
1986 0.387318592
1987 0.387367888
1988 0.387417088
1989 0.387466192
1990 0.3875152
1991 0.387564112
1992 0.387612928
1993 0.387661648
1994 0.387710272
1995 0.3877588
1996 0.387807232
1997 0.387855568
1998 0.387903808
1999 0.387951952
2000 0.388
2001 0.388047952
2002 0.388095808
2003 0.388143568
2004 0.388191232
2005 0.3882388
2006 0.388286272
2007 0.388333648
2008 0.388380928
2009 0.388428112
2010 0.3884752
2011 0.388522192
2012 0.388569088
2013 0.388615888
2014 0.388662592
2015 0.3887092
2016 0.388755712
2017 0.388802128
2018 0.388848448
2019 0.388894672
2020 0.3889408
2021 0.388986832
2022 0.389032768
2023 0.389078608
2024 0.389124352
2025 0.38917
2026 0.389215552
2027 0.389261008
2028 0.389306368
2029 0.389351632
2030 0.3893968
2031 0.389441872
2032 0.389486848
2033 0.389531728
2034 0.389576512
2035 0.3896212
2036 0.389665792
2037 0.389710288
2038 0.389754688
2039 0.389798992
2040 0.3898432
2041 0.389887312
2042 0.389931328
2043 0.389975248
2044 0.390019072
2045 0.3900628
2046 0.390106432
2047 0.390149968
2048 0.390193408
2049 0.390236752
2050 0.39028
2051 0.390323152
2052 0.390366208
2053 0.390409168
2054 0.390452032
2055 0.3904948
2056 0.390537472
2057 0.390580048
2058 0.390622528
2059 0.390664912
2060 0.3907072
2061 0.390749392
2062 0.390791488
2063 0.390833488
2064 0.390875392
2065 0.3909172
2066 0.390958912
2067 0.391000528
2068 0.391042048
2069 0.391083472
2070 0.3911248
2071 0.391166032
2072 0.391207168
2073 0.391248208
2074 0.391289152
2075 0.39133
2076 0.391370752
2077 0.391411408
2078 0.391451968
2079 0.391492432
2080 0.3915328
2081 0.391573072
2082 0.391613248
2083 0.391653328
2084 0.391693312
2085 0.3917332
2086 0.391772992
2087 0.391812688
2088 0.391852288
2089 0.391891792
2090 0.3919312
2091 0.391970512
2092 0.392009728
2093 0.392048848
2094 0.392087872
2095 0.3921268
2096 0.392165632
2097 0.392204368
2098 0.392243008
2099 0.392281552
2100 0.39232
2101 0.392358352
2102 0.392396608
2103 0.392434768
2104 0.392472832
2105 0.3925108
2106 0.392548672
2107 0.392586448
2108 0.392624128
2109 0.392661712
2110 0.3926992
2111 0.392736592
2112 0.392773888
2113 0.392811088
2114 0.392848192
2115 0.3928852
2116 0.392922112
2117 0.392958928
2118 0.392995648
2119 0.393032272
2120 0.3930688
2121 0.393105232
2122 0.393141568
2123 0.393177808
2124 0.393213952
2125 0.39325
2126 0.393285952
2127 0.393321808
2128 0.393357568
2129 0.393393232
2130 0.3934288
2131 0.393464272
2132 0.393499648
2133 0.393534928
2134 0.393570112
2135 0.3936052
2136 0.393640192
2137 0.393675088
2138 0.393709888
2139 0.393744592
2140 0.3937792
2141 0.393813712
2142 0.393848128
2143 0.393882448
2144 0.393916672
2145 0.3939508
2146 0.393984832
2147 0.394018768
2148 0.394052608
2149 0.394086352
2150 0.39412
2151 0.394153552
2152 0.394187008
2153 0.394220368
2154 0.394253632
2155 0.3942868
2156 0.394319872
2157 0.394352848
2158 0.394385728
2159 0.394418512
2160 0.3944512
2161 0.394483792
2162 0.394516288
2163 0.394548688
2164 0.394580992
2165 0.3946132
2166 0.394645312
2167 0.394677328
2168 0.394709248
2169 0.394741072
2170 0.3947728
2171 0.394804432
2172 0.394835968
2173 0.394867408
2174 0.394898752
2175 0.39493
2176 0.394961152
2177 0.394992208
2178 0.395023168
2179 0.395054032
2180 0.3950848
2181 0.395115472
2182 0.395146048
2183 0.395176528
2184 0.395206912
2185 0.3952372
2186 0.395267392
2187 0.395297488
2188 0.395327488
2189 0.395357392
2190 0.3953872
2191 0.395416912
2192 0.395446528
2193 0.395476048
2194 0.395505472
2195 0.3955348
2196 0.395564032
2197 0.395593168
2198 0.395622208
2199 0.395651152
2200 0.39568
2201 0.395708752
2202 0.395737408
2203 0.395765968
2204 0.395794432
2205 0.3958228
2206 0.395851072
2207 0.395879248
2208 0.395907328
2209 0.395935312
2210 0.3959632
2211 0.395990992
2212 0.396018688
2213 0.396046288
2214 0.396073792
2215 0.3961012
2216 0.396128512
2217 0.396155728
2218 0.396182848
2219 0.396209872
2220 0.3962368
2221 0.396263632
2222 0.396290368
2223 0.396317008
2224 0.396343552
2225 0.39637
2226 0.396396352
2227 0.396422608
2228 0.396448768
2229 0.396474832
2230 0.3965008
2231 0.396526672
2232 0.396552448
2233 0.396578128
2234 0.396603712
2235 0.3966292
2236 0.396654592
2237 0.396679888
2238 0.396705088
2239 0.396730192
2240 0.3967552
2241 0.396780112
2242 0.396804928
2243 0.396829648
2244 0.396854272
2245 0.3968788
2246 0.396903232
2247 0.396927568
2248 0.396951808
2249 0.396975952
2250 0.397
2251 0.397023952
2252 0.397047808
2253 0.397071568
2254 0.397095232
2255 0.3971188
2256 0.397142272
2257 0.397165648
2258 0.397188928
2259 0.397212112
2260 0.3972352
2261 0.397258192
2262 0.397281088
2263 0.397303888
2264 0.397326592
2265 0.3973492
2266 0.397371712
2267 0.397394128
2268 0.397416448
2269 0.397438672
2270 0.3974608
2271 0.397482832
2272 0.397504768
2273 0.397526608
2274 0.397548352
2275 0.39757
2276 0.397591552
2277 0.397613008
2278 0.397634368
2279 0.397655632
2280 0.3976768
2281 0.397697872
2282 0.397718848
2283 0.397739728
2284 0.397760512
2285 0.3977812
2286 0.397801792
2287 0.397822288
2288 0.397842688
2289 0.397862992
2290 0.3978832
2291 0.397903312
2292 0.397923328
2293 0.397943248
2294 0.397963072
2295 0.3979828
2296 0.398002432
2297 0.398021968
2298 0.398041408
2299 0.398060752
2300 0.39808
2301 0.398099152
2302 0.398118208
2303 0.398137168
2304 0.398156032
2305 0.3981748
2306 0.398193472
2307 0.398212048
2308 0.398230528
2309 0.398248912
2310 0.3982672
2311 0.398285392
2312 0.398303488
2313 0.398321488
2314 0.398339392
2315 0.3983572
2316 0.398374912
2317 0.398392528
2318 0.398410048
2319 0.398427472
2320 0.3984448
2321 0.398462032
2322 0.398479168
2323 0.398496208
2324 0.398513152
2325 0.39853
2326 0.398546752
2327 0.398563408
2328 0.398579968
2329 0.398596432
2330 0.3986128
2331 0.398629072
2332 0.398645248
2333 0.398661328
2334 0.398677312
2335 0.3986932
2336 0.398708992
2337 0.398724688
2338 0.398740288
2339 0.398755792
2340 0.3987712
2341 0.398786512
2342 0.398801728
2343 0.398816848
2344 0.398831872
2345 0.3988468
2346 0.398861632
2347 0.398876368
2348 0.398891008
2349 0.398905552
2350 0.39892
2351 0.398934352
2352 0.398948608
2353 0.398962768
2354 0.398976832
2355 0.3989908
2356 0.399004672
2357 0.399018448
2358 0.399032128
2359 0.399045712
2360 0.3990592
2361 0.399072592
2362 0.399085888
2363 0.399099088
2364 0.399112192
2365 0.3991252
2366 0.399138112
2367 0.399150928
2368 0.399163648
2369 0.399176272
2370 0.3991888
2371 0.399201232
2372 0.399213568
2373 0.399225808
2374 0.399237952
2375 0.39925
2376 0.399261952
2377 0.399273808
2378 0.399285568
2379 0.399297232
2380 0.3993088
2381 0.399320272
2382 0.399331648
2383 0.399342928
2384 0.399354112
2385 0.3993652
2386 0.399376192
2387 0.399387088
2388 0.399397888
2389 0.399408592
2390 0.3994192
2391 0.399429712
2392 0.399440128
2393 0.399450448
2394 0.399460672
2395 0.3994708
2396 0.399480832
2397 0.399490768
2398 0.399500608
2399 0.399510352
2400 0.39952
2401 0.399529552
2402 0.399539008
2403 0.399548368
2404 0.399557632
2405 0.3995668
2406 0.399575872
2407 0.399584848
2408 0.399593728
2409 0.399602512
2410 0.3996112
2411 0.399619792
2412 0.399628288
2413 0.399636688
2414 0.399644992
2415 0.3996532
2416 0.399661312
2417 0.399669328
2418 0.399677248
2419 0.399685072
2420 0.3996928
2421 0.399700432
2422 0.399707968
2423 0.399715408
2424 0.399722752
2425 0.39973
2426 0.399737152
2427 0.399744208
2428 0.399751168
2429 0.399758032
2430 0.3997648
2431 0.399771472
2432 0.399778048
2433 0.399784528
2434 0.399790912
2435 0.3997972
2436 0.399803392
2437 0.399809488
2438 0.399815488
2439 0.399821392
2440 0.3998272
2441 0.399832912
2442 0.399838528
2443 0.399844048
2444 0.399849472
2445 0.3998548
2446 0.399860032
2447 0.399865168
2448 0.399870208
2449 0.399875152
2450 0.39988
2451 0.399884752
2452 0.399889408
2453 0.399893968
2454 0.399898432
2455 0.3999028
2456 0.399907072
2457 0.399911248
2458 0.399915328
2459 0.399919312
2460 0.3999232
2461 0.399926992
2462 0.399930688
2463 0.399934288
2464 0.399937792
2465 0.3999412
2466 0.399944512
2467 0.399947728
2468 0.399950848
2469 0.399953872
2470 0.3999568
2471 0.399959632
2472 0.399962368
2473 0.399965008
2474 0.399967552
2475 0.39997
2476 0.399972352
2477 0.399974608
2478 0.399976768
2479 0.399978832
2480 0.3999808
2481 0.399982672
2482 0.399984448
2483 0.399986128
2484 0.399987712
2485 0.3999892
2486 0.399990592
2487 0.399991888
2488 0.399993088
2489 0.399994192
2490 0.3999952
2491 0.399996112
2492 0.399996928
2493 0.399997648
2494 0.399998272
2495 0.3999988
2496 0.399999232
2497 0.399999568
2498 0.399999808
2499 0.399999952
2500 0.4
2501 0.399999952
2502 0.399999808
2503 0.399999568
2504 0.399999232
2505 0.3999988
2506 0.399998272
2507 0.399997648
2508 0.399996928
2509 0.399996112
2510 0.3999952
2511 0.399994192
2512 0.399993088
2513 0.399991888
2514 0.399990592
2515 0.3999892
2516 0.399987712
2517 0.399986128
2518 0.399984448
2519 0.399982672
2520 0.3999808
2521 0.399978832
2522 0.399976768
2523 0.399974608
2524 0.399972352
2525 0.39997
2526 0.399967552
2527 0.399965008
2528 0.399962368
2529 0.399959632
2530 0.3999568
2531 0.399953872
2532 0.399950848
2533 0.399947728
2534 0.399944512
2535 0.3999412
2536 0.399937792
2537 0.399934288
2538 0.399930688
2539 0.399926992
2540 0.3999232
2541 0.399919312
2542 0.399915328
2543 0.399911248
2544 0.399907072
2545 0.3999028
2546 0.399898432
2547 0.399893968
2548 0.399889408
2549 0.399884752
2550 0.39988
2551 0.399875152
2552 0.399870208
2553 0.399865168
2554 0.399860032
2555 0.3998548
2556 0.399849472
2557 0.399844048
2558 0.399838528
2559 0.399832912
2560 0.3998272
2561 0.399821392
2562 0.399815488
2563 0.399809488
2564 0.399803392
2565 0.3997972
2566 0.399790912
2567 0.399784528
2568 0.399778048
2569 0.399771472
2570 0.3997648
2571 0.399758032
2572 0.399751168
2573 0.399744208
2574 0.399737152
2575 0.39973
2576 0.399722752
2577 0.399715408
2578 0.399707968
2579 0.399700432
2580 0.3996928
2581 0.399685072
2582 0.399677248
2583 0.399669328
2584 0.399661312
2585 0.3996532
2586 0.399644992
2587 0.399636688
2588 0.399628288
2589 0.399619792
2590 0.3996112
2591 0.399602512
2592 0.399593728
2593 0.399584848
2594 0.399575872
2595 0.3995668
2596 0.399557632
2597 0.399548368
2598 0.399539008
2599 0.399529552
2600 0.39952
2601 0.399510352
2602 0.399500608
2603 0.399490768
2604 0.399480832
2605 0.3994708
2606 0.399460672
2607 0.399450448
2608 0.399440128
2609 0.399429712
2610 0.3994192
2611 0.399408592
2612 0.399397888
2613 0.399387088
2614 0.399376192
2615 0.3993652
2616 0.399354112
2617 0.399342928
2618 0.399331648
2619 0.399320272
2620 0.3993088
2621 0.399297232
2622 0.399285568
2623 0.399273808
2624 0.399261952
2625 0.39925
2626 0.399237952
2627 0.399225808
2628 0.399213568
2629 0.399201232
2630 0.3991888
2631 0.399176272
2632 0.399163648
2633 0.399150928
2634 0.399138112
2635 0.3991252
2636 0.399112192
2637 0.399099088
2638 0.399085888
2639 0.399072592
2640 0.3990592
2641 0.399045712
2642 0.399032128
2643 0.399018448
2644 0.399004672
2645 0.3989908
2646 0.398976832
2647 0.398962768
2648 0.398948608
2649 0.398934352
2650 0.39892
2651 0.398905552
2652 0.398891008
2653 0.398876368
2654 0.398861632
2655 0.3988468
2656 0.398831872
2657 0.398816848
2658 0.398801728
2659 0.398786512
2660 0.3987712
2661 0.398755792
2662 0.398740288
2663 0.398724688
2664 0.398708992
2665 0.3986932
2666 0.398677312
2667 0.398661328
2668 0.398645248
2669 0.398629072
2670 0.3986128
2671 0.398596432
2672 0.398579968
2673 0.398563408
2674 0.398546752
2675 0.39853
2676 0.398513152
2677 0.398496208
2678 0.398479168
2679 0.398462032
2680 0.3984448
2681 0.398427472
2682 0.398410048
2683 0.398392528
2684 0.398374912
2685 0.3983572
2686 0.398339392
2687 0.398321488
2688 0.398303488
2689 0.398285392
2690 0.3982672
2691 0.398248912
2692 0.398230528
2693 0.398212048
2694 0.398193472
2695 0.3981748
2696 0.398156032
2697 0.398137168
2698 0.398118208
2699 0.398099152
2700 0.39808
2701 0.398060752
2702 0.398041408
2703 0.398021968
2704 0.398002432
2705 0.3979828
2706 0.397963072
2707 0.397943248
2708 0.397923328
2709 0.397903312
2710 0.3978832
2711 0.397862992
2712 0.397842688
2713 0.397822288
2714 0.397801792
2715 0.3977812
2716 0.397760512
2717 0.397739728
2718 0.397718848
2719 0.397697872
2720 0.3976768
2721 0.397655632
2722 0.397634368
2723 0.397613008
2724 0.397591552
2725 0.39757
2726 0.397548352
2727 0.397526608
2728 0.397504768
2729 0.397482832
2730 0.3974608
2731 0.397438672
2732 0.397416448
2733 0.397394128
2734 0.397371712
2735 0.3973492
2736 0.397326592
2737 0.397303888
2738 0.397281088
2739 0.397258192
2740 0.3972352
2741 0.397212112
2742 0.397188928
2743 0.397165648
2744 0.397142272
2745 0.3971188
2746 0.397095232
2747 0.397071568
2748 0.397047808
2749 0.397023952
2750 0.397
2751 0.396975952
2752 0.396951808
2753 0.396927568
2754 0.396903232
2755 0.3968788
2756 0.396854272
2757 0.396829648
2758 0.396804928
2759 0.396780112
2760 0.3967552
2761 0.396730192
2762 0.396705088
2763 0.396679888
2764 0.396654592
2765 0.3966292
2766 0.396603712
2767 0.396578128
2768 0.396552448
2769 0.396526672
2770 0.3965008
2771 0.396474832
2772 0.396448768
2773 0.396422608
2774 0.396396352
2775 0.39637
2776 0.396343552
2777 0.396317008
2778 0.396290368
2779 0.396263632
2780 0.3962368
2781 0.396209872
2782 0.396182848
2783 0.396155728
2784 0.396128512
2785 0.3961012
2786 0.396073792
2787 0.396046288
2788 0.396018688
2789 0.395990992
2790 0.3959632
2791 0.395935312
2792 0.395907328
2793 0.395879248
2794 0.395851072
2795 0.3958228
2796 0.395794432
2797 0.395765968
2798 0.395737408
2799 0.395708752
2800 0.39568
2801 0.395651152
2802 0.395622208
2803 0.395593168
2804 0.395564032
2805 0.3955348
2806 0.395505472
2807 0.395476048
2808 0.395446528
2809 0.395416912
2810 0.3953872
2811 0.395357392
2812 0.395327488
2813 0.395297488
2814 0.395267392
2815 0.3952372
2816 0.395206912
2817 0.395176528
2818 0.395146048
2819 0.395115472
2820 0.3950848
2821 0.395054032
2822 0.395023168
2823 0.394992208
2824 0.394961152
2825 0.39493
2826 0.394898752
2827 0.394867408
2828 0.394835968
2829 0.394804432
2830 0.3947728
2831 0.394741072
2832 0.394709248
2833 0.394677328
2834 0.394645312
2835 0.3946132
2836 0.394580992
2837 0.394548688
2838 0.394516288
2839 0.394483792
2840 0.3944512
2841 0.394418512
2842 0.394385728
2843 0.394352848
2844 0.394319872
2845 0.3942868
2846 0.394253632
2847 0.394220368
2848 0.394187008
2849 0.394153552
2850 0.39412
2851 0.394086352
2852 0.394052608
2853 0.394018768
2854 0.393984832
2855 0.3939508
2856 0.393916672
2857 0.393882448
2858 0.393848128
2859 0.393813712
2860 0.3937792
2861 0.393744592
2862 0.393709888
2863 0.393675088
2864 0.393640192
2865 0.3936052
2866 0.393570112
2867 0.393534928
2868 0.393499648
2869 0.393464272
2870 0.3934288
2871 0.393393232
2872 0.393357568
2873 0.393321808
2874 0.393285952
2875 0.39325
2876 0.393213952
2877 0.393177808
2878 0.393141568
2879 0.393105232
2880 0.3930688
2881 0.393032272
2882 0.392995648
2883 0.392958928
2884 0.392922112
2885 0.3928852
2886 0.392848192
2887 0.392811088
2888 0.392773888
2889 0.392736592
2890 0.3926992
2891 0.392661712
2892 0.392624128
2893 0.392586448
2894 0.392548672
2895 0.3925108
2896 0.392472832
2897 0.392434768
2898 0.392396608
2899 0.392358352
2900 0.39232
2901 0.392281552
2902 0.392243008
2903 0.392204368
2904 0.392165632
2905 0.3921268
2906 0.392087872
2907 0.392048848
2908 0.392009728
2909 0.391970512
2910 0.3919312
2911 0.391891792
2912 0.391852288
2913 0.391812688
2914 0.391772992
2915 0.3917332
2916 0.391693312
2917 0.391653328
2918 0.391613248
2919 0.391573072
2920 0.3915328
2921 0.391492432
2922 0.391451968
2923 0.391411408
2924 0.391370752
2925 0.39133
2926 0.391289152
2927 0.391248208
2928 0.391207168
2929 0.391166032
2930 0.3911248
2931 0.391083472
2932 0.391042048
2933 0.391000528
2934 0.390958912
2935 0.3909172
2936 0.390875392
2937 0.390833488
2938 0.390791488
2939 0.390749392
2940 0.3907072
2941 0.390664912
2942 0.390622528
2943 0.390580048
2944 0.390537472
2945 0.3904948
2946 0.390452032
2947 0.390409168
2948 0.390366208
2949 0.390323152
2950 0.39028
2951 0.390236752
2952 0.390193408
2953 0.390149968
2954 0.390106432
2955 0.3900628
2956 0.390019072
2957 0.389975248
2958 0.389931328
2959 0.389887312
2960 0.3898432
2961 0.389798992
2962 0.389754688
2963 0.389710288
2964 0.389665792
2965 0.3896212
2966 0.389576512
2967 0.389531728
2968 0.389486848
2969 0.389441872
2970 0.3893968
2971 0.389351632
2972 0.389306368
2973 0.389261008
2974 0.389215552
2975 0.38917
2976 0.389124352
2977 0.389078608
2978 0.389032768
2979 0.388986832
2980 0.3889408
2981 0.388894672
2982 0.388848448
2983 0.388802128
2984 0.388755712
2985 0.3887092
2986 0.388662592
2987 0.388615888
2988 0.388569088
2989 0.388522192
2990 0.3884752
2991 0.388428112
2992 0.388380928
2993 0.388333648
2994 0.388286272
2995 0.3882388
2996 0.388191232
2997 0.388143568
2998 0.388095808
2999 0.388047952
3000 0.388
3001 0.387951952
3002 0.387903808
3003 0.387855568
3004 0.387807232
3005 0.3877588
3006 0.387710272
3007 0.387661648
3008 0.387612928
3009 0.387564112
3010 0.3875152
3011 0.387466192
3012 0.387417088
3013 0.387367888
3014 0.387318592
3015 0.3872692
3016 0.387219712
3017 0.387170128
3018 0.387120448
3019 0.387070672
3020 0.3870208
3021 0.386970832
3022 0.386920768
3023 0.386870608
3024 0.386820352
3025 0.38677
3026 0.386719552
3027 0.386669008
3028 0.386618368
3029 0.386567632
3030 0.3865168
3031 0.386465872
3032 0.386414848
3033 0.386363728
3034 0.386312512
3035 0.3862612
3036 0.386209792
3037 0.386158288
3038 0.386106688
3039 0.386054992
3040 0.3860032
3041 0.385951312
3042 0.385899328
3043 0.385847248
3044 0.385795072
3045 0.3857428
3046 0.385690432
3047 0.385637968
3048 0.385585408
3049 0.385532752
3050 0.38548
3051 0.385427152
3052 0.385374208
3053 0.385321168
3054 0.385268032
3055 0.3852148
3056 0.385161472
3057 0.385108048
3058 0.385054528
3059 0.385000912
3060 0.3849472
3061 0.384893392
3062 0.384839488
3063 0.384785488
3064 0.384731392
3065 0.3846772
3066 0.384622912
3067 0.384568528
3068 0.384514048
3069 0.384459472
3070 0.3844048
3071 0.384350032
3072 0.384295168
3073 0.384240208
3074 0.384185152
3075 0.38413
3076 0.384074752
3077 0.384019408
3078 0.383963968
3079 0.383908432
3080 0.3838528
3081 0.383797072
3082 0.383741248
3083 0.383685328
3084 0.383629312
3085 0.3835732
3086 0.383516992
3087 0.383460688
3088 0.383404288
3089 0.383347792
3090 0.3832912
3091 0.383234512
3092 0.383177728
3093 0.383120848
3094 0.383063872
3095 0.3830068
3096 0.382949632
3097 0.382892368
3098 0.382835008
3099 0.382777552
3100 0.38272
3101 0.382662352
3102 0.382604608
3103 0.382546768
3104 0.382488832
3105 0.3824308
3106 0.382372672
3107 0.382314448
3108 0.382256128
3109 0.382197712
3110 0.3821392
3111 0.382080592
3112 0.382021888
3113 0.381963088
3114 0.381904192
3115 0.3818452
3116 0.381786112
3117 0.381726928
3118 0.381667648
3119 0.381608272
3120 0.3815488
3121 0.381489232
3122 0.381429568
3123 0.381369808
3124 0.381309952
3125 0.38125
3126 0.381189952
3127 0.381129808
3128 0.381069568
3129 0.381009232
3130 0.3809488
3131 0.380888272
3132 0.380827648
3133 0.380766928
3134 0.380706112
3135 0.3806452
3136 0.380584192
3137 0.380523088
3138 0.380461888
3139 0.380400592
3140 0.3803392
3141 0.380277712
3142 0.380216128
3143 0.380154448
3144 0.380092672
3145 0.3800308
3146 0.379968832
3147 0.379906768
3148 0.379844608
3149 0.379782352
3150 0.37972
3151 0.379657552
3152 0.379595008
3153 0.379532368
3154 0.379469632
3155 0.3794068
3156 0.379343872
3157 0.379280848
3158 0.379217728
3159 0.379154512
3160 0.3790912
3161 0.379027792
3162 0.378964288
3163 0.378900688
3164 0.378836992
3165 0.3787732
3166 0.378709312
3167 0.378645328
3168 0.378581248
3169 0.378517072
3170 0.3784528
3171 0.378388432
3172 0.378323968
3173 0.378259408
3174 0.378194752
3175 0.37813
3176 0.378065152
3177 0.378000208
3178 0.377935168
3179 0.377870032
3180 0.3778048
3181 0.377739472
3182 0.377674048
3183 0.377608528
3184 0.377542912
3185 0.3774772
3186 0.377411392
3187 0.377345488
3188 0.377279488
3189 0.377213392
3190 0.3771472
3191 0.377080912
3192 0.377014528
3193 0.376948048
3194 0.376881472
3195 0.3768148
3196 0.376748032
3197 0.376681168
3198 0.376614208
3199 0.376547152
3200 0.37648
3201 0.376412752
3202 0.376345408
3203 0.376277968
3204 0.376210432
3205 0.3761428
3206 0.376075072
3207 0.376007248
3208 0.375939328
3209 0.375871312
3210 0.3758032
3211 0.375734992
3212 0.375666688
3213 0.375598288
3214 0.375529792
3215 0.3754612
3216 0.375392512
3217 0.375323728
3218 0.375254848
3219 0.375185872
3220 0.3751168
3221 0.375047632
3222 0.374978368
3223 0.374909008
3224 0.374839552
3225 0.37477
3226 0.374700352
3227 0.374630608
3228 0.374560768
3229 0.374490832
3230 0.3744208
3231 0.374350672
3232 0.374280448
3233 0.374210128
3234 0.374139712
3235 0.3740692
3236 0.373998592
3237 0.373927888
3238 0.373857088
3239 0.373786192
3240 0.3737152
3241 0.373644112
3242 0.373572928
3243 0.373501648
3244 0.373430272
3245 0.3733588
3246 0.373287232
3247 0.373215568
3248 0.373143808
3249 0.373071952
3250 0.373
3251 0.372927952
3252 0.372855808
3253 0.372783568
3254 0.372711232
3255 0.3726388
3256 0.372566272
3257 0.372493648
3258 0.372420928
3259 0.372348112
3260 0.3722752
3261 0.372202192
3262 0.372129088
3263 0.372055888
3264 0.371982592
3265 0.3719092
3266 0.371835712
3267 0.371762128
3268 0.371688448
3269 0.371614672
3270 0.3715408
3271 0.371466832
3272 0.371392768
3273 0.371318608
3274 0.371244352
3275 0.37117
3276 0.371095552
3277 0.371021008
3278 0.370946368
3279 0.370871632
3280 0.3707968
3281 0.370721872
3282 0.370646848
3283 0.370571728
3284 0.370496512
3285 0.3704212
3286 0.370345792
3287 0.370270288
3288 0.370194688
3289 0.370118992
3290 0.3700432
3291 0.369967312
3292 0.369891328
3293 0.369815248
3294 0.369739072
3295 0.3696628
3296 0.369586432
3297 0.369509968
3298 0.369433408
3299 0.369356752
3300 0.36928
3301 0.369203152
3302 0.369126208
3303 0.369049168
3304 0.368972032
3305 0.3688948
3306 0.368817472
3307 0.368740048
3308 0.368662528
3309 0.368584912
3310 0.3685072
3311 0.368429392
3312 0.368351488
3313 0.368273488
3314 0.368195392
3315 0.3681172
3316 0.368038912
3317 0.367960528
3318 0.367882048
3319 0.367803472
3320 0.3677248
3321 0.367646032
3322 0.367567168
3323 0.367488208
3324 0.367409152
3325 0.36733
3326 0.367250752
3327 0.367171408
3328 0.367091968
3329 0.367012432
3330 0.3669328
3331 0.366853072
3332 0.366773248
3333 0.366693328
3334 0.366613312
3335 0.3665332
3336 0.366452992
3337 0.366372688
3338 0.366292288
3339 0.366211792
3340 0.3661312
3341 0.366050512
3342 0.365969728
3343 0.365888848
3344 0.365807872
3345 0.3657268
3346 0.365645632
3347 0.365564368
3348 0.365483008
3349 0.365401552
3350 0.36532
3351 0.365238352
3352 0.365156608
3353 0.365074768
3354 0.364992832
3355 0.3649108
3356 0.364828672
3357 0.364746448
3358 0.364664128
3359 0.364581712
3360 0.3644992
3361 0.364416592
3362 0.364333888
3363 0.364251088
3364 0.364168192
3365 0.3640852
3366 0.364002112
3367 0.363918928
3368 0.363835648
3369 0.363752272
3370 0.3636688
3371 0.363585232
3372 0.363501568
3373 0.363417808
3374 0.363333952
3375 0.36325
3376 0.363165952
3377 0.363081808
3378 0.362997568
3379 0.362913232
3380 0.3628288
3381 0.362744272
3382 0.362659648
3383 0.362574928
3384 0.362490112
3385 0.3624052
3386 0.362320192
3387 0.362235088
3388 0.362149888
3389 0.362064592
3390 0.3619792
3391 0.361893712
3392 0.361808128
3393 0.361722448
3394 0.361636672
3395 0.3615508
3396 0.361464832
3397 0.361378768
3398 0.361292608
3399 0.361206352
3400 0.36112
3401 0.361033552
3402 0.360947008
3403 0.360860368
3404 0.360773632
3405 0.3606868
3406 0.360599872
3407 0.360512848
3408 0.360425728
3409 0.360338512
3410 0.3602512
3411 0.360163792
3412 0.360076288
3413 0.359988688
3414 0.359900992
3415 0.3598132
3416 0.359725312
3417 0.359637328
3418 0.359549248
3419 0.359461072
3420 0.3593728
3421 0.359284432
3422 0.359195968
3423 0.359107408
3424 0.359018752
3425 0.35893
3426 0.358841152
3427 0.358752208
3428 0.358663168
3429 0.358574032
3430 0.3584848
3431 0.358395472
3432 0.358306048
3433 0.358216528
3434 0.358126912
3435 0.3580372
3436 0.357947392
3437 0.357857488
3438 0.357767488
3439 0.357677392
3440 0.3575872
3441 0.357496912
3442 0.357406528
3443 0.357316048
3444 0.357225472
3445 0.3571348
3446 0.357044032
3447 0.356953168
3448 0.356862208
3449 0.356771152
3450 0.35668
3451 0.356588752
3452 0.356497408
3453 0.356405968
3454 0.356314432
3455 0.3562228
3456 0.356131072
3457 0.356039248
3458 0.355947328
3459 0.355855312
3460 0.3557632
3461 0.355670992
3462 0.355578688
3463 0.355486288
3464 0.355393792
3465 0.3553012
3466 0.355208512
3467 0.355115728
3468 0.355022848
3469 0.354929872
3470 0.3548368
3471 0.354743632
3472 0.354650368
3473 0.354557008
3474 0.354463552
3475 0.35437
3476 0.354276352
3477 0.354182608
3478 0.354088768
3479 0.353994832
3480 0.3539008
3481 0.353806672
3482 0.353712448
3483 0.353618128
3484 0.353523712
3485 0.3534292
3486 0.353334592
3487 0.353239888
3488 0.353145088
3489 0.353050192
3490 0.3529552
3491 0.352860112
3492 0.352764928
3493 0.352669648
3494 0.352574272
3495 0.3524788
3496 0.352383232
3497 0.352287568
3498 0.352191808
3499 0.352095952
3500 0.352
3501 0.351903952
3502 0.351807808
3503 0.351711568
3504 0.351615232
3505 0.3515188
3506 0.351422272
3507 0.351325648
3508 0.351228928
3509 0.351132112
3510 0.3510352
3511 0.350938192
3512 0.350841088
3513 0.350743888
3514 0.350646592
3515 0.3505492
3516 0.350451712
3517 0.350354128
3518 0.350256448
3519 0.350158672
3520 0.3500608
3521 0.349962832
3522 0.349864768
3523 0.349766608
3524 0.349668352
3525 0.34957
3526 0.349471552
3527 0.349373008
3528 0.349274368
3529 0.349175632
3530 0.3490768
3531 0.348977872
3532 0.348878848
3533 0.348779728
3534 0.348680512
3535 0.3485812
3536 0.348481792
3537 0.348382288
3538 0.348282688
3539 0.348182992
3540 0.3480832
3541 0.347983312
3542 0.347883328
3543 0.347783248
3544 0.347683072
3545 0.3475828
3546 0.347482432
3547 0.347381968
3548 0.347281408
3549 0.347180752
3550 0.34708
3551 0.346979152
3552 0.346878208
3553 0.346777168
3554 0.346676032
3555 0.3465748
3556 0.346473472
3557 0.346372048
3558 0.346270528
3559 0.346168912
3560 0.3460672
3561 0.345965392
3562 0.345863488
3563 0.345761488
3564 0.345659392
3565 0.3455572
3566 0.345454912
3567 0.345352528
3568 0.345250048
3569 0.345147472
3570 0.3450448
3571 0.344942032
3572 0.344839168
3573 0.344736208
3574 0.344633152
3575 0.34453
3576 0.344426752
3577 0.344323408
3578 0.344219968
3579 0.344116432
3580 0.3440128
3581 0.343909072
3582 0.343805248
3583 0.343701328
3584 0.343597312
3585 0.3434932
3586 0.343388992
3587 0.343284688
3588 0.343180288
3589 0.343075792
3590 0.3429712
3591 0.342866512
3592 0.342761728
3593 0.342656848
3594 0.342551872
3595 0.3424468
3596 0.342341632
3597 0.342236368
3598 0.342131008
3599 0.342025552
3600 0.34192
3601 0.341814352
3602 0.341708608
3603 0.341602768
3604 0.341496832
3605 0.3413908
3606 0.341284672
3607 0.341178448
3608 0.341072128
3609 0.340965712
3610 0.3408592
3611 0.340752592
3612 0.340645888
3613 0.340539088
3614 0.340432192
3615 0.3403252
3616 0.340218112
3617 0.340110928
3618 0.340003648
3619 0.339896272
3620 0.3397888
3621 0.339681232
3622 0.339573568
3623 0.339465808
3624 0.339357952
3625 0.33925
3626 0.339141952
3627 0.339033808
3628 0.338925568
3629 0.338817232
3630 0.3387088
3631 0.338600272
3632 0.338491648
3633 0.338382928
3634 0.338274112
3635 0.3381652
3636 0.338056192
3637 0.337947088
3638 0.337837888
3639 0.337728592
3640 0.3376192
3641 0.337509712
3642 0.337400128
3643 0.337290448
3644 0.337180672
3645 0.3370708
3646 0.336960832
3647 0.336850768
3648 0.336740608
3649 0.336630352
3650 0.33652
3651 0.336409552
3652 0.336299008
3653 0.336188368
3654 0.336077632
3655 0.3359668
3656 0.335855872
3657 0.335744848
3658 0.335633728
3659 0.335522512
3660 0.3354112
3661 0.335299792
3662 0.335188288
3663 0.335076688
3664 0.334964992
3665 0.3348532
3666 0.334741312
3667 0.334629328
3668 0.334517248
3669 0.334405072
3670 0.3342928
3671 0.334180432
3672 0.334067968
3673 0.333955408
3674 0.333842752
3675 0.33373
3676 0.333617152
3677 0.333504208
3678 0.333391168
3679 0.333278032
3680 0.3331648
3681 0.333051472
3682 0.332938048
3683 0.332824528
3684 0.332710912
3685 0.3325972
3686 0.332483392
3687 0.332369488
3688 0.332255488
3689 0.332141392
3690 0.3320272
3691 0.331912912
3692 0.331798528
3693 0.331684048
3694 0.331569472
3695 0.3314548
3696 0.331340032
3697 0.331225168
3698 0.331110208
3699 0.330995152
3700 0.33088
3701 0.330764752
3702 0.330649408
3703 0.330533968
3704 0.330418432
3705 0.3303028
3706 0.330187072
3707 0.330071248
3708 0.329955328
3709 0.329839312
3710 0.3297232
3711 0.329606992
3712 0.329490688
3713 0.329374288
3714 0.329257792
3715 0.3291412
3716 0.329024512
3717 0.328907728
3718 0.328790848
3719 0.328673872
3720 0.3285568
3721 0.328439632
3722 0.328322368
3723 0.328205008
3724 0.328087552
3725 0.32797
3726 0.327852352
3727 0.327734608
3728 0.327616768
3729 0.327498832
3730 0.3273808
3731 0.327262672
3732 0.327144448
3733 0.327026128
3734 0.326907712
3735 0.3267892
3736 0.326670592
3737 0.326551888
3738 0.326433088
3739 0.326314192
3740 0.3261952
3741 0.326076112
3742 0.325956928
3743 0.325837648
3744 0.325718272
3745 0.3255988
3746 0.325479232
3747 0.325359568
3748 0.325239808
3749 0.325119952
3750 0.325
3751 0.324879952
3752 0.324759808
3753 0.324639568
3754 0.324519232
3755 0.3243988
3756 0.324278272
3757 0.324157648
3758 0.324036928
3759 0.323916112
3760 0.3237952
3761 0.323674192
3762 0.323553088
3763 0.323431888
3764 0.323310592
3765 0.3231892
3766 0.323067712
3767 0.322946128
3768 0.322824448
3769 0.322702672
3770 0.3225808
3771 0.322458832
3772 0.322336768
3773 0.322214608
3774 0.322092352
3775 0.32197
3776 0.321847552
3777 0.321725008
3778 0.321602368
3779 0.321479632
3780 0.3213568
3781 0.321233872
3782 0.321110848
3783 0.320987728
3784 0.320864512
3785 0.3207412
3786 0.320617792
3787 0.320494288
3788 0.320370688
3789 0.320246992
3790 0.3201232
3791 0.319999312
3792 0.319875328
3793 0.319751248
3794 0.319627072
3795 0.3195028
3796 0.319378432
3797 0.319253968
3798 0.319129408
3799 0.319004752
3800 0.31888
3801 0.318755152
3802 0.318630208
3803 0.318505168
3804 0.318380032
3805 0.3182548
3806 0.318129472
3807 0.318004048
3808 0.317878528
3809 0.317752912
3810 0.3176272
3811 0.317501392
3812 0.317375488
3813 0.317249488
3814 0.317123392
3815 0.3169972
3816 0.316870912
3817 0.316744528
3818 0.316618048
3819 0.316491472
3820 0.3163648
3821 0.316238032
3822 0.316111168
3823 0.315984208
3824 0.315857152
3825 0.31573
3826 0.315602752
3827 0.315475408
3828 0.315347968
3829 0.315220432
3830 0.3150928
3831 0.314965072
3832 0.314837248
3833 0.314709328
3834 0.314581312
3835 0.3144532
3836 0.314324992
3837 0.314196688
3838 0.314068288
3839 0.313939792
3840 0.3138112
3841 0.313682512
3842 0.313553728
3843 0.313424848
3844 0.313295872
3845 0.3131668
3846 0.313037632
3847 0.312908368
3848 0.312779008
3849 0.312649552
3850 0.31252
3851 0.312390352
3852 0.312260608
3853 0.312130768
3854 0.312000832
3855 0.3118708
3856 0.311740672
3857 0.311610448
3858 0.311480128
3859 0.311349712
3860 0.3112192
3861 0.311088592
3862 0.310957888
3863 0.310827088
3864 0.310696192
3865 0.3105652
3866 0.310434112
3867 0.310302928
3868 0.310171648
3869 0.310040272
3870 0.3099088
3871 0.309777232
3872 0.309645568
3873 0.309513808
3874 0.309381952
3875 0.30925
3876 0.309117952
3877 0.308985808
3878 0.308853568
3879 0.308721232
3880 0.3085888
3881 0.308456272
3882 0.308323648
3883 0.308190928
3884 0.308058112
3885 0.3079252
3886 0.307792192
3887 0.307659088
3888 0.307525888
3889 0.307392592
3890 0.3072592
3891 0.307125712
3892 0.306992128
3893 0.306858448
3894 0.306724672
3895 0.3065908
3896 0.306456832
3897 0.306322768
3898 0.306188608
3899 0.306054352
3900 0.30592
3901 0.305785552
3902 0.305651008
3903 0.305516368
3904 0.305381632
3905 0.3052468
3906 0.305111872
3907 0.304976848
3908 0.304841728
3909 0.304706512
3910 0.3045712
3911 0.304435792
3912 0.304300288
3913 0.304164688
3914 0.304028992
3915 0.3038932
3916 0.303757312
3917 0.303621328
3918 0.303485248
3919 0.303349072
3920 0.3032128
3921 0.303076432
3922 0.302939968
3923 0.302803408
3924 0.302666752
3925 0.30253
3926 0.302393152
3927 0.302256208
3928 0.302119168
3929 0.301982032
3930 0.3018448
3931 0.301707472
3932 0.301570048
3933 0.301432528
3934 0.301294912
3935 0.3011572
3936 0.301019392
3937 0.300881488
3938 0.300743488
3939 0.300605392
3940 0.3004672
3941 0.300328912
3942 0.300190528
3943 0.300052048
3944 0.299913472
3945 0.2997748
3946 0.299636032
3947 0.299497168
3948 0.299358208
3949 0.299219152
3950 0.29908
3951 0.298940752
3952 0.298801408
3953 0.298661968
3954 0.298522432
3955 0.2983828
3956 0.298243072
3957 0.298103248
3958 0.297963328
3959 0.297823312
3960 0.2976832
3961 0.297542992
3962 0.297402688
3963 0.297262288
3964 0.297121792
3965 0.2969812
3966 0.296840512
3967 0.296699728
3968 0.296558848
3969 0.296417872
3970 0.2962768
3971 0.296135632
3972 0.295994368
3973 0.295853008
3974 0.295711552
3975 0.29557
3976 0.295428352
3977 0.295286608
3978 0.295144768
3979 0.295002832
3980 0.2948608
3981 0.294718672
3982 0.294576448
3983 0.294434128
3984 0.294291712
3985 0.2941492
3986 0.294006592
3987 0.293863888
3988 0.293721088
3989 0.293578192
3990 0.2934352
3991 0.293292112
3992 0.293148928
3993 0.293005648
3994 0.292862272
3995 0.2927188
3996 0.292575232
3997 0.292431568
3998 0.292287808
3999 0.292143952
4000 0.292
4001 0.291855952
4002 0.291711808
4003 0.291567568
4004 0.291423232
4005 0.2912788
4006 0.291134272
4007 0.290989648
4008 0.290844928
4009 0.290700112
4010 0.2905552
4011 0.290410192
4012 0.290265088
4013 0.290119888
4014 0.289974592
4015 0.2898292
4016 0.289683712
4017 0.289538128
4018 0.289392448
4019 0.289246672
4020 0.2891008
4021 0.288954832
4022 0.288808768
4023 0.288662608
4024 0.288516352
4025 0.28837
4026 0.288223552
4027 0.288077008
4028 0.287930368
4029 0.287783632
4030 0.2876368
4031 0.287489872
4032 0.287342848
4033 0.287195728
4034 0.287048512
4035 0.2869012
4036 0.286753792
4037 0.286606288
4038 0.286458688
4039 0.286310992
4040 0.2861632
4041 0.286015312
4042 0.285867328
4043 0.285719248
4044 0.285571072
4045 0.2854228
4046 0.285274432
4047 0.285125968
4048 0.284977408
4049 0.284828752
4050 0.28468
4051 0.284531152
4052 0.284382208
4053 0.284233168
4054 0.284084032
4055 0.2839348
4056 0.283785472
4057 0.283636048
4058 0.283486528
4059 0.283336912
4060 0.2831872
4061 0.283037392
4062 0.282887488
4063 0.282737488
4064 0.282587392
4065 0.2824372
4066 0.282286912
4067 0.282136528
4068 0.281986048
4069 0.281835472
4070 0.2816848
4071 0.281534032
4072 0.281383168
4073 0.281232208
4074 0.281081152
4075 0.28093
4076 0.280778752
4077 0.280627408
4078 0.280475968
4079 0.280324432
4080 0.2801728
4081 0.280021072
4082 0.279869248
4083 0.279717328
4084 0.279565312
4085 0.2794132
4086 0.279260992
4087 0.279108688
4088 0.278956288
4089 0.278803792
4090 0.2786512
4091 0.278498512
4092 0.278345728
4093 0.278192848
4094 0.278039872
4095 0.2778868
4096 0.277733632
4097 0.277580368
4098 0.277427008
4099 0.277273552
4100 0.27712
4101 0.276966352
4102 0.276812608
4103 0.276658768
4104 0.276504832
4105 0.2763508
4106 0.276196672
4107 0.276042448
4108 0.275888128
4109 0.275733712
4110 0.2755792
4111 0.275424592
4112 0.275269888
4113 0.275115088
4114 0.274960192
4115 0.2748052
4116 0.274650112
4117 0.274494928
4118 0.274339648
4119 0.274184272
4120 0.2740288
4121 0.273873232
4122 0.273717568
4123 0.273561808
4124 0.273405952
4125 0.27325
4126 0.273093952
4127 0.272937808
4128 0.272781568
4129 0.272625232
4130 0.2724688
4131 0.272312272
4132 0.272155648
4133 0.271998928
4134 0.271842112
4135 0.2716852
4136 0.271528192
4137 0.271371088
4138 0.271213888
4139 0.271056592
4140 0.2708992
4141 0.270741712
4142 0.270584128
4143 0.270426448
4144 0.270268672
4145 0.2701108
4146 0.269952832
4147 0.269794768
4148 0.269636608
4149 0.269478352
4150 0.26932
4151 0.269161552
4152 0.269003008
4153 0.268844368
4154 0.268685632
4155 0.2685268
4156 0.268367872
4157 0.268208848
4158 0.268049728
4159 0.267890512
4160 0.2677312
4161 0.267571792
4162 0.267412288
4163 0.267252688
4164 0.267092992
4165 0.2669332
4166 0.266773312
4167 0.266613328
4168 0.266453248
4169 0.266293072
4170 0.2661328
4171 0.265972432
4172 0.265811968
4173 0.265651408
4174 0.265490752
4175 0.26533
4176 0.265169152
4177 0.265008208
4178 0.264847168
4179 0.264686032
4180 0.2645248
4181 0.264363472
4182 0.264202048
4183 0.264040528
4184 0.263878912
4185 0.2637172
4186 0.263555392
4187 0.263393488
4188 0.263231488
4189 0.263069392
4190 0.2629072
4191 0.262744912
4192 0.262582528
4193 0.262420048
4194 0.262257472
4195 0.2620948
4196 0.261932032
4197 0.261769168
4198 0.261606208
4199 0.261443152
4200 0.26128
4201 0.261116752
4202 0.260953408
4203 0.260789968
4204 0.260626432
4205 0.2604628
4206 0.260299072
4207 0.260135248
4208 0.259971328
4209 0.259807312
4210 0.2596432
4211 0.259478992
4212 0.259314688
4213 0.259150288
4214 0.258985792
4215 0.2588212
4216 0.258656512
4217 0.258491728
4218 0.258326848
4219 0.258161872
4220 0.2579968
4221 0.257831632
4222 0.257666368
4223 0.257501008
4224 0.257335552
4225 0.25717
4226 0.257004352
4227 0.256838608
4228 0.256672768
4229 0.256506832
4230 0.2563408
4231 0.256174672
4232 0.256008448
4233 0.255842128
4234 0.255675712
4235 0.2555092
4236 0.255342592
4237 0.255175888
4238 0.255009088
4239 0.254842192
4240 0.2546752
4241 0.254508112
4242 0.254340928
4243 0.254173648
4244 0.254006272
4245 0.2538388
4246 0.253671232
4247 0.253503568
4248 0.253335808
4249 0.253167952
4250 0.253
4251 0.252831952
4252 0.252663808
4253 0.252495568
4254 0.252327232
4255 0.2521588
4256 0.251990272
4257 0.251821648
4258 0.251652928
4259 0.251484112
4260 0.2513152
4261 0.251146192
4262 0.250977088
4263 0.250807888
4264 0.250638592
4265 0.2504692
4266 0.250299712
4267 0.250130128
4268 0.249960448
4269 0.249790672
4270 0.2496208
4271 0.249450832
4272 0.249280768
4273 0.249110608
4274 0.248940352
4275 0.24877
4276 0.248599552
4277 0.248429008
4278 0.248258368
4279 0.248087632
4280 0.2479168
4281 0.247745872
4282 0.247574848
4283 0.247403728
4284 0.247232512
4285 0.2470612
4286 0.246889792
4287 0.246718288
4288 0.246546688
4289 0.246374992
4290 0.2462032
4291 0.246031312
4292 0.245859328
4293 0.245687248
4294 0.245515072
4295 0.2453428
4296 0.245170432
4297 0.244997968
4298 0.244825408
4299 0.244652752
4300 0.24448
4301 0.244307152
4302 0.244134208
4303 0.243961168
4304 0.243788032
4305 0.2436148
4306 0.243441472
4307 0.243268048
4308 0.243094528
4309 0.242920912
4310 0.2427472
4311 0.242573392
4312 0.242399488
4313 0.242225488
4314 0.242051392
4315 0.2418772
4316 0.241702912
4317 0.241528528
4318 0.241354048
4319 0.241179472
4320 0.2410048
4321 0.240830032
4322 0.240655168
4323 0.240480208
4324 0.240305152
4325 0.24013
4326 0.239954752
4327 0.239779408
4328 0.239603968
4329 0.239428432
4330 0.2392528
4331 0.239077072
4332 0.238901248
4333 0.238725328
4334 0.238549312
4335 0.2383732
4336 0.238196992
4337 0.238020688
4338 0.237844288
4339 0.237667792
4340 0.2374912
4341 0.237314512
4342 0.237137728
4343 0.236960848
4344 0.236783872
4345 0.2366068
4346 0.236429632
4347 0.236252368
4348 0.236075008
4349 0.235897552
4350 0.23572
4351 0.235542352
4352 0.235364608
4353 0.235186768
4354 0.235008832
4355 0.2348308
4356 0.234652672
4357 0.234474448
4358 0.234296128
4359 0.234117712
4360 0.2339392
4361 0.233760592
4362 0.233581888
4363 0.233403088
4364 0.233224192
4365 0.2330452
4366 0.232866112
4367 0.232686928
4368 0.232507648
4369 0.232328272
4370 0.2321488
4371 0.231969232
4372 0.231789568
4373 0.231609808
4374 0.231429952
4375 0.23125
4376 0.231069952
4377 0.230889808
4378 0.230709568
4379 0.230529232
4380 0.2303488
4381 0.230168272
4382 0.229987648
4383 0.229806928
4384 0.229626112
4385 0.2294452
4386 0.229264192
4387 0.229083088
4388 0.228901888
4389 0.228720592
4390 0.2285392
4391 0.228357712
4392 0.228176128
4393 0.227994448
4394 0.227812672
4395 0.2276308
4396 0.227448832
4397 0.227266768
4398 0.227084608
4399 0.226902352
4400 0.22672
4401 0.226537552
4402 0.226355008
4403 0.226172368
4404 0.225989632
4405 0.2258068
4406 0.225623872
4407 0.225440848
4408 0.225257728
4409 0.225074512
4410 0.2248912
4411 0.224707792
4412 0.224524288
4413 0.224340688
4414 0.224156992
4415 0.2239732
4416 0.223789312
4417 0.223605328
4418 0.223421248
4419 0.223237072
4420 0.2230528
4421 0.222868432
4422 0.222683968
4423 0.222499408
4424 0.222314752
4425 0.22213
4426 0.221945152
4427 0.221760208
4428 0.221575168
4429 0.221390032
4430 0.2212048
4431 0.221019472
4432 0.220834048
4433 0.220648528
4434 0.220462912
4435 0.2202772
4436 0.220091392
4437 0.219905488
4438 0.219719488
4439 0.219533392
4440 0.2193472
4441 0.219160912
4442 0.218974528
4443 0.218788048
4444 0.218601472
4445 0.2184148
4446 0.218228032
4447 0.218041168
4448 0.217854208
4449 0.217667152
4450 0.21748
4451 0.217292752
4452 0.217105408
4453 0.216917968
4454 0.216730432
4455 0.2165428
4456 0.216355072
4457 0.216167248
4458 0.215979328
4459 0.215791312
4460 0.2156032
4461 0.215414992
4462 0.215226688
4463 0.215038288
4464 0.214849792
4465 0.2146612
4466 0.214472512
4467 0.214283728
4468 0.214094848
4469 0.213905872
4470 0.2137168
4471 0.213527632
4472 0.213338368
4473 0.213149008
4474 0.212959552
4475 0.21277
4476 0.212580352
4477 0.212390608
4478 0.212200768
4479 0.212010832
4480 0.2118208
4481 0.211630672
4482 0.211440448
4483 0.211250128
4484 0.211059712
4485 0.2108692
4486 0.210678592
4487 0.210487888
4488 0.210297088
4489 0.210106192
4490 0.2099152
4491 0.209724112
4492 0.209532928
4493 0.209341648
4494 0.209150272
4495 0.2089588
4496 0.208767232
4497 0.208575568
4498 0.208383808
4499 0.208191952
4500 0.208
4501 0.207807952
4502 0.207615808
4503 0.207423568
4504 0.207231232
4505 0.2070388
4506 0.206846272
4507 0.206653648
4508 0.206460928
4509 0.206268112
4510 0.2060752
4511 0.205882192
4512 0.205689088
4513 0.205495888
4514 0.205302592
4515 0.2051092
4516 0.204915712
4517 0.204722128
4518 0.204528448
4519 0.204334672
4520 0.2041408
4521 0.203946832
4522 0.203752768
4523 0.203558608
4524 0.203364352
4525 0.20317
4526 0.202975552
4527 0.202781008
4528 0.202586368
4529 0.202391632
4530 0.2021968
4531 0.202001872
4532 0.201806848
4533 0.201611728
4534 0.201416512
4535 0.2012212
4536 0.201025792
4537 0.200830288
4538 0.200634688
4539 0.200438992
4540 0.2002432
4541 0.200047312
4542 0.199851328
4543 0.199655248
4544 0.199459072
4545 0.1992628
4546 0.199066432
4547 0.198869968
4548 0.198673408
4549 0.198476752
4550 0.19828
4551 0.198083152
4552 0.197886208
4553 0.197689168
4554 0.197492032
4555 0.1972948
4556 0.197097472
4557 0.196900048
4558 0.196702528
4559 0.196504912
4560 0.1963072
4561 0.196109392
4562 0.195911488
4563 0.195713488
4564 0.195515392
4565 0.1953172
4566 0.195118912
4567 0.194920528
4568 0.194722048
4569 0.194523472
4570 0.1943248
4571 0.194126032
4572 0.193927168
4573 0.193728208
4574 0.193529152
4575 0.19333
4576 0.193130752
4577 0.192931408
4578 0.192731968
4579 0.192532432
4580 0.1923328
4581 0.192133072
4582 0.191933248
4583 0.191733328
4584 0.191533312
4585 0.1913332
4586 0.191132992
4587 0.190932688
4588 0.190732288
4589 0.190531792
4590 0.1903312
4591 0.190130512
4592 0.189929728
4593 0.189728848
4594 0.189527872
4595 0.1893268
4596 0.189125632
4597 0.188924368
4598 0.188723008
4599 0.188521552
4600 0.18832
4601 0.188118352
4602 0.187916608
4603 0.187714768
4604 0.187512832
4605 0.1873108
4606 0.187108672
4607 0.186906448
4608 0.186704128
4609 0.186501712
4610 0.1862992
4611 0.186096592
4612 0.185893888
4613 0.185691088
4614 0.185488192
4615 0.1852852
4616 0.185082112
4617 0.184878928
4618 0.184675648
4619 0.184472272
4620 0.1842688
4621 0.184065232
4622 0.183861568
4623 0.183657808
4624 0.183453952
4625 0.18325
4626 0.183045952
4627 0.182841808
4628 0.182637568
4629 0.182433232
4630 0.1822288
4631 0.182024272
4632 0.181819648
4633 0.181614928
4634 0.181410112
4635 0.1812052
4636 0.181000192
4637 0.180795088
4638 0.180589888
4639 0.180384592
4640 0.1801792
4641 0.179973712
4642 0.179768128
4643 0.179562448
4644 0.179356672
4645 0.1791508
4646 0.178944832
4647 0.178738768
4648 0.178532608
4649 0.178326352
4650 0.17812
4651 0.177913552
4652 0.177707008
4653 0.177500368
4654 0.177293632
4655 0.1770868
4656 0.176879872
4657 0.176672848
4658 0.176465728
4659 0.176258512
4660 0.1760512
4661 0.175843792
4662 0.175636288
4663 0.175428688
4664 0.175220992
4665 0.1750132
4666 0.174805312
4667 0.174597328
4668 0.174389248
4669 0.174181072
4670 0.1739728
4671 0.173764432
4672 0.173555968
4673 0.173347408
4674 0.173138752
4675 0.17293
4676 0.172721152
4677 0.172512208
4678 0.172303168
4679 0.172094032
4680 0.1718848
4681 0.171675472
4682 0.171466048
4683 0.171256528
4684 0.171046912
4685 0.1708372
4686 0.170627392
4687 0.170417488
4688 0.170207488
4689 0.169997392
4690 0.1697872
4691 0.169576912
4692 0.169366528
4693 0.169156048
4694 0.168945472
4695 0.1687348
4696 0.168524032
4697 0.168313168
4698 0.168102208
4699 0.167891152
4700 0.16768
4701 0.167468752
4702 0.167257408
4703 0.167045968
4704 0.166834432
4705 0.1666228
4706 0.166411072
4707 0.166199248
4708 0.165987328
4709 0.165775312
4710 0.1655632
4711 0.165350992
4712 0.165138688
4713 0.164926288
4714 0.164713792
4715 0.1645012
4716 0.164288512
4717 0.164075728
4718 0.163862848
4719 0.163649872
4720 0.1634368
4721 0.163223632
4722 0.163010368
4723 0.162797008
4724 0.162583552
4725 0.16237
4726 0.162156352
4727 0.161942608
4728 0.161728768
4729 0.161514832
4730 0.1613008
4731 0.161086672
4732 0.160872448
4733 0.160658128
4734 0.160443712
4735 0.1602292
4736 0.160014592
4737 0.159799888
4738 0.159585088
4739 0.159370192
4740 0.1591552
4741 0.158940112
4742 0.158724928
4743 0.158509648
4744 0.158294272
4745 0.1580788
4746 0.157863232
4747 0.157647568
4748 0.157431808
4749 0.157215952
4750 0.157
4751 0.156783952
4752 0.156567808
4753 0.156351568
4754 0.156135232
4755 0.1559188
4756 0.155702272
4757 0.155485648
4758 0.155268928
4759 0.155052112
4760 0.1548352
4761 0.154618192
4762 0.154401088
4763 0.154183888
4764 0.153966592
4765 0.1537492
4766 0.153531712
4767 0.153314128
4768 0.153096448
4769 0.152878672
4770 0.1526608
4771 0.152442832
4772 0.152224768
4773 0.152006608
4774 0.151788352
4775 0.15157
4776 0.151351552
4777 0.151133008
4778 0.150914368
4779 0.150695632
4780 0.1504768
4781 0.150257872
4782 0.150038848
4783 0.149819728
4784 0.149600512
4785 0.1493812
4786 0.149161792
4787 0.148942288
4788 0.148722688
4789 0.148502992
4790 0.1482832
4791 0.148063312
4792 0.147843328
4793 0.147623248
4794 0.147403072
4795 0.1471828
4796 0.146962432
4797 0.146741968
4798 0.146521408
4799 0.146300752
4800 0.14608
4801 0.145859152
4802 0.145638208
4803 0.145417168
4804 0.145196032
4805 0.1449748
4806 0.144753472
4807 0.144532048
4808 0.144310528
4809 0.144088912
4810 0.1438672
4811 0.143645392
4812 0.143423488
4813 0.143201488
4814 0.142979392
4815 0.1427572
4816 0.142534912
4817 0.142312528
4818 0.142090048
4819 0.141867472
4820 0.1416448
4821 0.141422032
4822 0.141199168
4823 0.140976208
4824 0.140753152
4825 0.14053
4826 0.140306752
4827 0.140083408
4828 0.139859968
4829 0.139636432
4830 0.1394128
4831 0.139189072
4832 0.138965248
4833 0.138741328
4834 0.138517312
4835 0.1382932
4836 0.138068992
4837 0.137844688
4838 0.137620288
4839 0.137395792
4840 0.1371712
4841 0.136946512
4842 0.136721728
4843 0.136496848
4844 0.136271872
4845 0.1360468
4846 0.135821632
4847 0.135596368
4848 0.135371008
4849 0.135145552
4850 0.13492
4851 0.134694352
4852 0.134468608
4853 0.134242768
4854 0.134016832
4855 0.1337908
4856 0.133564672
4857 0.133338448
4858 0.133112128
4859 0.132885712
4860 0.1326592
4861 0.132432592
4862 0.132205888
4863 0.131979088
4864 0.131752192
4865 0.1315252
4866 0.131298112
4867 0.131070928
4868 0.130843648
4869 0.130616272
4870 0.1303888
4871 0.130161232
4872 0.129933568
4873 0.129705808
4874 0.129477952
4875 0.12925
4876 0.129021952
4877 0.128793808
4878 0.128565568
4879 0.128337232
4880 0.1281088
4881 0.127880272
4882 0.127651648
4883 0.127422928
4884 0.127194112
4885 0.1269652
4886 0.126736192
4887 0.126507088
4888 0.126277888
4889 0.126048592
4890 0.1258192
4891 0.125589712
4892 0.125360128
4893 0.125130448
4894 0.124900672
4895 0.1246708
4896 0.124440832
4897 0.124210768
4898 0.123980608
4899 0.123750352
4900 0.12352
4901 0.123289552
4902 0.123059008
4903 0.122828368
4904 0.122597632
4905 0.1223668
4906 0.122135872
4907 0.121904848
4908 0.121673728
4909 0.121442512
4910 0.1212112
4911 0.120979792
4912 0.120748288
4913 0.120516688
4914 0.120284992
4915 0.1200532
4916 0.119821312
4917 0.119589328
4918 0.119357248
4919 0.119125072
4920 0.1188928
4921 0.118660432
4922 0.118427968
4923 0.118195408
4924 0.117962752
4925 0.11773
4926 0.117497152
4927 0.117264208
4928 0.117031168
4929 0.116798032
4930 0.1165648
4931 0.116331472
4932 0.116098048
4933 0.115864528
4934 0.115630912
4935 0.1153972
4936 0.115163392
4937 0.114929488
4938 0.114695488
4939 0.114461392
4940 0.1142272
4941 0.113992912
4942 0.113758528
4943 0.113524048
4944 0.113289472
4945 0.1130548
4946 0.112820032
4947 0.112585168
4948 0.112350208
4949 0.112115152
4950 0.11188
4951 0.111644752
4952 0.111409408
4953 0.111173968
4954 0.110938432
4955 0.1107028
4956 0.110467072
4957 0.110231248
4958 0.109995328
4959 0.109759312
4960 0.1095232
4961 0.109286992
4962 0.109050688
4963 0.108814288
4964 0.108577792
4965 0.1083412
4966 0.108104512
4967 0.107867728
4968 0.107630848
4969 0.107393872
4970 0.1071568
4971 0.106919632
4972 0.106682368
4973 0.106445008
4974 0.106207552
4975 0.10597
4976 0.105732352
4977 0.105494608
4978 0.105256768
4979 0.105018832
4980 0.1047808
4981 0.104542672
4982 0.104304448
4983 0.104066128
4984 0.103827712
4985 0.1035892
4986 0.103350592
4987 0.103111888
4988 0.102873088
4989 0.102634192
4990 0.1023952
4991 0.102156112
4992 0.101916928
4993 0.101677648
4994 0.101438272
4995 0.1011988
4996 0.100959232
4997 0.100719568
4998 0.100479808
4999 0.100239952
5000 0.1
};
\addlegendentry{$\beta_4$}
\end{axis}
\end{tikzpicture}
\caption{Temporal evolution of the parameters over the period.}
\label{fig:beta_online}
\end{figure}


==> figconvergence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}[t!]
    \centering
 \begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={Correlation Convergence for Different Noise Levels},
x grid style={darkgray176},
xlabel={Privacy budget \(\displaystyle \epsilon_{\textrm{ref}}\) },
xmin=-0.05, xmax=0.7,
xtick style={color=black},
xtick={0.1,0.2,0.3,0.4,0.5,0.6},
xticklabels={$\ln10$,$\ln20$,$\ln30$,$\ln40$,$\ln50$,$\ln60$},
y grid style={darkgray176},
ylabel={Iterations},
ymin=3, ymax=36,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=asterisk,mark size=3]
table {%
0.1 30
0.2 30
0.3 30
0.4 30
0.5 35
0.6 35
};
\addlegendentry{$\rho$ = 0}
\addplot [semithick, darkorange25512714, mark=+, mark size=3]
table {%
0.1 26
0.2 26
0.3 26
0.4 26
0.5 27
0.6 27
};
\addlegendentry{$\rho$ = 0.5}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3]
table {%
0.1 5
0.2 5
0.3 8
0.4 9
0.5 9
0.6 10
};
\addlegendentry{$\rho$ = 1.0}
\end{axis}

\end{tikzpicture}
    \caption{Convergence analysis (in terms of number of required iterations) at different privacy budgets under data similarity.}
    \label{fig:convergence}
\end{figure}


























% % This file was created with tikzplotlib v0.10.1.
% \begin{figure}[t!]
%     \centering
%  \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.91,0.5)},
%   anchor=east,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% %title={Correlation Convergence for Different Noise Levels},
% x grid style={darkgray176},
% xlabel={Noise level \(\displaystyle \sigma\) },
% xmin=-0.05, xmax=1.05,
% xtick style={color=black},
% xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
% xticklabels={1,10,20,30,40,50,60,70,80,90,100},
% y grid style={darkgray176},
% ylabel={Convergence rounds},
% ymin=3, ymax=36,
% ytick style={color=black}
% ]
% \addplot [semithick, steelblue31119180, mark=asterisk,mark size=3]
% table {%
% 0 28
% 0.1 30
% 0.2 30
% 0.3 30
% 0.4 30
% 0.5 35
% 0.6 35
% 0.7 35
% 0.8 35
% 0.9 35
% 1 35
% };
% \addlegendentry{$\rho$ = 0}
% \addplot [semithick, darkorange25512714, mark=+, mark size=3]
% table {%
% 0 25
% 0.1 26
% 0.2 26
% 0.3 26
% 0.4 26
% 0.5 27
% 0.6 27
% 0.7 27
% 0.8 27
% 0.9 27
% 1 27
% };
% \addlegendentry{$\rho$ = 0.5}
% \addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3]
% table {%
% 0 5
% 0.1 5
% 0.2 5
% 0.3 8
% 0.4 9
% 0.5 9
% 0.6 10
% 0.7 10
% 0.8 10
% 0.9 10
% 1 10
% };
% \addlegendentry{$\rho$ = 1.0}
% \end{axis}

% \end{tikzpicture}
%     \caption{Convergence analysis at different privacy budget under data similarity.}
%     \label{fig:my_label}
% \end{figure}



==> figcorrectedlossestimatesv1.tex <==
\begin{figure}[t!]
    \centering
 % This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{scaled x ticks=false} 
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time ($t$)},
xmin=-498.9, xmax=9000,
xtick style={color=black},
%xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000},
%xtick labels={1e3,2e3,3e3,4e3,5e3,6e3,7e3,8e3,9e3,10e3}, %new
%xticklabels={10,20,30,40,50,60,70,80,90,100},
y grid style={darkgray176},
ylabel={Loss estimation},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=asterisk, mark size=3, mark options={solid}]
table {%
1000 0.765817191462275
2000 0.808250887668889
3000 0.891528337964863
4000 0.873591392992582
5000 0.826920304035215
5999 1
6999 0.858162736473324
7999 0.852139055639866
8999 0.905823073085176
9999 0.803510448701511
};
\addlegendentry{Central Info}
\addplot [semithick, darkorange25512714, mark=+, mark size=3, mark options={solid}]
table {%
1000 0.404378098811254
2000 0.440035239128625
3000 0.450971082559675
4000 0.464727157594474
5000 0.41241422931754
5999 0.530528046313661
6999 0.412453156362654
7999 0.476915747088229
8999 0.496879588236749
9999 0.462929353341717
};
\addlegendentry{Partial Info}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}]
table {%
1000 1.70013897851681e-28
2000 4.11206349520051e-29
3000 2.89814692738643e-29
4000 3.65545581464523e-29
5000 2.00107021226237e-29
5999 1.03757871998611e-28
6999 1.94334258008542e-29
7999 7.5370525894744e-29
8999 1.66596628237435e-29
9999 6.93297867736758e-29
};
\addlegendentry{Full Info}
\end{axis}
\end{tikzpicture}
\caption{Impact of participation on the normalized loss estimates for different collaborative online learning scenarios with four agents: (i) Central Info, with only agent $\{a_{1}\}$, (ii) Partial Info, with agents $\{a_{1}, a_2, a_3\}$, and (iii) Full Info, with all agents.}
\label{fig:loss_estimate_v1}
\end{figure}

==> figcorrectedsamplev1.tex <==
\begin{figure}[t!]
    \centering
    % This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time ($t$)},
xmin=-0.05, xmax=1,
xtick={0.2,0.4, 0.6, 0.8},
xticklabels={2{,}000,4{,}000, 6{,}000, 8{,}000},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Normalized payment},
ymin=-0, ymax=1.04999999882597,
ytick style={color=black}
]

\draw[fill=grey!20, opacity=100] (0,0) rectangle (12,21.5); %(width, height)
\draw[fill=grey!20, opacity=100] (12,0) rectangle (105,44.4); %(width, height)
\draw[fill=grey!20, opacity=100] (76.5, 0) rectangle (105, 94); %(width, height)
\node[font=\tiny]  at (40,50) {$\{a_4\} $leaves};
\node[font=\tiny]  at (93, 98) {$\{a_4\}$ rejoins};

\addplot [semithick, mediumpurple148103189]
table {%
0 2.3480567210337e-08
0.0101010101010101 1.66712027193393e-06
0.0202020202020202 0.00224324861256279
0.0303030303030303 0.0199932861016126
0.0404040404040404 0.0562472072808875
0.0505050505050505 0.10567655487735
0.0606060606060606 0.158027106960324
0.0707070707070707 0.21146565157966
0.0808080808080808 0.258021528152889
0.0909090909090909 0.296637261607444
0.101010101010101 0.327973482442195
0.111111111111111 0.353834440478447
0.121212121212121 0.373843376343306
0.131313131313131 0.390474621541621
0.141414141414141 0.403126078536503
0.151515151515152 0.413007620094169
0.161616161616162 0.420466246311457
0.171717171717172 0.426473922787422
0.181818181818182 0.43083759022002
0.191919191919192 0.433982393475131
0.202020202020202 0.436540907288561
0.212121212121212 0.4386271881128
0.222222222222222 0.440167913222208
0.232323232323232 0.441271589756862
0.242424242424242 0.442095777244458
0.252525252525253 0.442750549957391
0.262626262626263 0.443290412777763
0.272727272727273 0.443694689423409
0.282828282828283 0.443963552928834
0.292929292929293 0.444142674392004
0.303030303030303 0.444274175406271
0.313131313131313 0.444357950138618
0.323232323232323 0.44441464947242
0.333333333333333 0.4444589514333
0.343434343434343 0.444494324852875
0.353535353535354 0.444519906312532
0.363636363636364 0.444538803326765
0.373737373737374 0.444553067543398
0.383838383838384 0.444563372250494
0.393939393939394 0.444572246207351
0.404040404040404 0.444578945867274
0.414141414141414 0.444583820587258
0.424242424242424 0.444587477237494
0.434343434343434 0.44459004659739
0.444444444444444 0.444591915827705
0.454545454545455 0.4445933760377
0.464646464646465 0.444594314624415
0.474747474747475 0.44459499050186
0.484848484848485 0.444595433924541
0.494949494949495 0.444595782388554
0.505050505050505 0.44459604131153
0.515151515151515 0.444596235856621
0.525252525252525 0.444596377318882
0.535353535353535 0.444596471213928
0.545454545454546 0.444596537598867
0.555555555555556 0.444596587128469
0.565656565656566 0.444596624520403
0.575757575757576 0.444596649942494
0.585858585858586 0.444596666638587
0.595959595959596 0.444596677427618
0.606060606060606 0.444596685611357
0.616161616161616 0.444596691739886
0.626262626262626 0.444596696831591
0.636363636363636 0.444596700378974
0.646464646464647 0.444596702975689
0.656565656565657 0.444596704710699
0.666666666666667 0.444596705854166
0.676767676767677 0.44459670671119
0.686868686868687 0.444596707343231
0.696969696969697 0.444596707797901
0.707070707070707 0.444596708125954
0.717171717171717 0.444596708363618
0.727272727272727 0.444656746346192
0.737373737373737 0.445100153817202
0.747474747474748 0.445832781104331
0.757575757575758 0.446696980419011
0.767676767676768 0.4476032179199
0.777777777777778 0.448570128248609
0.787878787878788 0.449743957734756
0.797979797979798 0.451189737375838
0.808080808080808 0.452871278734901
0.818181818181818 0.454809310258703
0.828282828282828 0.456947011606251
0.838383838383838 0.459605876047511
0.848484848484849 0.463075744635061
0.858585858585859 0.467806487405791
0.868686868686869 0.474574417993715
0.878787878787879 0.483583086533131
0.888888888888889 0.495424786140343
0.898989898989899 0.511678985063819
0.909090909090909 0.533812742872449
0.919191919191919 0.560244312355208
0.929292929292929 0.58985038537449
0.939393939393939 0.623314480509745
0.94949494949495 0.664694688726268
0.95959595959596 0.710581662282554
0.96969696969697 0.762558362257352
0.97979797979798 0.822341840632632
0.98989898989899 0.882392859292042
1 0.942396336959672
};
\addlegendentry{Case I}
\addplot [semithick, steelblue31119180]
table {%
0 2.3480567210337e-08
0.0101010101010101 1.66712027193393e-06
0.0202020202020202 0.00224324861256279
0.0303030303030303 0.0199932861016126
0.0404040404040404 0.0562472072808875
0.0505050505050505 0.10567655487735
0.0606060606060606 0.158027106960324
0.0707070707070707 0.21146565157966
0.0808080808080808 0.245840792915346
0.0909090909090909 0.269402643130476
0.101010101010101 0.285820656132118
0.111111111111111 0.297809904773871
0.121212121212121 0.305984177651366
0.131313131313131 0.312076374130305
0.141414141414141 0.316231127808991
0.151515151515152 0.319172984640038
0.161616161616162 0.321199050988139
0.171717171717172 0.322694766959481
0.181818181818182 0.323695029107816
0.191919191919192 0.324360092884697
0.202020202020202 0.324861395882932
0.212121212121212 0.325243692531917
0.222222222222222 0.325509892931618
0.232323232323232 0.325689071325761
0.242424242424242 0.32581566023447
0.252525252525253 0.325910886276217
0.262626262626263 0.325986017940829
0.272727272727273 0.326040018281647
0.282828282828283 0.326074492195164
0.292929292929293 0.326096439016148
0.303030303030303 0.326111854680457
0.313131313131313 0.326121245164383
0.323232323232323 0.326127292354379
0.333333333333333 0.326131777481571
0.343434343434343 0.32613520281368
0.353535353535354 0.326137578523927
0.363636363636364 0.326139266414849
0.373737373737374 0.326140494741321
0.383838383838384 0.326141352016904
0.393939393939394 0.326142066089513
0.404040404040404 0.326142591157846
0.414141414141414 0.326142962941593
0.424242424242424 0.326143234665697
0.434343434343434 0.326143420844456
0.444444444444444 0.326143552940315
0.454545454545455 0.326143653812135
0.464646464646465 0.326143717232048
0.474747474747475 0.326143761829599
0.484848484848485 0.326143790412907
0.494949494949495 0.326143812333546
0.505050505050505 0.326143828257687
0.515151515151515 0.326143839973904
0.525252525252525 0.326143848323872
0.535353535353535 0.326143853755258
0.545454545454546 0.326143857514739
0.555555555555556 0.32614386026239
0.565656565656566 0.326143862298218
0.575757575757576 0.326143863656917
0.585858585858586 0.326143864531182
0.595959595959596 0.326143865083835
0.606060606060606 0.326143865493524
0.616161616161616 0.326143865794075
0.626262626262626 0.32614386603933
0.636363636363636 0.326143866207269
0.646464646464647 0.32614386632807
0.656565656565657 0.326143866407438
0.666666666666667 0.326143866458766
0.676767676767677 0.326143866496505
0.686868686868687 0.326143866523839
0.696969696969697 0.326143866543143
0.707070707070707 0.326143866556837
0.717171717171717 0.326143866566592
0.727272727272727 0.326203904407793
0.737373737373737 0.326647311777676
0.747474747474748 0.32737993898905
0.757575757575758 0.328244138249891
0.767676767676768 0.329150375714527
0.777777777777778 0.330117286018431
0.787878787878788 0.331291115486166
0.797979797979798 0.332736895112785
0.808080808080808 0.334418436461281
0.818181818181818 0.336356467977196
0.828282828282828 0.338494169319403
0.838383838383838 0.341153033756892
0.848484848484849 0.344622902341718
0.858585858585859 0.349353645110437
0.868686868686869 0.356121575696835
0.878787878787879 0.365130244235187
0.888888888888889 0.376971943841657
0.898989898989899 0.393226142764589
0.909090909090909 0.4153599005728
0.919191919191919 0.441791470055267
0.929292929292929 0.471397543074361
0.939393939393939 0.504861638209488
0.94949494949495 0.54624184642591
0.95959595959596 0.592128819982122
0.96969696969697 0.644105519956864
0.97979797979798 0.703888998332101
0.98989898989899 0.763940016991482
1 0.823943494659092
};
\addlegendentry{Case II}
\addplot [semithick, darkorange25512714]
table {%
0 2.3480567210337e-08
0.0101010101010101 1.66712027193393e-06
0.0202020202020202 0.00224324861256279
0.0303030303030303 0.0199932861016126
0.0404040404040404 0.0562472072808875
0.0505050505050505 0.10567655487735
0.0606060606060606 0.158027106960324
0.0707070707070707 0.21146565157966
0.0808080808080808 0.218423582161079
0.0909090909090909 0.218423582161079
0.101010101010101 0.218423582161079
0.111111111111111 0.218423582161079
0.121212121212121 0.218423582161079
0.131313131313131 0.218423582161079
0.141414141414141 0.218423582161079
0.151515151515152 0.218423582161079
0.161616161616162 0.218423582161079
0.171717171717172 0.218423582161079
0.181818181818182 0.218423582161079
0.191919191919192 0.218423582161079
0.202020202020202 0.218423582161079
0.212121212121212 0.218423582161079
0.222222222222222 0.218423582161079
0.232323232323232 0.218423582161079
0.242424242424242 0.218423582161079
0.252525252525253 0.218423582161079
0.262626262626263 0.218423582161079
0.272727272727273 0.218423582161079
0.282828282828283 0.218423582161079
0.292929292929293 0.218423582161079
0.303030303030303 0.218423582161079
0.313131313131313 0.218423582161079
0.323232323232323 0.218423582161079
0.333333333333333 0.218423582161079
0.343434343434343 0.218423582161079
0.353535353535354 0.218423582161079
0.363636363636364 0.218423582161079
0.373737373737374 0.218423582161079
0.383838383838384 0.218423582161079
0.393939393939394 0.218423582161079
0.404040404040404 0.218423582161079
0.414141414141414 0.218423582161079
0.424242424242424 0.218423582161079
0.434343434343434 0.218423582161079
0.444444444444444 0.218423582161079
0.454545454545455 0.218423582161079
0.464646464646465 0.218423582161079
0.474747474747475 0.218423582161079
0.484848484848485 0.218423582161079
0.494949494949495 0.218423582161079
0.505050505050505 0.218423582161079
0.515151515151515 0.218423582161079
0.525252525252525 0.218423582161079
0.535353535353535 0.218423582161079
0.545454545454546 0.218423582161079
0.555555555555556 0.218423582161079
0.565656565656566 0.218423582161079
0.575757575757576 0.218423582161079
0.585858585858586 0.218423582161079
0.595959595959596 0.218423582161079
0.606060606060606 0.218423582161079
0.616161616161616 0.218423582161079
0.626262626262626 0.218423582161079
0.636363636363636 0.218423582161079
0.646464646464647 0.218423582161079
0.656565656565657 0.218423582161079
0.666666666666667 0.218423582161079
0.676767676767677 0.218423582161079
0.686868686868687 0.218423582161079
0.696969696969697 0.218423582161079
0.707070707070707 0.218423582161079
0.717171717171717 0.218423582161079
0.727272727272727 0.21848361999632
0.737373737373737 0.218927027361948
0.747474747474748 0.219659654570136
0.757575757575758 0.220523853828711
0.767676767676768 0.221430091291821
0.777777777777778 0.222397001594682
0.787878787878788 0.223570831061642
0.797979797979798 0.225016610687653
0.808080808080808 0.226698152035704
0.818181818181818 0.228636183551287
0.828282828282828 0.230773884893269
0.838383838383838 0.2334327493306
0.848484848484849 0.236902617915311
0.858585858585859 0.241633360683945
0.868686868686869 0.248401291270278
0.878787878787879 0.257409959808586
0.888888888888889 0.269251659415025
0.898989898989899 0.285505858337935
0.909090909090909 0.307639616146128
0.919191919191919 0.334071185628583
0.929292929292929 0.363677258647668
0.939393939393939 0.39714135378279
0.94949494949495 0.438521561999208
0.95959595959596 0.484408535555417
0.96969696969697 0.536385235530157
0.97979797979798 0.596168713905392
0.98989898989899 0.656219732564771
1 0.716223210232381
};
\addlegendentry{Alg. 1}
% \addplot [semithick, red]
% table {%
% 0.0714285714285714 -0.0499999753454044
% 0.0714285714285714 1.04999999882597
% };
% \addlegendentry{Leaves}
% \addplot [semithick, green01270]
% table {%
% 0.714285714285714 -0.0499999753454044
% 0.714285714285714 1.04999999882597
% };
% \addlegendentry{Rejoins}
\draw[<->,draw=black] (axis cs:0.285714285714286,0.32608797132254) -- (axis cs:0.285714285714286,0.444072559765759);
\draw (axis cs:0.3,0.38508026554415) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{36.15\%};
\draw[<->,draw=black] (axis cs:0.285714285714286,0.218423582161079) -- (axis cs:0.285714285714286,0.32608797132254);
\draw (axis cs:0.3,0.272255776741809) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{49.31\%};
\end{axis}
\end{tikzpicture}
    \caption{Impact of dynamic participation of agent $\{a_4\}$ on normalized payment: Case I, Case II, Alg. 1.}
    \label{fig:dynamic}
\end{figure}

==> figcumpay1.tex <==
 \begin{figure*}
\centering
 \begin{tikzpicture}
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 50pt}, width = 5cm, height = 5.0cm]
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{red}{rgb}{0.27, 0.51, 0.71} %for steelblue
        \nextgroupplot[
            legend style = { column sep = 10pt, legend columns = -1, legend to name=named},
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={Time $(t)$},
            xmin=1850, xmax=5150,
            xtick={2000,3000,4000,5000,6000},
            xticklabels={2{,}000,3{,}000,4{,}000,5{,}000,6{,}000},
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={Normalized payment},
            ymin=0.13779951501631, ymax=1.01366672729828,
            ytick style={color=black}]
            \addplot [semithick, red]
            table {%
            2000 0.179267569820894
            2100 0.177611661029127
            2200 0.177611661029127
            2300 0.18820826156631
            2400 0.196518718054543
            2500 0.211583155461673
            2600 0.211174557022588
            2700 0.262155890317892
            2800 0.274670427706084
            2900 0.271650838194013
            3000 0.246704174733944
            3100 0.249855066133367
            3200 0.211195827315433
            3300 0.205462996674999
            3400 0.196441895267459
            3500 0.211857485956692
            3600 0.236909596253009
            3700 0.23088793994948
            3800 0.213504648045846
            3900 0.218780448182584
            4000 0.199498772398061
            4100 0.195044024110688
            4200 0.220378350479935
            4300 0.240181882205898
            4400 0.228006790530984
            4500 0.229713958260609
            4600 0.194252591126715
            4700 0.211717089569381
            4800 0.218848646697424
            4900 0.217959114485674
            4999 0.217904455723758
            };   
                       
        \addplot [semithick, red, dotted]
        table {%
        2000 0.223882312262389
        2100 0.21546744642783
        2200 0.181305519308572
        2300 0.216395458128339
        2400 0.215760401169291
        2500 0.2304209895183
        2600 0.227705049258736
        2700 0.292594570185988
        2800 0.288713299703007
        2900 0.281375874201522
        3000 0.261741641772859
        3100 0.298782672307367
        3200 0.246873377208341
        3300 0.2515055205688
        3400 0.249329708081159
        3500 0.263200237066979
        3600 0.292817213211854
        3700 0.267428538262323
        3800 0.265862207352312
        3900 0.292409822631041
        4000 0.253587204915063
        4100 0.223208060212724
        4200 0.254128903662876
        4300 0.295916738114341
        4400 0.268099902136381
        4500 0.276442841063682
        4600 0.234598708777452
        4700 0.273253514654323
        4800 0.269653304859046
        4900 0.242722675905223
        4999 0.2335996778749
        };   
        \addplot [semithick, black, const plot mark left, opacity=0.5, dashed]
        table {%
        2000 0.177611661029127
        2500 0.177611661029127
        3000 0.177611661029127
        3500 0.177611661029127
        4000 0.177611661029127
        4500 0.177611661029127
        5000 0.177611661029127
        };
        \legend{$\textrm{Case I}$, $\textrm{Case II}$, $\textrm{Asked Price}$}
        \addplot [semithick, darkorange25512714]
        table {%
        2000 0.528070469607921
        2100 0.50677913342381
        2200 0.416370272587579
        2300 0.530421084562604
        2400 0.531037074888411
        2500 0.557688873918197
        2600 0.546371235806943
        2700 0.633835415220166
        2800 0.62647161444663
        2900 0.609823192129706
        3000 0.573529127779843
        3100 0.62398030467148
        3200 0.543425468151866
        3300 0.535420511942745
        3400 0.504533404599648
        3500 0.495911029884381
        3600 0.534753214826758
        3700 0.52224569799728
        3800 0.529446531900995
        3900 0.591978407588778
        4000 0.533411353430624
        4100 0.499565850507343
        4200 0.553532001981135
        4300 0.633810553334391
        4400 0.584524524002101
        4500 0.591582221971881
        4600 0.530799383213825
        4700 0.588475072269746
        4800 0.583091359116205
        4900 0.539641774636141
        4999 0.526243492681925
        };
        \addplot [semithick, darkorange25512714, dotted]
        table {%
        2000 0.447865490703061
        2100 0.439450624868502
        2200 0.405288697749244
        2300 0.440378636569012
        2400 0.439743579609963
        2500 0.454404167958972
        2600 0.451688227699408
        2700 0.51657774862666
        2800 0.512696478143679
        2900 0.505359052642194
        3000 0.485724820213532
        3100 0.522765850748039
        3200 0.470856555649013
        3300 0.475488699009473
        3400 0.473312886521831
        3500 0.487183415507652
        3600 0.516800391652526
        3700 0.491411716702995
        3800 0.489845385792985
        3900 0.516393001071713
        4000 0.477570383355735
        4100 0.447191238653396
        4200 0.478112082103549
        4300 0.519899916555014
        4400 0.492083080577053
        4500 0.500426019504355
        4600 0.458581887218124
        4700 0.497236693094995
        4800 0.493636483299718
        4900 0.466705854345895
        4999 0.457582856315572
        };
        \addplot [semithick, black, const plot mark left, opacity=0.5, dashed]
        table {%
        2000 0.401594839469799
        2500 0.401594839469799
        3000 0.401594839469799
        3500 0.401594839469799
        4000 0.401594839469799
        4500 0.401594839469799
        5000 0.401594839469799
        };
        \addplot [semithick, forestgreen4416044]
        table {%
        2000 0.762439749138559
        2100 0.7517275307762
        2200 0.705488683135398
        2300 0.72120102590226
        2400 0.709734351252026
        2500 0.726660468211145
        2600 0.727522943723232
        2700 0.848635514723712
        2800 0.82795969617713
        2900 0.818278006000187
        3000 0.800981804095468
        3100 0.895543857942438
        3200 0.807120752883881
        3300 0.839387113175275
        3400 0.870592071975344
        3500 0.919280971944662
        3600 0.973854581285466
        3700 0.89082905462035
        3800 0.894746188980226
        3900 0.933128974270618
        4000 0.855687233349386
        4100 0.772470905750683
        4200 0.816853801708253
        4300 0.883923056434894
        4400 0.834116833530256
        4500 0.858723723540057
        4600 0.787591400287087
        4700 0.867070436295981
        4800 0.850921753140373
        4900 0.787538354016893
        4999 0.764499302611735
        };
        \addplot [semithick, forestgreen4416044, dotted]
        table {%
        2000 0.751759334368661
        2100 0.743344468534102
        2200 0.709182541414843
        2300 0.744272480234611
        2400 0.743637423275562
        2500 0.758298011624571
        2600 0.755582071365008
        2700 0.82047159229226
        2800 0.816590321809278
        2900 0.809252896307794
        3000 0.789618663879131
        3100 0.826659694413639
        3200 0.774750399314612
        3300 0.779382542675072
        3400 0.77720673018743
        3500 0.791077259173251
        3600 0.820694235318125
        3700 0.795305560368595
        3800 0.793739229458584
        3900 0.820286844737312
        4000 0.781464227021335
        4100 0.751085082318996
        4200 0.782005925769148
        4300 0.823793760220613
        4400 0.795976924242653
        4500 0.804319863169954
        4600 0.762475730883724
        4700 0.801130536760594
        4800 0.797530326965318
        4900 0.770599698011494
        4999 0.761476699981172
        };
        \addplot [semithick, black, const plot mark left, opacity=0.5, dashed]
        table {%
        2000 0.705488683135398
        2500 0.705488683135398
        3000 0.705488683135398
        3500 0.705488683135398
        4000 0.705488683135398
        4500 0.705488683135398
        5000 0.705488683135398
        };
        \draw (axis cs:2000,0.187611661029127) node[
          scale=0.8,
          anchor=base west,
          text=black,
          rotate=0.0
        ]{Agent $\{a_2\}$};
        \draw (axis cs:2000,0.411594839469799) node[
          scale=0.8,
          anchor=base west,
          text=black,
          rotate=0.0
        ]{Agent $\{a_3\}$};
        \draw (axis cs:2000,0.715488683135398) node[
          scale=0.8,
          anchor=base west,
          text=black,
          rotate=0.0
        ]{Agent $\{a_4\}$};
            \nextgroupplot[
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xmin=2375, xmax=5125,
            xtick={2000,3000,4000,5000,6000},
            xticklabels={2{,}000,3{,}000,4{,}000,5{,}000,6{,}000},
            xlabel={Time $(t)$},
            xtick style={color=black},
            y grid style={darkgray176},
            ymin=0.692070388227895, ymax=0.987272876192969,
            ytick style={color=black}
            ]
            \addplot [semithick, forestgreen4416044]
            table {%
            2500 0.726660468211145
            2600 0.727522943723232
            2700 0.848635514723712
            2800 0.82795969617713
            2900 0.818278006000187
            3000 0.800981804095468
            3100 0.895543857942438
            3200 0.807120752883881
            3300 0.839387113175275
            3400 0.870592071975344
            3500 0.919280971944662
            3600 0.973854581285466
            3700 0.89082905462035
            3800 0.894746188980226
            3900 0.933128974270618
            4000 0.855687233349386
            4100 0.772470905750683
            4200 0.816853801708253
            4300 0.883923056434894
            4400 0.834116833530256
            4500 0.858723723540057
            4600 0.787591400287087
            4700 0.867070436295981
            4800 0.850921753140373
            4900 0.787538354016893
            4999 0.764499302611735
            };
            \addplot [semithick, forestgreen4416044, dotted]
            table {%
            2500 0.758298011624571
            2600 0.755582071365008
            2700 0.82047159229226
            2800 0.816590321809278
            2900 0.809252896307794
            3000 0.789618663879131
            3100 0.826659694413639
            3200 0.774750399314612
            3300 0.779382542675072
            3400 0.77720673018743
            3500 0.791077259173251
            3600 0.820694235318125
            3700 0.795305560368595
            3800 0.793739229458584
            3900 0.820286844737312
            4000 0.781464227021335
            4100 0.751085082318996
            4200 0.782005925769148
            4300 0.823793760220613
            4400 0.795976924242653
            4500 0.804319863169954
            4600 0.762475730883724
            4700 0.801130536760594
            4800 0.797530326965318
            4900 0.770599698011494
            4999 0.761476699981172
            };
            \addplot [semithick, black, const plot mark left, opacity=0.5, dashed]
            table {%
            2500 0.705488683135398
            3000 0.705488683135398
            3500 0.705488683135398
            4000 0.705488683135398
            4500 0.705488683135398
            5000 0.705488683135398
            };
            \draw[<->,draw=black] (axis cs:3600,0.820694235318125) -- (axis cs:3600,0.958854581285466);
            \draw (axis cs:3610,0.85) node[
              scale=0.8,
              anchor=base west,
              text=black,
              rotate=0.0
            ]{15.3\%};
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=2375, xmax=5125,
xtick={2000,3000,4000,5000,6000},
xticklabels={2{,}000,3{,}000,4{,}000,5{,}000,6{,}000},
xtick style={color=black},
xlabel={Time $(t)$},
y grid style={darkgray176},
ymin=0.171553110465215, ymax=0.304841222871279,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
2500 0.211583155461673
2600 0.211174557022588
2700 0.262155890317892
2800 0.274670427706084
2900 0.271650838194013
3000 0.246704174733944
3100 0.249855066133367
3200 0.211195827315433
3300 0.205462996674999
3400 0.196441895267459
3500 0.211857485956692
3600 0.236909596253009
3700 0.23088793994948
3800 0.213504648045846
3900 0.218780448182584
4000 0.199498772398061
4100 0.195044024110688
4200 0.220378350479935
4300 0.240181882205898
4400 0.228006790530984
4500 0.229713958260609
4600 0.194252591126715
4700 0.211717089569381
4800 0.218848646697424
4900 0.217959114485674
4999 0.217904455723758
};
\addplot [semithick, red, dotted]
table {%
2500 0.2304209895183
2600 0.227705049258736
2700 0.292594570185988
2800 0.288713299703007
2900 0.281375874201522
3000 0.261741641772859
3100 0.298782672307367
3200 0.246873377208341
3300 0.2515055205688
3400 0.249329708081159
3500 0.263200237066979
3600 0.292817213211854
3700 0.267428538262323
3800 0.265862207352312
3900 0.292409822631041
4000 0.253587204915063
4100 0.223208060212724
4200 0.254128903662876
4300 0.295916738114341
4400 0.268099902136381
4500 0.276442841063682
4600 0.234598708777452
4700 0.273253514654323
4800 0.269653304859046
4900 0.242722675905223
4999 0.2335996778749
};
\addplot [semithick, black, const plot mark left, opacity=0.5, dashed]
table {%
2500 0.177611661029127
3000 0.177611661029127
3500 0.177611661029127
4000 0.177611661029127
4500 0.177611661029127
5000 0.177611661029127
};
\draw[<->,draw=black] (axis cs:3900,0.282409822631041) -- (axis cs:3900,0.218780448182584);
\draw (axis cs:3500,0.25) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{5.6\%};
    \end{groupplot}
\node at ($(group c2r1) + (0,2.2cm)$) {\ref{named}};
\end{tikzpicture}
%\ref{named}
\caption{(Left) Evolution of normalized payment to agents $\{a_2, a_3, a_4\}$ during training in the online regression market by the agent $\{a_{1}\}$. (Mid -- Right) Zoomed-in illustration depicting price variability for agents $\{a_2, a_4\}$.}
    \label{fig:cumpay}
 \end{figure*}


==> figleakageimpact.tex <==
\begin{figure*}[t!]
    \centering
\begin{tikzpicture}[scale=0.9]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=90pt}, height=5cm,width=5cm]
\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.403921568627451,0,0.12156862745098);
  rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
},
point meta max=0.890276010206599,
point meta min=0.0766371734112003,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \rho_{3,4}\)},
xmin=0, xmax=11,
xtick style={color=black},
xtick={0.5,2.5,4.5,6.5,8.5,10.5},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y dir=reverse,
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma_4\)},
ymin=0, ymax=11,
ytick style={color=black},
%ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5},
ytick={10.5, 9.5, 8.5, 7.5, 6.5, 5.5, 4.5, 3.5, 2.5, 1.5, 0.5},
yticklabel style={rotate=0.0},
yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=11, ymin=11, ymax=0] {correlation-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.403921568627451,0,0.12156862745098);
  rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
},
point meta max=0.353574061346551,
point meta min=0.0273363679977309,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \rho_{3,4}\)},
xmin=0, xmax=11,
xtick style={color=black},
xtick={0.5,2.5,4.5,6.5,8.5,10.5},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y dir=reverse,
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma_4\)},
ymin=0, ymax=11,
ytick style={color=black},
%ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5},
ytick={10.5, 9.5, 8.5, 7.5, 6.5, 5.5, 4.5, 3.5, 2.5, 1.5, 0.5},
yticklabel style={rotate=0.0},
yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}
]


\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=11, ymin=11, ymax=0] {correlation-001.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.403921568627451,0,0.12156862745098);
  rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
},
point meta max=0.516315158325074,
point meta min=0.0280186920989197,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \rho_{3,4}\)},
xmin=0, xmax=11,
xtick style={color=black},
xtick={0.5,2.5,4.5,6.5,8.5,10.5},
xticklabels={0,0.2,0.4,0.6,0.8,1},
y dir=reverse,
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma_4\)},
ymin=0, ymax=11,
ytick style={color=black},
%ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5},
ytick={10.5, 9.5, 8.5, 7.5, 6.5, 5.5, 4.5, 3.5, 2.5, 1.5, 0.5},
yticklabel style={rotate=0},
yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=11, ymin=11, ymax=0] {correlation-002.png};
\end{groupplot}
\node (agent 1)      at ( 1.5,-1.5) {Agent $\{a_2\}$}; 
\node (agent 2)      at ( 7.5,-1.5) {Agent $\{a_3\}$};
\node (agent 3)      at ( 13.5,-1.5) {Agent $\{a_4\}$};
\end{tikzpicture}
    \caption{Example scenario: heatmap represents the impact on the normalized contribution of each agent given information leakage due to data correlation $\rho_{3,4}$ between $\{a_3\} - \{a_4\}$ and the noise injection $\sigma_4$ by $\{a_4\}$.}
    \label{fig:contribution}
\end{figure*}

==> figmarketutilityref10.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumpurple}{RGB}{147,112,219}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.54, xmax=2.54,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Alg. 1,Case II,Case I},
y grid style={darkgray176},
ylabel={Overall market utility},
ymin=-1.31783414486321, ymax=1.34467811974307,
ytick style={color=black}
]
\draw[draw=orange,fill=orange] (axis cs:-0.4,0) rectangle (axis cs:0.4,1.22365483498824);
\draw[draw=steelblue,fill=steelblue] (axis cs:0.6,0) rectangle (axis cs:1.4,-0.678650971791847);
\draw[draw=mediumpurple,fill=mediumpurple] (axis cs:1.6,0) rectangle (axis cs:2.4,-1.19681086010838);
\end{axis}
\end{tikzpicture}

==> figmarketutilityref40.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumpurple}{RGB}{147,112,219}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[ 
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.54, xmax=2.54,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Alg. 1,Case II,Case I},
y grid style={darkgray176},
ylabel={Overall market utility},
ymin=-0.656948098085382, ymax=0,
ytick style={color=black}
]
\draw[draw=orange,fill=orange] (axis cs:-0.4,0) rectangle (axis cs:0.4,-0.561023854511541);
\draw[draw=steelblue,fill=steelblue] (axis cs:0.6,0) rectangle (axis cs:1.4,-0.598650971791847);
\draw[draw=mediumpurple,fill=mediumpurple] (axis cs:1.6,0) rectangle (axis cs:2.4,-0.625664855319411);
\end{axis}

\end{tikzpicture}


==> figutilityCA.tex <==
\begin{figure}[t!]
    \centering
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \epsilon \)},
xmin=-0.495, xmax=10.395,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle U(\epsilon)\) },
ymin=-0.0875318378636767, ymax=1.83816859513721,
ytick style={color=black}
]



\addplot [line width=0.48pt, blue]
table {%
0 0
0.1 0.00591176044830896
0.2 0.0116537816247951
0.3 0.0172355392482104
0.4 0.0226657370614007
0.5 0.0279523884750317
0.6 0.0331028876955146
0.7 0.0381240719217299
0.8 0.043022275923389
0.9 0.0478033800941
1 0.0524728528934983
1.1 0.0570357884467325
1.2 0.0614969399495921
1.3 0.0658607494285202
1.4 0.070131374322634
1.5 0.0743127112864966
1.6 0.0784084175552048
1.7 0.0824219301653667
1.8 0.0863564832851076
1.9 0.0902151238720434
2 0.0940007258491472
2.1 0.0977160029637342
2.2 0.10136352047369
2.3 0.104945705786996
2.4 0.108464858165072
2.5 0.111923157587085
2.6 0.115322672860799
2.7 0.118665369055547
2.8 0.121953114324179
2.9 0.125187686173299
3 0.128370777234479
3.1 0.131504000583359
3.2 0.134588894648485
3.3 0.13762692774728
3.4 0.140619502282623
3.5 0.143567958630063
3.6 0.146473578742645
3.7 0.149337589497595
3.8 0.152161165806752
3.9 0.154945433510474
4 0.157691472072854
4.1 0.160400317094406
4.2 0.163072962656839
4.3 0.16571036351323
4.4 0.168313437135644
4.5 0.170883065631214
4.6 0.173420097536677
4.7 0.175925349500513
4.8 0.178399607861022
4.9 0.180843630127977
5 0.183258146374831
5.1 0.185643860547886
5.2 0.188001451698294
5.3 0.190331575142289
5.4 0.192634863554601
5.5 0.194911927999626
5.6 0.197163358904553
5.7 0.199389726978322
5.8 0.201591584079996
5.9 0.203769464039849
6 0.205923883436232
6.1 0.208055342331029
6.2 0.210164324966352
6.3 0.212251300424868
6.4 0.214316723256038
6.5 0.216361034070346
6.6 0.218384660103463
6.7 0.220388015752157
6.8 0.222371503083626
6.9 0.224335512319821
7 0.22628042229822
7.1 0.228206600910412
7.2 0.230114405519764
7.3 0.232004183359351
7.4 0.233876271911263
7.5 0.235730999268329
7.6 0.237568684479211
7.7 0.239389637877794
7.8 0.241194161397722
7.9 0.242982548872854
8 0.244755086324423
8.1 0.24651205223557
8.2 0.248253717813927
8.3 0.249980347242867
8.4 0.251692197922001
8.5 0.253389520697465
8.6 0.255072560082522
8.7 0.256741554468958
8.8 0.25839673632973
8.9 0.260038332413296
9 0.261666563930036
9.1 0.263281646731145
9.2 0.264883791480361
9.3 0.266473203818867
9.4 0.268050084523697
9.5 0.269614629659939
9.6 0.271167030727037
9.7 0.272707474799455
9.8 0.274236144661969
9.9 0.27575321893982
};
\addlegendentry{$\alpha=0.3$, $\beta=-0.2$}
\addplot [line width=0.48pt, green01270]
table {%
0 0
0.1 0.0176067541667098
0.2 0.034471078496421
0.3 0.0506530603733465
0.4 0.0662057753910294
0.5 0.0811763375986761
0.6 0.0956067601882
0.7 0.109534666251891
0.8 0.122993879899184
0.9 0.136014921114284
1 0.148625422572993
1.1 0.16085048273706
1.2 0.172712966570215
1.3 0.184233762931698
1.4 0.195432005927468
1.5 0.206325266110812
1.6 0.216929716330145
1.7 0.227260276154104
1.8 0.237330738111094
1.9 0.247153878423759
2 0.256741554468958
2.1 0.266104790828164
2.2 0.27525385549456
2.3 0.284198327557823
2.4 0.292947157485291
2.5 0.301508720950552
2.6 0.309890867020947
2.7 0.31810096139884
2.8 0.326145925313678
2.9 0.334032270579445
3 0.341766131262427
3.1 0.349353292345152
3.2 0.356799215722044
3.3 0.364109063819437
3.4 0.371287721095772
3.5 0.37833981364628
3.6 0.385269727109202
3.7 0.392081623047123
3.8 0.398779453956644
3.9 0.405366977041951
4 0.411847766872463
4.1 0.418225227031318
4.2 0.424502600849736
4.3 0.430682981312024
4.4 0.436769320206925
4.5 0.442764436593122
4.6 0.448671024639642
4.7 0.454491660895767
4.8 0.460228811039528
4.9 0.465884836149053
5 0.471461998536658
5.1 0.476962467181788
5.2 0.482388322795444
5.3 0.487741562545695
5.4 0.493024104471139
5.5 0.498237791606702
5.6 0.503384395844002
5.7 0.508465621546504
5.8 0.513483108937916
5.9 0.518438437280697
6 0.523333127860071
6.1 0.528168646787673
6.2 0.532946407637734
6.3 0.537667773927688
6.4 0.542334061454073
6.5 0.546946540493749
6.6 0.55150643787964
6.7 0.55601493895949
6.8 0.560473189445457
6.9 0.564882297161757
7 0.569243333697043
7.1 0.573557335967668
7.2 0.577825307697547
7.3 0.582048220819897
7.4 0.586227016805759
7.5 0.590362607923831
7.6 0.594455878435843
7.7 0.598507685731385
7.8 0.602518861405835
7.9 0.606490212284769
8 0.61042252139802
8.1 0.614316548906321
8.2 0.618173032983275
8.3 0.621992690655217
8.4 0.625776218601346
8.5 0.62952429391638
8.6 0.633237574837799
8.7 0.636916701439652
8.8 0.640562296294735
8.9 0.644174965106874
9 0.647755297314907
9.1 0.651303866669875
9.2 0.65482123178683
9.3 0.658307936672596
9.4 0.661764511230733
9.5 0.665191471744852
9.6 0.668589321341421
9.7 0.671958550433065
9.8 0.675299637143356
9.9 0.678613047714014
};
\addlegendentry{$\alpha=0.45$, $\beta=-0.4$}
\addplot [line width=0.48pt, red]
table {%
0 0
0.1 0.0264101312500647
0.2 0.0517066177446314
0.3 0.0759795905600197
0.4 0.099308663086544
0.5 0.121764506398014
0.6 0.1434101402823
0.7 0.164301999377837
0.8 0.184490819848776
0.9 0.204022381671426
1 0.22293813385949
1.1 0.24127572410559
1.2 0.259069449855323
1.3 0.276350644397546
1.4 0.293148008891203
1.5 0.309487899166218
1.6 0.325394574495217
1.7 0.340890414231156
1.8 0.355996107166641
1.9 0.370730817635639
2 0.385112331703437
2.1 0.399157186242246
2.2 0.412880783241841
2.3 0.426297491336735
2.4 0.439420736227936
2.5 0.452263081425828
2.6 0.464836300531421
2.7 0.477151442098259
2.8 0.489218887970517
2.9 0.501048405869167
3 0.512649196893641
3.1 0.524029938517727
3.2 0.535198823583066
3.3 0.546163595729155
3.4 0.556931581643657
3.5 0.56750972046942
3.6 0.577904590663803
3.7 0.588122434570685
3.8 0.598169180934966
3.9 0.608050465562927
4 0.617771650308695
4.1 0.627337840546977
4.2 0.636753901274605
4.3 0.646024471968036
4.4 0.655153980310388
4.5 0.664146654889683
4.6 0.673006536959464
4.7 0.68173749134365
4.8 0.690343216559293
4.9 0.69882725422358
5 0.707192997804988
5.1 0.715443700772682
5.2 0.723582484193165
5.3 0.731612343818543
5.4 0.739536156706709
5.5 0.747356687410053
5.6 0.755076593766003
5.7 0.762698432319755
5.8 0.770224663406874
5.9 0.777657655921045
6 0.784999691790107
6.1 0.79225297018151
6.2 0.799419611456601
6.3 0.806501660891532
6.4 0.813501092181109
6.5 0.820419810740623
6.6 0.827259656819459
6.7 0.834022408439235
6.8 0.840709784168185
6.9 0.847323445742635
7 0.853865000545564
7.1 0.860336003951502
7.2 0.86673796154632
7.3 0.873072331229846
7.4 0.879340525208639
7.5 0.885543911885747
7.6 0.891683817653764
7.7 0.897761528597077
7.8 0.903778292108752
7.9 0.909735318427153
8 0.915633782097029
8.1 0.921474823359481
8.2 0.927259549474913
8.3 0.932989035982825
8.4 0.938664327902019
8.5 0.94428644087457
8.6 0.949856362256699
8.7 0.955375052159478
8.8 0.960843444442102
8.9 0.96626244766031
9 0.971632945972361
9.1 0.976955800004813
9.2 0.982231847680244
9.3 0.987461905008894
9.4 0.992646766846099
9.5 0.997787207617278
9.6 1.00288398201213
9.7 1.0079378256496
9.8 1.01294945571503
9.9 1.01791957157102
};
\addlegendentry{$\alpha=0.45$, $\beta=-0.6$}
\addplot [line width=0.48pt, darkturquoise0191191]
table {%
0 0
0.1 0.0615688329089026
0.2 0.118736004094619
0.3 0.172089103693556
0.4 0.222105389278624
0.5 0.26917778929697
0.6 0.313633670220819
0.7 0.355748657009157
0.8 0.395756993468886
0.9 0.433859432660289
1 0.470229331921695
1.1 0.505017421473486
1.2 0.538355578593941
1.3 0.5703598462849
1.4 0.601132870947137
1.5 0.630765888291416
1.6 0.65934035437308
1.7 0.686929295230015
1.8 0.713598431444088
1.9 0.739407121218666
2 0.764409156021949
2.1 0.788653435618212
2.2 0.812184543783247
2.3 0.835043241738492
2.4 0.857266893024152
2.5 0.878889830934488
2.6 0.899943677588387
2.7 0.920457622079057
2.8 0.940458663843391
2.9 0.959971826342718
3 0.979020345297693
3.1 0.997625835029107
3.2 1.01580843589115
3.3 1.03358694531892
3.4 1.05097893462804
3.5 1.06800085338587
3.6 1.08466812290815
3.7 1.10099522021311
3.8 1.11699575357845
3.9 1.13268253068915
4 1.14806762023146
4.1 1.16316240767496
4.2 1.17797764588875
4.3 1.19252350115531
4.4 1.20680959507531
4.5 1.22084504279604
4.6 1.23463848794364
4.7 1.24819813459466
4.8 1.26153177658283
4.9 1.27464682440337
5 1.28755032994728
5.1 1.30024900927231
5.2 1.31274926359478
5.3 1.32505719866636
5.4 1.33717864268284
5.5 1.34911916285618
5.6 1.36088408076794
5.7 1.37247848660999
5.8 1.38390725240797
5.9 1.39517504431337
6 1.4062863340419
6.1 1.41724540952843
6.2 1.42805638486181
6.3 1.43872320955738
6.4 1.44924967721939
6.5 1.45963943364084
6.6 1.46989598438409
6.7 1.48002270188162
6.8 1.49002283209301
6.9 1.49989950075085
7 1.5096557192259
7.1 1.51929439003884
7.2 1.5288183120439
7.3 1.53823018530757
7.4 1.54753261570366
7.5 1.55672811924425
7.6 1.5658191261645
7.7 1.57480798477804
7.8 1.5836969651181
7.9 1.59248826237858
8 1.6011840001681
8.1 1.60978623358911
8.2 1.61829695215315
8.3 1.62671808254274
8.4 1.63505149122935
8.5 1.64329898695644
8.6 1.65146232309583
8.7 1.65954319988503
8.8 1.6675432665527
8.9 1.67546412333887
9 1.68330732341617
9.1 1.69107437471773
9.2 1.69876674167729
9.3 1.70638584688629
9.4 1.71393307267298
9.5 1.72140976260757
9.6 1.72881722293781
9.7 1.73615672395864
9.8 1.74342950131964
9.9 1.75063675727353
};
\addlegendentry{$\alpha=0.8$, $\beta=-0.8$}
\end{axis}
\end{tikzpicture}
    \caption{An illustration of learner's valuation $U(\epsilon)$ for asked data privacy factor $\epsilon$.}
    \label{fig:CA_utility}
\end{figure}
